A Gaussian Process Model for Opponent Prediction in Autonomous Racing

In head-to-head racing, an accurate model of interactive behavior of the opposing target vehicle (TV) is required to perform tightly constrained, but highly rewarding maneuvers such as overtaking. However, such information is not typically made available in competitive scenarios, we therefore propose to construct a prediction and uncertainty model given data of the TV from previous races. In particular, a one-step Gaussian process (GP) model is trained on closed-loop interaction data to learn the behavior of a TV driven by an unknown policy. Predictions of the nominal trajectory and associated uncertainty are rolled out via a sampling-based approach and are used in a model predictive control (MPC) policy for the ego vehicle in order to intelligently trade-off between safety and performance when attempting overtaking maneuvers against a TV. We demonstrate the GP-based predictor in closed loop with the MPC policy in simulation races and compare its performance against several predictors from literature. In a Monte Carlo study, we observe that the GP-based predictor achieves similar win rates while maintaining safety in up to 3x more races. We finally demonstrate the prediction and control framework in real-time in a experimental study on a 1/10th scale racecar platform operating at speeds of around 2.8 m/s, and show a significant level of improvement when using the GP-based predictor over a baseline MPC predictor. Videos of the hardware experiments can be found at https://youtu.be/KMSs4ofDfIs.

==> overview.pdf_tex <==
%% Creator: Inkscape 1.1.2 (1:1.1+202202050950+0a00cf5339), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.12715882bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59089657)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
  \end{picture}%
\endgroup%


==> plots/Accuracy2D.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}
% % manually adapted accuracy plot only showing first and final prediction accuracy
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{nl}{RGB}{76,71,178}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{cavcolor}{RGB}{71,178,76}
% \definecolor{gpcolor}{RGB}{178,71,71}
% \begin{groupplot}[group style={group size=2 by 2, horizontal sep=0.05\columnwidth, vertical sep=0.7cm, group name=acc},
% width=0.6\columnwidth,
% height= 0.4\columnwidth]
% \nextgroupplot[
% % legend cell align={left},
% % legend columns = 3, 
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
% % anchor=center,
% % at={(1.07,1.3)}},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% ylabel={\small Lateral},
% xmin=-0.12, xmax=0.12,
% ymin=0, ymax=47,
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ylabel near ticks,
% ylabel shift={-0.1pt},
% ymajorticks=false,
% ]
% \path [draw=gpcolor, line width=0.5mm]
% (axis cs:-0.1,0)
% --(axis cs:-0.1,0)
% --(axis cs:-0.092,0)
% --(axis cs:-0.092,0)
% --(axis cs:-0.084,0)
% --(axis cs:-0.084,0)
% --(axis cs:-0.076,0)
% --(axis cs:-0.076,0.168918918918919)
% --(axis cs:-0.068,0.168918918918919)
% --(axis cs:-0.068,0)
% --(axis cs:-0.06,0)
% --(axis cs:-0.06,0)
% --(axis cs:-0.052,0)
% --(axis cs:-0.052,1.35135135135135)
% --(axis cs:-0.044,1.35135135135135)
% --(axis cs:-0.044,1.01351351351351)
% --(axis cs:-0.036,1.01351351351351)
% --(axis cs:-0.036,1.01351351351351)
% --(axis cs:-0.028,1.01351351351351)
% --(axis cs:-0.028,4.05405405405406)
% --(axis cs:-0.02,4.05405405405406)
% --(axis cs:-0.02,11.9932432432433)
% --(axis cs:-0.012,11.9932432432433)
% --(axis cs:-0.012,28.8851351351351)
% --(axis cs:-0.004,28.8851351351351)
% --(axis cs:-0.004,29.054054054054)
% --(axis cs:0.004,29.054054054054)
% --(axis cs:0.004,21.9594594594595)
% --(axis cs:0.012,21.9594594594595)
% --(axis cs:0.012,14.3581081081081)
% --(axis cs:0.02,14.3581081081081)
% --(axis cs:0.02,6.75675675675675)
% --(axis cs:0.028,6.75675675675675)
% --(axis cs:0.028,2.02702702702702)
% --(axis cs:0.036,2.02702702702702)
% --(axis cs:0.036,1.85810810810811)
% --(axis cs:0.044,1.85810810810811)
% --(axis cs:0.044,0)
% --(axis cs:0.052,0)
% --(axis cs:0.052,0)
% --(axis cs:0.06,0)
% --(axis cs:0.06,0)
% --(axis cs:0.068,0)
% --(axis cs:0.068,0)
% --(axis cs:0.076,0)
% --(axis cs:0.076,0)
% --(axis cs:0.084,0)
% --(axis cs:0.084,0)
% --(axis cs:0.092,0)
% --(axis cs:0.092,0.506756756756756)
% --(axis cs:0.1,0.506756756756756)
% --(axis cs:0.1,0);
% % \addlegendimage{line width=0.3mm,color=gpcolor}
% % \addlegendentry{GP}
% \path [draw=cavcolor, line width=0.5mm]
% (axis cs:-0.1,0)
% --(axis cs:-0.1,0)
% --(axis cs:-0.092,0)
% --(axis cs:-0.092,0)
% --(axis cs:-0.084,0)
% --(axis cs:-0.084,0)
% --(axis cs:-0.076,0)
% --(axis cs:-0.076,0)
% --(axis cs:-0.068,0)
% --(axis cs:-0.068,0)
% --(axis cs:-0.06,0)
% --(axis cs:-0.06,0)
% --(axis cs:-0.052,0)
% --(axis cs:-0.052,0)
% --(axis cs:-0.044,0)
% --(axis cs:-0.044,0)
% --(axis cs:-0.036,0)
% --(axis cs:-0.036,0.854214123006833)
% --(axis cs:-0.028,0.854214123006833)
% --(axis cs:-0.028,12.243735763098)
% --(axis cs:-0.02,12.243735763098)
% --(axis cs:-0.02,31.6059225512529)
% --(axis cs:-0.012,31.6059225512529)
% --(axis cs:-0.012,19.0774487471526)
% --(axis cs:-0.004,19.0774487471526)
% --(axis cs:-0.004,18.2232346241458)
% --(axis cs:0.004,18.2232346241458)
% --(axis cs:0.004,32.744874715262)
% --(axis cs:0.012,32.744874715262)
% --(axis cs:0.012,3.13211845102506)
% --(axis cs:0.02,3.13211845102506)
% --(axis cs:0.02,1.42369020501139)
% --(axis cs:0.028,1.42369020501139)
% --(axis cs:0.028,3.13211845102505)
% --(axis cs:0.036,3.13211845102505)
% --(axis cs:0.036,2.5626423690205)
% --(axis cs:0.044,2.5626423690205)
% --(axis cs:0.044,0)
% --(axis cs:0.052,0)
% --(axis cs:0.052,0)
% --(axis cs:0.06,0)
% --(axis cs:0.06,0)
% --(axis cs:0.068,0)
% --(axis cs:0.068,0)
% --(axis cs:0.076,0)
% --(axis cs:0.076,0)
% --(axis cs:0.084,0)
% --(axis cs:0.084,0)
% --(axis cs:0.092,0)
% --(axis cs:0.092,0)
% --(axis cs:0.1,0)
% --(axis cs:0.1,0);
% % \addlegendimage{line width=0.3mm,color=cavcolor}
% % \addlegendentry{CV}
% \path [draw=nl, line width=0.5mm]
% (axis cs:-0.1,0)
% --(axis cs:-0.1,0.396196513470681)
% --(axis cs:-0.092,0.396196513470681)
% --(axis cs:-0.092,1.38668779714739)
% --(axis cs:-0.084,1.38668779714739)
% --(axis cs:-0.084,1.18858954041205)
% --(axis cs:-0.076,1.18858954041205)
% --(axis cs:-0.076,5.74484944532488)
% --(axis cs:-0.068,5.74484944532488)
% --(axis cs:-0.068,6.3391442155309)
% --(axis cs:-0.06,6.3391442155309)
% --(axis cs:-0.06,10.1030110935024)
% --(axis cs:-0.052,10.1030110935024)
% --(axis cs:-0.052,9.31061806656101)
% --(axis cs:-0.044,9.31061806656101)
% --(axis cs:-0.044,12.4801901743265)
% --(axis cs:-0.036,12.4801901743265)
% --(axis cs:-0.036,9.70681458003169)
% --(axis cs:-0.028,9.70681458003169)
% --(axis cs:-0.028,5.15055467511886)
% --(axis cs:-0.02,5.15055467511886)
% --(axis cs:-0.02,5.3486529318542)
% --(axis cs:-0.012,5.3486529318542)
% --(axis cs:-0.012,5.54675118858954)
% --(axis cs:-0.004,5.54675118858954)
% --(axis cs:-0.004,4.55625990491283)
% --(axis cs:0.004,4.55625990491283)
% --(axis cs:0.004,6.73534072900159)
% --(axis cs:0.012,6.73534072900159)
% --(axis cs:0.012,4.95245641838352)
% --(axis cs:0.02,4.95245641838352)
% --(axis cs:0.02,5.74484944532488)
% --(axis cs:0.028,5.74484944532488)
% --(axis cs:0.028,6.73534072900158)
% --(axis cs:0.036,6.73534072900158)
% --(axis cs:0.036,5.74484944532488)
% --(axis cs:0.044,5.74484944532488)
% --(axis cs:0.044,6.33914421553092)
% --(axis cs:0.052,6.33914421553092)
% --(axis cs:0.052,4.95245641838351)
% --(axis cs:0.06,4.95245641838351)
% --(axis cs:0.06,2.77337559429477)
% --(axis cs:0.068,2.77337559429477)
% --(axis cs:0.068,1.58478605388273)
% --(axis cs:0.076,1.58478605388273)
% --(axis cs:0.076,1.18858954041204)
% --(axis cs:0.084,1.18858954041204)
% --(axis cs:0.084,0.792393026941362)
% --(axis cs:0.092,0.792393026941362)
% --(axis cs:0.092,0.198098256735341)
% --(axis cs:0.1,0.198098256735341)
% --(axis cs:0.1,0);
% % \addlegendimage{line width=0.3mm,color=nl}
% % \addlegendentry{NL}
% \nextgroupplot[
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% %xlabel={\small Lateral error (m)},
% xmin=-1, xmax=1,
% ymin=0, ymax=5,
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ymajorticks=false,
% ]
% \path [draw=gpcolor, line width=0.5mm]
% (axis cs:-1,0)
% --(axis cs:-1,0)
% --(axis cs:-0.92,0)
% --(axis cs:-0.92,0)
% --(axis cs:-0.84,0)
% --(axis cs:-0.84,0)
% --(axis cs:-0.76,0)
% --(axis cs:-0.76,0)
% --(axis cs:-0.68,0)
% --(axis cs:-0.68,0)
% --(axis cs:-0.6,0)
% --(axis cs:-0.6,0)
% --(axis cs:-0.52,0)
% --(axis cs:-0.52,0)
% --(axis cs:-0.44,0)
% --(axis cs:-0.44,0)
% --(axis cs:-0.36,0)
% --(axis cs:-0.36,0)
% --(axis cs:-0.28,0)
% --(axis cs:-0.28,0.185309973045822)
% --(axis cs:-0.2,0.185309973045822)
% --(axis cs:-0.2,0.623315363881402)
% --(axis cs:-0.12,0.623315363881402)
% --(axis cs:-0.12,1.98787061994609)
% --(axis cs:-0.04,1.98787061994609)
% --(axis cs:-0.04,3.5377358490566)
% --(axis cs:0.04,3.5377358490566)
% --(axis cs:0.04,2.71226415094339)
% --(axis cs:0.12,2.71226415094339)
% --(axis cs:0.12,1.6677897574124)
% --(axis cs:0.2,1.6677897574124)
% --(axis cs:0.2,0.724393530997304)
% --(axis cs:0.28,0.724393530997304)
% --(axis cs:0.28,0.539083557951482)
% --(axis cs:0.36,0.539083557951482)
% --(axis cs:0.36,0.252695417789758)
% --(axis cs:0.44,0.252695417789758)
% --(axis cs:0.44,0.13477088948787)
% --(axis cs:0.52,0.13477088948787)
% --(axis cs:0.52,0.0842318059299191)
% --(axis cs:0.6,0.0842318059299191)
% --(axis cs:0.6,0.0505390835579516)
% --(axis cs:0.68,0.0505390835579516)
% --(axis cs:0.68,0)
% --(axis cs:0.76,0)
% --(axis cs:0.76,0)
% --(axis cs:0.84,0)
% --(axis cs:0.84,0)
% --(axis cs:0.92,0)
% --(axis cs:0.92,0)
% --(axis cs:1,0)
% --(axis cs:1,0);
% \path [draw=cavcolor, line width=0.5mm]
% (axis cs:-1,0)
% --(axis cs:-1,0)
% --(axis cs:-0.92,0)
% --(axis cs:-0.92,0.0284738041002278)
% --(axis cs:-0.84,0.0284738041002278)
% --(axis cs:-0.84,0.0284738041002278)
% --(axis cs:-0.76,0.0284738041002278)
% --(axis cs:-0.76,0)
% --(axis cs:-0.68,0)
% --(axis cs:-0.68,0)
% --(axis cs:-0.6,0)
% --(axis cs:-0.6,0)
% --(axis cs:-0.52,0)
% --(axis cs:-0.52,0.0569476082004555)
% --(axis cs:-0.44,0.0569476082004555)
% --(axis cs:-0.44,0.142369020501139)
% --(axis cs:-0.36,0.142369020501139)
% --(axis cs:-0.36,0.0854214123006834)
% --(axis cs:-0.28,0.0854214123006834)
% --(axis cs:-0.28,0.427107061503416)
% --(axis cs:-0.2,0.427107061503416)
% --(axis cs:-0.2,0.455580865603645)
% --(axis cs:-0.12,0.455580865603645)
% --(axis cs:-0.12,0.768792710706151)
% --(axis cs:-0.04,0.768792710706151)
% --(axis cs:-0.04,1.13895216400911)
% --(axis cs:0.04,1.13895216400911)
% --(axis cs:0.04,1.39521640091116)
% --(axis cs:0.12,1.39521640091116)
% --(axis cs:0.12,1.42369020501139)
% --(axis cs:0.2,1.42369020501139)
% --(axis cs:0.2,1.36674259681093)
% --(axis cs:0.28,1.36674259681093)
% --(axis cs:0.28,1.28132118451025)
% --(axis cs:0.36,1.28132118451025)
% --(axis cs:0.36,1.08200455580866)
% --(axis cs:0.44,1.08200455580866)
% --(axis cs:0.44,0.882687927107061)
% --(axis cs:0.52,0.882687927107061)
% --(axis cs:0.52,0.911161731207288)
% --(axis cs:0.6,0.911161731207288)
% --(axis cs:0.6,0.341685649202734)
% --(axis cs:0.68,0.341685649202734)
% --(axis cs:0.68,0.313211845102505)
% --(axis cs:0.76,0.313211845102505)
% --(axis cs:0.76,0.284738041002278)
% --(axis cs:0.84,0.284738041002278)
% --(axis cs:0.84,0.0854214123006835)
% --(axis cs:0.92,0.0854214123006835)
% --(axis cs:0.92,0)
% --(axis cs:1,0)
% --(axis cs:1,0);
% \path [draw=nl, line width=0.5mm]
% (axis cs:-1,0)
% --(axis cs:-1,0)
% --(axis cs:-0.92,0)
% --(axis cs:-0.92,0)
% --(axis cs:-0.84,0)
% --(axis cs:-0.84,0)
% --(axis cs:-0.76,0)
% --(axis cs:-0.76,0)
% --(axis cs:-0.68,0)
% --(axis cs:-0.68,0.117554858934169)
% --(axis cs:-0.6,0.117554858934169)
% --(axis cs:-0.6,1.11677115987461)
% --(axis cs:-0.52,1.11677115987461)
% --(axis cs:-0.52,1.41065830721003)
% --(axis cs:-0.44,1.41065830721003)
% --(axis cs:-0.44,1.05799373040752)
% --(axis cs:-0.36,1.05799373040752)
% --(axis cs:-0.36,1.15595611285267)
% --(axis cs:-0.28,1.15595611285267)
% --(axis cs:-0.28,0.940438871473353)
% --(axis cs:-0.2,0.940438871473353)
% --(axis cs:-0.2,0.920846394984327)
% --(axis cs:-0.12,0.920846394984327)
% --(axis cs:-0.12,0.783699059561129)
% --(axis cs:-0.04,0.783699059561129)
% --(axis cs:-0.04,0.842476489028212)
% --(axis cs:0.04,0.842476489028212)
% --(axis cs:0.04,0.626959247648902)
% --(axis cs:0.12,0.626959247648902)
% --(axis cs:0.12,0.9012539184953)
% --(axis cs:0.2,0.9012539184953)
% --(axis cs:0.2,0.862068965517241)
% --(axis cs:0.28,0.862068965517241)
% --(axis cs:0.28,0.489811912225705)
% --(axis cs:0.36,0.489811912225705)
% --(axis cs:0.36,0.293887147335424)
% --(axis cs:0.44,0.293887147335424)
% --(axis cs:0.44,0.470219435736677)
% --(axis cs:0.52,0.470219435736677)
% --(axis cs:0.52,0.21551724137931)
% --(axis cs:0.6,0.21551724137931)
% --(axis cs:0.6,0.195924764890283)
% --(axis cs:0.68,0.195924764890283)
% --(axis cs:0.68,0.097962382445141)
% --(axis cs:0.76,0.097962382445141)
% --(axis cs:0.76,0)
% --(axis cs:0.84,0)
% --(axis cs:0.84,0)
% --(axis cs:0.92,0)
% --(axis cs:0.92,0)
% --(axis cs:1,0)
% --(axis cs:1,0);

% \nextgroupplot[
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% ylabel={\small Longitudinal},
% xmin=-0.12, xmax=0.12,
% ymin=0, ymax=50,
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ymajorticks=false,
% ylabel near ticks,
% ylabel shift={-0.1pt},
% ]
% \path [draw=gpcolor, line width=0.5mm]
% (axis cs:-0.1,0)
% --(axis cs:-0.1,0)
% --(axis cs:-0.092,0)
% --(axis cs:-0.092,0)
% --(axis cs:-0.084,0)
% --(axis cs:-0.084,0)
% --(axis cs:-0.076,0)
% --(axis cs:-0.076,0)
% --(axis cs:-0.068,0)
% --(axis cs:-0.068,0)
% --(axis cs:-0.06,0)
% --(axis cs:-0.06,0.176803394625177)
% --(axis cs:-0.052,0.176803394625177)
% --(axis cs:-0.052,0.176803394625177)
% --(axis cs:-0.044,0.176803394625177)
% --(axis cs:-0.044,0.53041018387553)
% --(axis cs:-0.036,0.53041018387553)
% --(axis cs:-0.036,0.707213578500707)
% --(axis cs:-0.028,0.707213578500707)
% --(axis cs:-0.028,0)
% --(axis cs:-0.02,0)
% --(axis cs:-0.02,2.2984441301273)
% --(axis cs:-0.012,2.2984441301273)
% --(axis cs:-0.012,20.5091937765205)
% --(axis cs:-0.004,20.5091937765205)
% --(axis cs:-0.004,46.8528995756718)
% --(axis cs:0.004,46.8528995756718)
% --(axis cs:0.004,22.1004243281471)
% --(axis cs:0.012,22.1004243281471)
% --(axis cs:0.012,10.0777934936351)
% --(axis cs:0.02,10.0777934936351)
% --(axis cs:0.02,7.6025459688826)
% --(axis cs:0.028,7.6025459688826)
% --(axis cs:0.028,3.53606789250353)
% --(axis cs:0.036,3.53606789250353)
% --(axis cs:0.036,2.2984441301273)
% --(axis cs:0.044,2.2984441301273)
% --(axis cs:0.044,1.76803394625177)
% --(axis cs:0.052,1.76803394625177)
% --(axis cs:0.052,1.23762376237624)
% --(axis cs:0.06,1.23762376237624)
% --(axis cs:0.06,1.76803394625177)
% --(axis cs:0.068,1.76803394625177)
% --(axis cs:0.068,0.530410183875532)
% --(axis cs:0.076,0.530410183875532)
% --(axis cs:0.076,1.94483734087694)
% --(axis cs:0.084,1.94483734087694)
% --(axis cs:0.084,0.53041018387553)
% --(axis cs:0.092,0.53041018387553)
% --(axis cs:0.092,0.353606789250353)
% --(axis cs:0.1,0.353606789250353)
% --(axis cs:0.1,0);
% \path [draw=cavcolor, line width=0.5mm]
% (axis cs:-0.1,0)
% --(axis cs:-0.1,0)
% --(axis cs:-0.092,0)
% --(axis cs:-0.092,0)
% --(axis cs:-0.084,0)
% --(axis cs:-0.084,0)
% --(axis cs:-0.076,0)
% --(axis cs:-0.076,0)
% --(axis cs:-0.068,0)
% --(axis cs:-0.068,0)
% --(axis cs:-0.06,0)
% --(axis cs:-0.06,0)
% --(axis cs:-0.052,0)
% --(axis cs:-0.052,0)
% --(axis cs:-0.044,0)
% --(axis cs:-0.044,0.284738041002278)
% --(axis cs:-0.036,0.284738041002278)
% --(axis cs:-0.036,0.854214123006833)
% --(axis cs:-0.028,0.854214123006833)
% --(axis cs:-0.028,7.40318906605923)
% --(axis cs:-0.02,7.40318906605923)
% --(axis cs:-0.02,18.5079726651481)
% --(axis cs:-0.012,18.5079726651481)
% --(axis cs:-0.012,34.1685649202733)
% --(axis cs:-0.004,34.1685649202733)
% --(axis cs:-0.004,31.3211845102505)
% --(axis cs:0.004,31.3211845102505)
% --(axis cs:0.004,24.4874715261959)
% --(axis cs:0.012,24.4874715261959)
% --(axis cs:0.012,7.40318906605923)
% --(axis cs:0.02,7.40318906605923)
% --(axis cs:0.02,0.284738041002278)
% --(axis cs:0.028,0.284738041002278)
% --(axis cs:0.028,0.284738041002278)
% --(axis cs:0.036,0.284738041002278)
% --(axis cs:0.036,0)
% --(axis cs:0.044,0)
% --(axis cs:0.044,0)
% --(axis cs:0.052,0)
% --(axis cs:0.052,0)
% --(axis cs:0.06,0)
% --(axis cs:0.06,0)
% --(axis cs:0.068,0)
% --(axis cs:0.068,0)
% --(axis cs:0.076,0)
% --(axis cs:0.076,0)
% --(axis cs:0.084,0)
% --(axis cs:0.084,0)
% --(axis cs:0.092,0)
% --(axis cs:0.092,0)
% --(axis cs:0.1,0)
% --(axis cs:0.1,0);
% \path [draw=nl, line width=0.5mm]
% (axis cs:-0.1,0)
% --(axis cs:-0.1,0.602893890675241)
% --(axis cs:-0.092,0.602893890675241)
% --(axis cs:-0.092,0.200964630225081)
% --(axis cs:-0.084,0.200964630225081)
% --(axis cs:-0.084,0)
% --(axis cs:-0.076,0)
% --(axis cs:-0.076,0)
% --(axis cs:-0.068,0)
% --(axis cs:-0.068,0)
% --(axis cs:-0.06,0)
% --(axis cs:-0.06,0.20096463022508)
% --(axis cs:-0.052,0.20096463022508)
% --(axis cs:-0.052,0)
% --(axis cs:-0.044,0)
% --(axis cs:-0.044,0)
% --(axis cs:-0.036,0)
% --(axis cs:-0.036,0)
% --(axis cs:-0.028,0)
% --(axis cs:-0.028,0)
% --(axis cs:-0.02,0)
% --(axis cs:-0.02,0)
% --(axis cs:-0.012,0)
% --(axis cs:-0.012,0)
% --(axis cs:-0.004,0)
% --(axis cs:-0.004,5.02411575562701)
% --(axis cs:0.004,5.02411575562701)
% --(axis cs:0.004,20.2974276527331)
% --(axis cs:0.012,20.2974276527331)
% --(axis cs:0.012,38.1832797427653)
% --(axis cs:0.02,38.1832797427653)
% --(axis cs:0.02,32.1543408360128)
% --(axis cs:0.028,32.1543408360128)
% --(axis cs:0.028,13.8665594855305)
% --(axis cs:0.036,13.8665594855305)
% --(axis cs:0.036,4.82315112540192)
% --(axis cs:0.044,4.82315112540192)
% --(axis cs:0.044,5.2250803858521)
% --(axis cs:0.052,5.2250803858521)
% --(axis cs:0.052,3.0144694533762)
% --(axis cs:0.06,3.0144694533762)
% --(axis cs:0.06,1.20578778135048)
% --(axis cs:0.068,1.20578778135048)
% --(axis cs:0.068,0.200964630225081)
% --(axis cs:0.076,0.200964630225081)
% --(axis cs:0.076,0)
% --(axis cs:0.084,0)
% --(axis cs:0.084,0)
% --(axis cs:0.092,0)
% --(axis cs:0.092,0)
% --(axis cs:0.1,0)
% --(axis cs:0.1,0);

% \nextgroupplot[
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% %xlabel={\small Lateral error (m)},
% xmin=-1, xmax=1,
% ymin=0, ymax=7,
% xtick style={color=black},
% y grid style={darkgray176},
% ytick style={color=black},
% ymajorticks=false,
% ]
% \path [draw=gpcolor, line width=0.5mm]
% (axis cs:-1,0)
% --(axis cs:-1,0)
% --(axis cs:-0.92,0)
% --(axis cs:-0.92,0)
% --(axis cs:-0.84,0)
% --(axis cs:-0.84,0)
% --(axis cs:-0.76,0)
% --(axis cs:-0.76,0)
% --(axis cs:-0.68,0)
% --(axis cs:-0.68,0)
% --(axis cs:-0.6,0)
% --(axis cs:-0.6,0)
% --(axis cs:-0.52,0)
% --(axis cs:-0.52,0)
% --(axis cs:-0.44,0)
% --(axis cs:-0.44,0)
% --(axis cs:-0.36,0)
% --(axis cs:-0.36,0.0505390835579515)
% --(axis cs:-0.28,0.0505390835579515)
% --(axis cs:-0.28,0.101078167115903)
% --(axis cs:-0.2,0.101078167115903)
% --(axis cs:-0.2,0.21900269541779)
% --(axis cs:-0.12,0.21900269541779)
% --(axis cs:-0.12,1.26347708894879)
% --(axis cs:-0.04,1.26347708894879)
% --(axis cs:-0.04,4.80121293800539)
% --(axis cs:0.04,4.80121293800539)
% --(axis cs:0.04,3.47035040431267)
% --(axis cs:0.12,3.47035040431267)
% --(axis cs:0.12,1.12870619946092)
% --(axis cs:0.2,1.12870619946092)
% --(axis cs:0.2,0.488544474393531)
% --(axis cs:0.28,0.488544474393531)
% --(axis cs:0.28,0.589622641509433)
% --(axis cs:0.36,0.589622641509433)
% --(axis cs:0.36,0.252695417789758)
% --(axis cs:0.44,0.252695417789758)
% --(axis cs:0.44,0.0842318059299191)
% --(axis cs:0.52,0.0842318059299191)
% --(axis cs:0.52,0.0168463611859838)
% --(axis cs:0.6,0.0168463611859838)
% --(axis cs:0.6,0.0336927223719677)
% --(axis cs:0.68,0.0336927223719677)
% --(axis cs:0.68,0)
% --(axis cs:0.76,0)
% --(axis cs:0.76,0)
% --(axis cs:0.84,0)
% --(axis cs:0.84,0)
% --(axis cs:0.92,0)
% --(axis cs:0.92,0)
% --(axis cs:1,0)
% --(axis cs:1,0);
% \path [draw=cavcolor, line width=0.5mm]
% (axis cs:-1,0)
% --(axis cs:-1,0.0284738041002278)
% --(axis cs:-0.92,0.0284738041002278)
% --(axis cs:-0.92,0)
% --(axis cs:-0.84,0)
% --(axis cs:-0.84,0)
% --(axis cs:-0.76,0)
% --(axis cs:-0.76,0)
% --(axis cs:-0.68,0)
% --(axis cs:-0.68,0)
% --(axis cs:-0.6,0)
% --(axis cs:-0.6,0.0284738041002278)
% --(axis cs:-0.52,0.0284738041002278)
% --(axis cs:-0.52,0.0854214123006833)
% --(axis cs:-0.44,0.0854214123006833)
% --(axis cs:-0.44,0.740318906605923)
% --(axis cs:-0.36,0.740318906605923)
% --(axis cs:-0.36,1.48063781321185)
% --(axis cs:-0.28,1.48063781321185)
% --(axis cs:-0.28,2.10706150341685)
% --(axis cs:-0.2,2.10706150341685)
% --(axis cs:-0.2,1.96469248291572)
% --(axis cs:-0.12,1.96469248291572)
% --(axis cs:-0.12,1.85079726651481)
% --(axis cs:-0.04,1.85079726651481)
% --(axis cs:-0.04,1.76537585421412)
% --(axis cs:0.04,1.76537585421412)
% --(axis cs:0.04,1.13895216400911)
% --(axis cs:0.12,1.13895216400911)
% --(axis cs:0.12,0.79726651480638)
% --(axis cs:0.2,0.79726651480638)
% --(axis cs:0.2,0.25626423690205)
% --(axis cs:0.28,0.25626423690205)
% --(axis cs:0.28,0.142369020501139)
% --(axis cs:0.36,0.142369020501139)
% --(axis cs:0.36,0.0284738041002278)
% --(axis cs:0.44,0.0284738041002278)
% --(axis cs:0.44,0.0569476082004555)
% --(axis cs:0.52,0.0569476082004555)
% --(axis cs:0.52,0)
% --(axis cs:0.6,0)
% --(axis cs:0.6,0)
% --(axis cs:0.68,0)
% --(axis cs:0.68,0.0284738041002278)
% --(axis cs:0.76,0.0284738041002278)
% --(axis cs:0.76,0)
% --(axis cs:0.84,0)
% --(axis cs:0.84,0)
% --(axis cs:0.92,0)
% --(axis cs:0.92,0)
% --(axis cs:1,0)
% --(axis cs:1,0);
% \path [draw=nl, line width=0.5mm]
% (axis cs:-1,0)
% --(axis cs:-1,0)
% --(axis cs:-0.92,0)
% --(axis cs:-0.92,0.0195924764890282)
% --(axis cs:-0.84,0.0195924764890282)
% --(axis cs:-0.84,0)
% --(axis cs:-0.76,0)
% --(axis cs:-0.76,0.0195924764890282)
% --(axis cs:-0.68,0.0195924764890282)
% --(axis cs:-0.68,0.0587774294670847)
% --(axis cs:-0.6,0.0587774294670847)
% --(axis cs:-0.6,0)
% --(axis cs:-0.52,0)
% --(axis cs:-0.52,0.0195924764890282)
% --(axis cs:-0.44,0.0195924764890282)
% --(axis cs:-0.44,0)
% --(axis cs:-0.36,0)
% --(axis cs:-0.36,0.0391849529780565)
% --(axis cs:-0.28,0.0391849529780565)
% --(axis cs:-0.28,0.0391849529780564)
% --(axis cs:-0.2,0.0391849529780564)
% --(axis cs:-0.2,0.372257053291536)
% --(axis cs:-0.12,0.372257053291536)
% --(axis cs:-0.12,0.391849529780564)
% --(axis cs:-0.04,0.391849529780564)
% --(axis cs:-0.04,0.293887147335423)
% --(axis cs:0.04,0.293887147335423)
% --(axis cs:0.04,0.685736677115987)
% --(axis cs:0.12,0.685736677115987)
% --(axis cs:0.12,1.29310344827586)
% --(axis cs:0.2,1.29310344827586)
% --(axis cs:0.2,2.1551724137931)
% --(axis cs:0.28,2.1551724137931)
% --(axis cs:0.28,3.21316614420062)
% --(axis cs:0.36,3.21316614420062)
% --(axis cs:0.36,1.9396551724138)
% --(axis cs:0.44,1.9396551724138)
% --(axis cs:0.44,0.920846394984325)
% --(axis cs:0.52,0.920846394984325)
% --(axis cs:0.52,0.568181818181818)
% --(axis cs:0.6,0.568181818181818)
% --(axis cs:0.6,0.33307210031348)
% --(axis cs:0.68,0.33307210031348)
% --(axis cs:0.68,0.0391849529780564)
% --(axis cs:0.76,0.0391849529780564)
% --(axis cs:0.76,0.0783699059561128)
% --(axis cs:0.84,0.0783699059561128)
% --(axis cs:0.84,0)
% --(axis cs:0.92,0)
% --(axis cs:0.92,0.0195924764890282)
% --(axis cs:1,0.0195924764890282)
% --(axis cs:1,0);
% \end{groupplot}
% \node[below = 0.5cm of acc c2r2.south] {Prediction step 10};
% \node[below = 0.5cm of acc c1r2.south] {Prediction step 2};
% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% manually adapted accuracy plot only showing first and final prediction accuracy
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{nl}{RGB}{76,71,178}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{cavcolor}{RGB}{71,178,76}
\definecolor{gpcolor}{RGB}{178,71,71}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=0.05\columnwidth, vertical sep=0.6cm, group name=acc},
width=0.6\columnwidth,
height= 0.35\columnwidth]
\nextgroupplot[
% legend cell align={left},
% legend columns = 3, 
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
% anchor=center,
% at={(1.07,1.3)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={\small Lateral},
xmin=-0.12, xmax=0.12,
ymin=0, ymax=47,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
ylabel near ticks,
ylabel shift={-0.1pt},
ymajorticks=false,
]
\path [draw=gpcolor, line width=0.5mm]
(axis cs:-0.1,0)
--(axis cs:-0.1,0)
--(axis cs:-0.092,0)
--(axis cs:-0.092,0)
--(axis cs:-0.084,0)
--(axis cs:-0.084,0)
--(axis cs:-0.076,0)
--(axis cs:-0.076,0.168918918918919)
--(axis cs:-0.068,0.168918918918919)
--(axis cs:-0.068,0)
--(axis cs:-0.06,0)
--(axis cs:-0.06,0)
--(axis cs:-0.052,0)
--(axis cs:-0.052,1.35135135135135)
--(axis cs:-0.044,1.35135135135135)
--(axis cs:-0.044,1.01351351351351)
--(axis cs:-0.036,1.01351351351351)
--(axis cs:-0.036,1.01351351351351)
--(axis cs:-0.028,1.01351351351351)
--(axis cs:-0.028,4.05405405405406)
--(axis cs:-0.02,4.05405405405406)
--(axis cs:-0.02,11.9932432432433)
--(axis cs:-0.012,11.9932432432433)
--(axis cs:-0.012,28.8851351351351)
--(axis cs:-0.004,28.8851351351351)
--(axis cs:-0.004,29.054054054054)
--(axis cs:0.004,29.054054054054)
--(axis cs:0.004,21.9594594594595)
--(axis cs:0.012,21.9594594594595)
--(axis cs:0.012,14.3581081081081)
--(axis cs:0.02,14.3581081081081)
--(axis cs:0.02,6.75675675675675)
--(axis cs:0.028,6.75675675675675)
--(axis cs:0.028,2.02702702702702)
--(axis cs:0.036,2.02702702702702)
--(axis cs:0.036,1.85810810810811)
--(axis cs:0.044,1.85810810810811)
--(axis cs:0.044,0)
--(axis cs:0.052,0)
--(axis cs:0.052,0)
--(axis cs:0.06,0)
--(axis cs:0.06,0)
--(axis cs:0.068,0)
--(axis cs:0.068,0)
--(axis cs:0.076,0)
--(axis cs:0.076,0)
--(axis cs:0.084,0)
--(axis cs:0.084,0)
--(axis cs:0.092,0)
--(axis cs:0.092,0.506756756756756)
--(axis cs:0.1,0.506756756756756)
--(axis cs:0.1,0);
% \addlegendimage{line width=0.3mm,color=gpcolor}
% \addlegendentry{GP}
\path [draw=cavcolor, line width=0.5mm]
(axis cs:-0.1,0)
--(axis cs:-0.1,0)
--(axis cs:-0.092,0)
--(axis cs:-0.092,0)
--(axis cs:-0.084,0)
--(axis cs:-0.084,0)
--(axis cs:-0.076,0)
--(axis cs:-0.076,0)
--(axis cs:-0.068,0)
--(axis cs:-0.068,0)
--(axis cs:-0.06,0)
--(axis cs:-0.06,0)
--(axis cs:-0.052,0)
--(axis cs:-0.052,0)
--(axis cs:-0.044,0)
--(axis cs:-0.044,0)
--(axis cs:-0.036,0)
--(axis cs:-0.036,0.854214123006833)
--(axis cs:-0.028,0.854214123006833)
--(axis cs:-0.028,12.243735763098)
--(axis cs:-0.02,12.243735763098)
--(axis cs:-0.02,31.6059225512529)
--(axis cs:-0.012,31.6059225512529)
--(axis cs:-0.012,19.0774487471526)
--(axis cs:-0.004,19.0774487471526)
--(axis cs:-0.004,18.2232346241458)
--(axis cs:0.004,18.2232346241458)
--(axis cs:0.004,32.744874715262)
--(axis cs:0.012,32.744874715262)
--(axis cs:0.012,3.13211845102506)
--(axis cs:0.02,3.13211845102506)
--(axis cs:0.02,1.42369020501139)
--(axis cs:0.028,1.42369020501139)
--(axis cs:0.028,3.13211845102505)
--(axis cs:0.036,3.13211845102505)
--(axis cs:0.036,2.5626423690205)
--(axis cs:0.044,2.5626423690205)
--(axis cs:0.044,0)
--(axis cs:0.052,0)
--(axis cs:0.052,0)
--(axis cs:0.06,0)
--(axis cs:0.06,0)
--(axis cs:0.068,0)
--(axis cs:0.068,0)
--(axis cs:0.076,0)
--(axis cs:0.076,0)
--(axis cs:0.084,0)
--(axis cs:0.084,0)
--(axis cs:0.092,0)
--(axis cs:0.092,0)
--(axis cs:0.1,0)
--(axis cs:0.1,0);
% \addlegendimage{line width=0.3mm,color=cavcolor}
% \addlegendentry{CV}
\path [draw=nl, line width=0.5mm]
(axis cs:-0.1,0)
--(axis cs:-0.1,0.396196513470681)
--(axis cs:-0.092,0.396196513470681)
--(axis cs:-0.092,1.38668779714739)
--(axis cs:-0.084,1.38668779714739)
--(axis cs:-0.084,1.18858954041205)
--(axis cs:-0.076,1.18858954041205)
--(axis cs:-0.076,5.74484944532488)
--(axis cs:-0.068,5.74484944532488)
--(axis cs:-0.068,6.3391442155309)
--(axis cs:-0.06,6.3391442155309)
--(axis cs:-0.06,10.1030110935024)
--(axis cs:-0.052,10.1030110935024)
--(axis cs:-0.052,9.31061806656101)
--(axis cs:-0.044,9.31061806656101)
--(axis cs:-0.044,12.4801901743265)
--(axis cs:-0.036,12.4801901743265)
--(axis cs:-0.036,9.70681458003169)
--(axis cs:-0.028,9.70681458003169)
--(axis cs:-0.028,5.15055467511886)
--(axis cs:-0.02,5.15055467511886)
--(axis cs:-0.02,5.3486529318542)
--(axis cs:-0.012,5.3486529318542)
--(axis cs:-0.012,5.54675118858954)
--(axis cs:-0.004,5.54675118858954)
--(axis cs:-0.004,4.55625990491283)
--(axis cs:0.004,4.55625990491283)
--(axis cs:0.004,6.73534072900159)
--(axis cs:0.012,6.73534072900159)
--(axis cs:0.012,4.95245641838352)
--(axis cs:0.02,4.95245641838352)
--(axis cs:0.02,5.74484944532488)
--(axis cs:0.028,5.74484944532488)
--(axis cs:0.028,6.73534072900158)
--(axis cs:0.036,6.73534072900158)
--(axis cs:0.036,5.74484944532488)
--(axis cs:0.044,5.74484944532488)
--(axis cs:0.044,6.33914421553092)
--(axis cs:0.052,6.33914421553092)
--(axis cs:0.052,4.95245641838351)
--(axis cs:0.06,4.95245641838351)
--(axis cs:0.06,2.77337559429477)
--(axis cs:0.068,2.77337559429477)
--(axis cs:0.068,1.58478605388273)
--(axis cs:0.076,1.58478605388273)
--(axis cs:0.076,1.18858954041204)
--(axis cs:0.084,1.18858954041204)
--(axis cs:0.084,0.792393026941362)
--(axis cs:0.092,0.792393026941362)
--(axis cs:0.092,0.198098256735341)
--(axis cs:0.1,0.198098256735341)
--(axis cs:0.1,0);
% \addlegendimage{line width=0.3mm,color=nl}
% \addlegendentry{NL}
\nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\small Lateral error (m)},
xmin=-1, xmax=1,
ymin=0, ymax=5,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
ymajorticks=false,
]
\path [draw=gpcolor, line width=0.5mm]
(axis cs:-1,0)
--(axis cs:-1,0)
--(axis cs:-0.92,0)
--(axis cs:-0.92,0)
--(axis cs:-0.84,0)
--(axis cs:-0.84,0)
--(axis cs:-0.76,0)
--(axis cs:-0.76,0)
--(axis cs:-0.68,0)
--(axis cs:-0.68,0)
--(axis cs:-0.6,0)
--(axis cs:-0.6,0)
--(axis cs:-0.52,0)
--(axis cs:-0.52,0)
--(axis cs:-0.44,0)
--(axis cs:-0.44,0)
--(axis cs:-0.36,0)
--(axis cs:-0.36,0)
--(axis cs:-0.28,0)
--(axis cs:-0.28,0.185309973045822)
--(axis cs:-0.2,0.185309973045822)
--(axis cs:-0.2,0.623315363881402)
--(axis cs:-0.12,0.623315363881402)
--(axis cs:-0.12,1.98787061994609)
--(axis cs:-0.04,1.98787061994609)
--(axis cs:-0.04,3.5377358490566)
--(axis cs:0.04,3.5377358490566)
--(axis cs:0.04,2.71226415094339)
--(axis cs:0.12,2.71226415094339)
--(axis cs:0.12,1.6677897574124)
--(axis cs:0.2,1.6677897574124)
--(axis cs:0.2,0.724393530997304)
--(axis cs:0.28,0.724393530997304)
--(axis cs:0.28,0.539083557951482)
--(axis cs:0.36,0.539083557951482)
--(axis cs:0.36,0.252695417789758)
--(axis cs:0.44,0.252695417789758)
--(axis cs:0.44,0.13477088948787)
--(axis cs:0.52,0.13477088948787)
--(axis cs:0.52,0.0842318059299191)
--(axis cs:0.6,0.0842318059299191)
--(axis cs:0.6,0.0505390835579516)
--(axis cs:0.68,0.0505390835579516)
--(axis cs:0.68,0)
--(axis cs:0.76,0)
--(axis cs:0.76,0)
--(axis cs:0.84,0)
--(axis cs:0.84,0)
--(axis cs:0.92,0)
--(axis cs:0.92,0)
--(axis cs:1,0)
--(axis cs:1,0);
\path [draw=cavcolor, line width=0.5mm]
(axis cs:-1,0)
--(axis cs:-1,0)
--(axis cs:-0.92,0)
--(axis cs:-0.92,0.0284738041002278)
--(axis cs:-0.84,0.0284738041002278)
--(axis cs:-0.84,0.0284738041002278)
--(axis cs:-0.76,0.0284738041002278)
--(axis cs:-0.76,0)
--(axis cs:-0.68,0)
--(axis cs:-0.68,0)
--(axis cs:-0.6,0)
--(axis cs:-0.6,0)
--(axis cs:-0.52,0)
--(axis cs:-0.52,0.0569476082004555)
--(axis cs:-0.44,0.0569476082004555)
--(axis cs:-0.44,0.142369020501139)
--(axis cs:-0.36,0.142369020501139)
--(axis cs:-0.36,0.0854214123006834)
--(axis cs:-0.28,0.0854214123006834)
--(axis cs:-0.28,0.427107061503416)
--(axis cs:-0.2,0.427107061503416)
--(axis cs:-0.2,0.455580865603645)
--(axis cs:-0.12,0.455580865603645)
--(axis cs:-0.12,0.768792710706151)
--(axis cs:-0.04,0.768792710706151)
--(axis cs:-0.04,1.13895216400911)
--(axis cs:0.04,1.13895216400911)
--(axis cs:0.04,1.39521640091116)
--(axis cs:0.12,1.39521640091116)
--(axis cs:0.12,1.42369020501139)
--(axis cs:0.2,1.42369020501139)
--(axis cs:0.2,1.36674259681093)
--(axis cs:0.28,1.36674259681093)
--(axis cs:0.28,1.28132118451025)
--(axis cs:0.36,1.28132118451025)
--(axis cs:0.36,1.08200455580866)
--(axis cs:0.44,1.08200455580866)
--(axis cs:0.44,0.882687927107061)
--(axis cs:0.52,0.882687927107061)
--(axis cs:0.52,0.911161731207288)
--(axis cs:0.6,0.911161731207288)
--(axis cs:0.6,0.341685649202734)
--(axis cs:0.68,0.341685649202734)
--(axis cs:0.68,0.313211845102505)
--(axis cs:0.76,0.313211845102505)
--(axis cs:0.76,0.284738041002278)
--(axis cs:0.84,0.284738041002278)
--(axis cs:0.84,0.0854214123006835)
--(axis cs:0.92,0.0854214123006835)
--(axis cs:0.92,0)
--(axis cs:1,0)
--(axis cs:1,0);
\path [draw=nl, line width=0.5mm]
(axis cs:-1,0)
--(axis cs:-1,0)
--(axis cs:-0.92,0)
--(axis cs:-0.92,0)
--(axis cs:-0.84,0)
--(axis cs:-0.84,0)
--(axis cs:-0.76,0)
--(axis cs:-0.76,0)
--(axis cs:-0.68,0)
--(axis cs:-0.68,0.117554858934169)
--(axis cs:-0.6,0.117554858934169)
--(axis cs:-0.6,1.11677115987461)
--(axis cs:-0.52,1.11677115987461)
--(axis cs:-0.52,1.41065830721003)
--(axis cs:-0.44,1.41065830721003)
--(axis cs:-0.44,1.05799373040752)
--(axis cs:-0.36,1.05799373040752)
--(axis cs:-0.36,1.15595611285267)
--(axis cs:-0.28,1.15595611285267)
--(axis cs:-0.28,0.940438871473353)
--(axis cs:-0.2,0.940438871473353)
--(axis cs:-0.2,0.920846394984327)
--(axis cs:-0.12,0.920846394984327)
--(axis cs:-0.12,0.783699059561129)
--(axis cs:-0.04,0.783699059561129)
--(axis cs:-0.04,0.842476489028212)
--(axis cs:0.04,0.842476489028212)
--(axis cs:0.04,0.626959247648902)
--(axis cs:0.12,0.626959247648902)
--(axis cs:0.12,0.9012539184953)
--(axis cs:0.2,0.9012539184953)
--(axis cs:0.2,0.862068965517241)
--(axis cs:0.28,0.862068965517241)
--(axis cs:0.28,0.489811912225705)
--(axis cs:0.36,0.489811912225705)
--(axis cs:0.36,0.293887147335424)
--(axis cs:0.44,0.293887147335424)
--(axis cs:0.44,0.470219435736677)
--(axis cs:0.52,0.470219435736677)
--(axis cs:0.52,0.21551724137931)
--(axis cs:0.6,0.21551724137931)
--(axis cs:0.6,0.195924764890283)
--(axis cs:0.68,0.195924764890283)
--(axis cs:0.68,0.097962382445141)
--(axis cs:0.76,0.097962382445141)
--(axis cs:0.76,0)
--(axis cs:0.84,0)
--(axis cs:0.84,0)
--(axis cs:0.92,0)
--(axis cs:0.92,0)
--(axis cs:1,0)
--(axis cs:1,0);

\nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={\small Longitudinal},
xmin=-0.12, xmax=0.12,
ymin=0, ymax=50,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
ymajorticks=false,
ylabel near ticks,
ylabel shift={-0.1pt},
]
\path [draw=gpcolor, line width=0.5mm]
(axis cs:-0.1,0)
--(axis cs:-0.1,0)
--(axis cs:-0.092,0)
--(axis cs:-0.092,0)
--(axis cs:-0.084,0)
--(axis cs:-0.084,0)
--(axis cs:-0.076,0)
--(axis cs:-0.076,0)
--(axis cs:-0.068,0)
--(axis cs:-0.068,0)
--(axis cs:-0.06,0)
--(axis cs:-0.06,0.176803394625177)
--(axis cs:-0.052,0.176803394625177)
--(axis cs:-0.052,0.176803394625177)
--(axis cs:-0.044,0.176803394625177)
--(axis cs:-0.044,0.53041018387553)
--(axis cs:-0.036,0.53041018387553)
--(axis cs:-0.036,0.707213578500707)
--(axis cs:-0.028,0.707213578500707)
--(axis cs:-0.028,0)
--(axis cs:-0.02,0)
--(axis cs:-0.02,2.2984441301273)
--(axis cs:-0.012,2.2984441301273)
--(axis cs:-0.012,20.5091937765205)
--(axis cs:-0.004,20.5091937765205)
--(axis cs:-0.004,46.8528995756718)
--(axis cs:0.004,46.8528995756718)
--(axis cs:0.004,22.1004243281471)
--(axis cs:0.012,22.1004243281471)
--(axis cs:0.012,10.0777934936351)
--(axis cs:0.02,10.0777934936351)
--(axis cs:0.02,7.6025459688826)
--(axis cs:0.028,7.6025459688826)
--(axis cs:0.028,3.53606789250353)
--(axis cs:0.036,3.53606789250353)
--(axis cs:0.036,2.2984441301273)
--(axis cs:0.044,2.2984441301273)
--(axis cs:0.044,1.76803394625177)
--(axis cs:0.052,1.76803394625177)
--(axis cs:0.052,1.23762376237624)
--(axis cs:0.06,1.23762376237624)
--(axis cs:0.06,1.76803394625177)
--(axis cs:0.068,1.76803394625177)
--(axis cs:0.068,0.530410183875532)
--(axis cs:0.076,0.530410183875532)
--(axis cs:0.076,1.94483734087694)
--(axis cs:0.084,1.94483734087694)
--(axis cs:0.084,0.53041018387553)
--(axis cs:0.092,0.53041018387553)
--(axis cs:0.092,0.353606789250353)
--(axis cs:0.1,0.353606789250353)
--(axis cs:0.1,0);
\path [draw=cavcolor, line width=0.5mm]
(axis cs:-0.1,0)
--(axis cs:-0.1,0)
--(axis cs:-0.092,0)
--(axis cs:-0.092,0)
--(axis cs:-0.084,0)
--(axis cs:-0.084,0)
--(axis cs:-0.076,0)
--(axis cs:-0.076,0)
--(axis cs:-0.068,0)
--(axis cs:-0.068,0)
--(axis cs:-0.06,0)
--(axis cs:-0.06,0)
--(axis cs:-0.052,0)
--(axis cs:-0.052,0)
--(axis cs:-0.044,0)
--(axis cs:-0.044,0.284738041002278)
--(axis cs:-0.036,0.284738041002278)
--(axis cs:-0.036,0.854214123006833)
--(axis cs:-0.028,0.854214123006833)
--(axis cs:-0.028,7.40318906605923)
--(axis cs:-0.02,7.40318906605923)
--(axis cs:-0.02,18.5079726651481)
--(axis cs:-0.012,18.5079726651481)
--(axis cs:-0.012,34.1685649202733)
--(axis cs:-0.004,34.1685649202733)
--(axis cs:-0.004,31.3211845102505)
--(axis cs:0.004,31.3211845102505)
--(axis cs:0.004,24.4874715261959)
--(axis cs:0.012,24.4874715261959)
--(axis cs:0.012,7.40318906605923)
--(axis cs:0.02,7.40318906605923)
--(axis cs:0.02,0.284738041002278)
--(axis cs:0.028,0.284738041002278)
--(axis cs:0.028,0.284738041002278)
--(axis cs:0.036,0.284738041002278)
--(axis cs:0.036,0)
--(axis cs:0.044,0)
--(axis cs:0.044,0)
--(axis cs:0.052,0)
--(axis cs:0.052,0)
--(axis cs:0.06,0)
--(axis cs:0.06,0)
--(axis cs:0.068,0)
--(axis cs:0.068,0)
--(axis cs:0.076,0)
--(axis cs:0.076,0)
--(axis cs:0.084,0)
--(axis cs:0.084,0)
--(axis cs:0.092,0)
--(axis cs:0.092,0)
--(axis cs:0.1,0)
--(axis cs:0.1,0);
\path [draw=nl, line width=0.5mm]
(axis cs:-0.1,0)
--(axis cs:-0.1,0.602893890675241)
--(axis cs:-0.092,0.602893890675241)
--(axis cs:-0.092,0.200964630225081)
--(axis cs:-0.084,0.200964630225081)
--(axis cs:-0.084,0)
--(axis cs:-0.076,0)
--(axis cs:-0.076,0)
--(axis cs:-0.068,0)
--(axis cs:-0.068,0)
--(axis cs:-0.06,0)
--(axis cs:-0.06,0.20096463022508)
--(axis cs:-0.052,0.20096463022508)
--(axis cs:-0.052,0)
--(axis cs:-0.044,0)
--(axis cs:-0.044,0)
--(axis cs:-0.036,0)
--(axis cs:-0.036,0)
--(axis cs:-0.028,0)
--(axis cs:-0.028,0)
--(axis cs:-0.02,0)
--(axis cs:-0.02,0)
--(axis cs:-0.012,0)
--(axis cs:-0.012,0)
--(axis cs:-0.004,0)
--(axis cs:-0.004,5.02411575562701)
--(axis cs:0.004,5.02411575562701)
--(axis cs:0.004,20.2974276527331)
--(axis cs:0.012,20.2974276527331)
--(axis cs:0.012,38.1832797427653)
--(axis cs:0.02,38.1832797427653)
--(axis cs:0.02,32.1543408360128)
--(axis cs:0.028,32.1543408360128)
--(axis cs:0.028,13.8665594855305)
--(axis cs:0.036,13.8665594855305)
--(axis cs:0.036,4.82315112540192)
--(axis cs:0.044,4.82315112540192)
--(axis cs:0.044,5.2250803858521)
--(axis cs:0.052,5.2250803858521)
--(axis cs:0.052,3.0144694533762)
--(axis cs:0.06,3.0144694533762)
--(axis cs:0.06,1.20578778135048)
--(axis cs:0.068,1.20578778135048)
--(axis cs:0.068,0.200964630225081)
--(axis cs:0.076,0.200964630225081)
--(axis cs:0.076,0)
--(axis cs:0.084,0)
--(axis cs:0.084,0)
--(axis cs:0.092,0)
--(axis cs:0.092,0)
--(axis cs:0.1,0)
--(axis cs:0.1,0);

\nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\small Lateral error (m)},
xmin=-1, xmax=1,
ymin=0, ymax=7,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
ymajorticks=false,
]
\path [draw=gpcolor, line width=0.5mm]
(axis cs:-1,0)
--(axis cs:-1,0)
--(axis cs:-0.92,0)
--(axis cs:-0.92,0)
--(axis cs:-0.84,0)
--(axis cs:-0.84,0)
--(axis cs:-0.76,0)
--(axis cs:-0.76,0)
--(axis cs:-0.68,0)
--(axis cs:-0.68,0)
--(axis cs:-0.6,0)
--(axis cs:-0.6,0)
--(axis cs:-0.52,0)
--(axis cs:-0.52,0)
--(axis cs:-0.44,0)
--(axis cs:-0.44,0)
--(axis cs:-0.36,0)
--(axis cs:-0.36,0.0505390835579515)
--(axis cs:-0.28,0.0505390835579515)
--(axis cs:-0.28,0.101078167115903)
--(axis cs:-0.2,0.101078167115903)
--(axis cs:-0.2,0.21900269541779)
--(axis cs:-0.12,0.21900269541779)
--(axis cs:-0.12,1.26347708894879)
--(axis cs:-0.04,1.26347708894879)
--(axis cs:-0.04,4.80121293800539)
--(axis cs:0.04,4.80121293800539)
--(axis cs:0.04,3.47035040431267)
--(axis cs:0.12,3.47035040431267)
--(axis cs:0.12,1.12870619946092)
--(axis cs:0.2,1.12870619946092)
--(axis cs:0.2,0.488544474393531)
--(axis cs:0.28,0.488544474393531)
--(axis cs:0.28,0.589622641509433)
--(axis cs:0.36,0.589622641509433)
--(axis cs:0.36,0.252695417789758)
--(axis cs:0.44,0.252695417789758)
--(axis cs:0.44,0.0842318059299191)
--(axis cs:0.52,0.0842318059299191)
--(axis cs:0.52,0.0168463611859838)
--(axis cs:0.6,0.0168463611859838)
--(axis cs:0.6,0.0336927223719677)
--(axis cs:0.68,0.0336927223719677)
--(axis cs:0.68,0)
--(axis cs:0.76,0)
--(axis cs:0.76,0)
--(axis cs:0.84,0)
--(axis cs:0.84,0)
--(axis cs:0.92,0)
--(axis cs:0.92,0)
--(axis cs:1,0)
--(axis cs:1,0);
\path [draw=cavcolor, line width=0.5mm]
(axis cs:-1,0)
--(axis cs:-1,0.0284738041002278)
--(axis cs:-0.92,0.0284738041002278)
--(axis cs:-0.92,0)
--(axis cs:-0.84,0)
--(axis cs:-0.84,0)
--(axis cs:-0.76,0)
--(axis cs:-0.76,0)
--(axis cs:-0.68,0)
--(axis cs:-0.68,0)
--(axis cs:-0.6,0)
--(axis cs:-0.6,0.0284738041002278)
--(axis cs:-0.52,0.0284738041002278)
--(axis cs:-0.52,0.0854214123006833)
--(axis cs:-0.44,0.0854214123006833)
--(axis cs:-0.44,0.740318906605923)
--(axis cs:-0.36,0.740318906605923)
--(axis cs:-0.36,1.48063781321185)
--(axis cs:-0.28,1.48063781321185)
--(axis cs:-0.28,2.10706150341685)
--(axis cs:-0.2,2.10706150341685)
--(axis cs:-0.2,1.96469248291572)
--(axis cs:-0.12,1.96469248291572)
--(axis cs:-0.12,1.85079726651481)
--(axis cs:-0.04,1.85079726651481)
--(axis cs:-0.04,1.76537585421412)
--(axis cs:0.04,1.76537585421412)
--(axis cs:0.04,1.13895216400911)
--(axis cs:0.12,1.13895216400911)
--(axis cs:0.12,0.79726651480638)
--(axis cs:0.2,0.79726651480638)
--(axis cs:0.2,0.25626423690205)
--(axis cs:0.28,0.25626423690205)
--(axis cs:0.28,0.142369020501139)
--(axis cs:0.36,0.142369020501139)
--(axis cs:0.36,0.0284738041002278)
--(axis cs:0.44,0.0284738041002278)
--(axis cs:0.44,0.0569476082004555)
--(axis cs:0.52,0.0569476082004555)
--(axis cs:0.52,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0)
--(axis cs:0.68,0)
--(axis cs:0.68,0.0284738041002278)
--(axis cs:0.76,0.0284738041002278)
--(axis cs:0.76,0)
--(axis cs:0.84,0)
--(axis cs:0.84,0)
--(axis cs:0.92,0)
--(axis cs:0.92,0)
--(axis cs:1,0)
--(axis cs:1,0);
\path [draw=nl, line width=0.5mm]
(axis cs:-1,0)
--(axis cs:-1,0)
--(axis cs:-0.92,0)
--(axis cs:-0.92,0.0195924764890282)
--(axis cs:-0.84,0.0195924764890282)
--(axis cs:-0.84,0)
--(axis cs:-0.76,0)
--(axis cs:-0.76,0.0195924764890282)
--(axis cs:-0.68,0.0195924764890282)
--(axis cs:-0.68,0.0587774294670847)
--(axis cs:-0.6,0.0587774294670847)
--(axis cs:-0.6,0)
--(axis cs:-0.52,0)
--(axis cs:-0.52,0.0195924764890282)
--(axis cs:-0.44,0.0195924764890282)
--(axis cs:-0.44,0)
--(axis cs:-0.36,0)
--(axis cs:-0.36,0.0391849529780565)
--(axis cs:-0.28,0.0391849529780565)
--(axis cs:-0.28,0.0391849529780564)
--(axis cs:-0.2,0.0391849529780564)
--(axis cs:-0.2,0.372257053291536)
--(axis cs:-0.12,0.372257053291536)
--(axis cs:-0.12,0.391849529780564)
--(axis cs:-0.04,0.391849529780564)
--(axis cs:-0.04,0.293887147335423)
--(axis cs:0.04,0.293887147335423)
--(axis cs:0.04,0.685736677115987)
--(axis cs:0.12,0.685736677115987)
--(axis cs:0.12,1.29310344827586)
--(axis cs:0.2,1.29310344827586)
--(axis cs:0.2,2.1551724137931)
--(axis cs:0.28,2.1551724137931)
--(axis cs:0.28,3.21316614420062)
--(axis cs:0.36,3.21316614420062)
--(axis cs:0.36,1.9396551724138)
--(axis cs:0.44,1.9396551724138)
--(axis cs:0.44,0.920846394984325)
--(axis cs:0.52,0.920846394984325)
--(axis cs:0.52,0.568181818181818)
--(axis cs:0.6,0.568181818181818)
--(axis cs:0.6,0.33307210031348)
--(axis cs:0.68,0.33307210031348)
--(axis cs:0.68,0.0391849529780564)
--(axis cs:0.76,0.0391849529780564)
--(axis cs:0.76,0.0783699059561128)
--(axis cs:0.84,0.0783699059561128)
--(axis cs:0.84,0)
--(axis cs:0.92,0)
--(axis cs:0.92,0.0195924764890282)
--(axis cs:1,0.0195924764890282)
--(axis cs:1,0);
\end{groupplot}
\node[below = 0.5cm of acc c2r2.south] {Prediction step 10};
\node[below = 0.5cm of acc c1r2.south] {Prediction step 2};
\end{tikzpicture}


==> plots/Accuracy2DPeaks.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% manually adapted accuracy plot only showing first and final prediction accuracy
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{nl}{RGB}{76,71,178}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{cavcolor}{RGB}{71,178,76}
\definecolor{gpcolor}{RGB}{178,71,71}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=0.1\columnwidth, vertical sep=0.8cm, group name=acc},
width=0.6\columnwidth,
height= 0.5\columnwidth]
\nextgroupplot[
legend cell align={left},
legend columns = 3, 
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
anchor=center,
at={(1.07,1.3)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={\small Lateral},
xmin=-0.12, xmax=0.12,
ymin=0, ymax=47,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
ylabel near ticks,
ylabel shift={-0.1pt},
ymajorticks=false,
]
% Manual Grid
\addplot [gpcolor] table[x=col1, y=col2] 
{ 
col1 col2 
-0.06546766952537339 0.1509397075194958
-0.056538879897868446 0.0
-0.04761009027036349 0.1509397075194958
-0.03868130064285854 1.811276490233951
-0.02975251101535359 0.7546985375974796
-0.02082372138784863 3.4716132729484035
-0.011894931760343688 11.471417771481699
-0.002966142132838731 29.88606208886017
0.005962647494666226 27.47102676854824
0.01489143712217117 19.92404139257348
0.023820226749676127 10.565779526364707
0.032749016377181084 3.773492687987395
0.04167780600468603 0.7546985375974802
0.05060659563219097 1.0565779526364723
0.05953538525969593 0.0
0.06846417488720088 0.0
0.07739296451470584 0.0
0.0863217541422108 0.0
0.09525054376971573 0.30187941503899257
0.10417933339722069 0.1509397075194958
0.11310812302472564 0.0
0.1220369126522306 0.0
0.13096570227973556 0.0
0.13989449190724051 0.0
0.14882328153474544 0.30187941503899257
}; 
\addlegendentry{GP}
\addplot [cavcolor] table[x=col1, y=col2] 
{ 
col1 col2 
-0.03113884385582242 0.7376300269737299
-0.02805070448415968 1.4752600539474598
-0.024962565112496938 4.425780161842374
-0.0218744257408342 14.752600539474596
-0.01878628636917146 22.128900809211896
-0.015698146997508718 36.88150134868645
-0.012610007625845979 28.029941025001733
-0.00952186825418324 25.079420917106816
-0.006433728882520501 22.128900809211896
-0.003345589510857762 19.178380701316975
-0.0002574501391950229 11.802080431579679
0.002830689232467723 16.965490620395748
0.005918828604130462 36.14387132171276
0.0090069679757932 46.47069169934498
0.01209510734745594 13.277340485527136
0.015183246719118679 5.901040215789839
0.018271386090781418 0.0
0.021359525462444157 0.7376300269737299
0.024447664834106896 0.0
0.027535804205769635 2.2128900809211896
0.03062394357743238 1.4752600539474565
0.03371208294909511 3.6881501348686574
0.03680022232075786 3.6881501348686405
0.039888361692420604 1.4752600539474565
0.042976501064083336 5.163410188816121
}; 
\addlegendentry{CV}
\addplot [nl] table[x=col1, y=col2] 
{ 
col1 col2 
-0.19394220685875602 0.2558204614784795
-0.18168831512496977 0.0
-0.16943442339118356 0.0
-0.15718053165739732 0.0
-0.1449266399236111 0.0
-0.13267274818982489 0.0
-0.12041885645603866 0.12791023073923957
-0.10816496472225243 0.0
-0.0959110729884662 0.12791023073923957
-0.08365718125467997 1.1511920766531563
-0.07140328952089375 2.9419353070025136
-0.05914939778710754 5.883870614005027
-0.046895506053321295 10.104908228399914
-0.03464161431953508 11.384010535792335
-0.022387722585748837 8.058344536572084
-0.010133830851962622 5.244319460308828
0.0021200608818235933 3.965217152916431
0.014373952615609836 6.395511536961971
0.02662784434939605 5.3722296910480685
0.038881736083182294 6.395511536961971
0.05113562781696851 6.139691075483507
0.06338951955075472 4.221037614394911
0.07564341128454094 2.046563691827836
0.08789730301832716 1.1511920766531574
0.10015119475211341 0.6395511536961964
}; 
\addlegendentry{NL}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\small Lateral error (m)},
xmin=-1, xmax=1,
ymin=0, ymax=5,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
ymajorticks=false,
]
\addplot [gpcolor] table[x=col1, y=col2] 
{ 
col1 col2 
-0.23795093029427014 0.1110498050620035
-0.20154270173071093 0.222099610124007
-0.16513447316715174 0.4812158219353489
-0.12872624460359253 0.592265626997352
-0.09231801604003331 1.0734814489327005
-0.055909787476474126 2.220996101240072
-0.019501558912914885 3.590610363671444
0.0169066696506443 3.9237597788574603
0.05331489821420349 2.6281787198007516
0.08972312677776273 2.665195321488082
0.12613135534132192 2.5171289147387483
0.1625395839048811 1.6287304742427193
0.19894781246844034 1.8878466860540581
0.23535604103199959 0.7403320337466894
0.27176426959555877 0.7773486354340251
0.30817249815911796 0.7403320337466905
0.34458072672267714 0.40718261856067983
0.38098895528623633 0.1110498050620036
0.4173971838497956 0.40718261856067856
0.4538054124133548 0.1480664067493381
0.490213640976914 0.2220996101240072
0.5266218695404732 0.1480664067493381
0.5630300981040324 0.037016601687334526
0.5994383266675916 0.07403320337466905
0.6358465552311509 0.11104980506200325
}; 
\addplot [cavcolor] table[x=col1, y=col2] 
{ 
col1 col2 
-0.8325909057546964 0.03183862712709853
-0.7610455995163048 0.03183862712709848
-0.6895002932779133 0.0
-0.6179549870395218 0.0
-0.5464096808011302 0.0
-0.47486437456273867 0.06367725425419705
-0.40331906832434705 0.12735450850839392
-0.33177376208595555 0.06367725425419705
-0.26022845584756404 0.22287038988968969
-0.18868314960917243 0.31838627127098473
-0.11713784337078093 0.5094180340335764
-0.04559253713238942 0.7959656781774632
0.025952769106002194 1.1143519494484468
0.09749807534439381 1.3690609664652347
0.1690433815827853 1.4327382207194337
0.24058868782117682 1.4327382207194337
0.3121339940595683 1.2735450850839412
0.3836793002979598 1.2735450850839412
0.45522460653635155 0.8596429324316576
0.526769912774743 0.9869974409400544
0.5983152190131346 0.9233201866858574
0.6698605252515261 0.2547090170167882
0.7414058314899176 0.41390215265228086
0.8129511377283091 0.22287038988968969
0.8844964439667007 0.25470901701678783
}; 
\addplot [nl] table[x=col1, y=col2] 
{ 
col1 col2 
-0.6168053157922766 0.1404855714042654
-0.5610202944746115 0.6462336284596195
-0.5052352731569466 1.3767585997618008
-0.44945025183928167 1.4891470568852132
-0.39366523052161667 1.01149611411071
-0.3378802092039517 1.123884571234122
-0.28209518788628674 1.1519816855149763
-0.22631016656862174 0.8429134284255915
-0.17052514525095674 0.8991076569872976
-0.1147401239332918 0.9553018855490047
-0.058955102615626864 0.6462336284596207
-0.003170081297961813 1.20817591407668
0.05261494001970313 0.6462336284596207
0.10839996133736807 0.6462336284596207
0.16418498265503312 0.7586220855830316
0.21997000397269806 1.0395932283915639
0.275755025290363 0.7586220855830331
0.33154004660802805 0.44955382849364833
0.387325067925693 0.4214567142127962
0.44311008924335793 0.33716537137023694
0.49889511056102287 0.5619422856170616
0.5546801318786878 0.19667979996597157
0.610465153196353 0.2528740285276767
0.6662501745140179 0.19667979996597157
0.7220351958316829 0.16858268568511847
}; 
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={\small Longitudinal},
xmin=-0.12, xmax=0.12,
ymin=0, ymax=43,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
ymajorticks=false,
ylabel near ticks,
ylabel shift={-0.1pt},
]
\addplot [gpcolor] table[x=col1, y=col2] 
{ 
col1 col2 
-0.3937979523391977 0.10811246116861996
-0.3688663416754329 0.0
-0.34393473101166816 0.0
-0.31900312034790346 0.0
-0.29407150968413875 0.0
-0.269139899020374 0.0
-0.24420828835660927 0.05405623058430991
-0.21927667769284453 0.10811246116861982
-0.1943450670290798 0.0
-0.16941345636531507 0.10811246116861982
-0.14448184570155032 0.0
-0.11955023503778561 0.0
-0.09461862437402091 0.0
-0.06968701371025615 0.0
-0.04475540304649139 0.10811246116861971
-0.01982379238272669 0.3783936140901698
0.005107818281038012 22.919841767747428
0.03003942894480277 10.91935857803059
0.05497103960856753 2.270361684541014
0.07990265027233223 1.2973495340234393
0.10483426093609693 0.5405623058430997
0.12976587159986175 0.1621686917529292
0.15469748226362645 0.3783936140901698
0.17962909292739115 0.48650607525878975
0.20456070359115586 0.27028115292154986
}; 
\addplot [cavcolor] table[x=col1, y=col2] 
{ 
col1 col2 
-0.03411932960756097 0.8627773158061598
-0.03147913000299696 0.8627773158061598
-0.028838930398432945 0.8627773158061598
-0.026198730793868932 6.902218526449278
-0.02355853118930492 6.902218526449278
-0.020918331584740903 5.176663894836952
-0.01827813198017689 11.216105105480075
-0.015637932375612878 8.627773158061597
-0.012997732771048865 30.19720605321559
-0.010357533166484852 19.843878263541672
-0.0077173335619208396 52.62941626417574
-0.005077133957356823 31.059983369021708
-0.0024369343527928106 25.020542158378632
0.0002032652517712022 42.276088474501826
0.002843464856335215 31.922760684827907
0.005483664460899228 14.667214368704714
0.00812386406546324 32.78553800063407
0.010764063670027253 25.020542158378632
0.013404263274591266 12.941659737092396
0.01604446287915528 12.078882421286236
0.01868466248371929 5.176663894836958
0.021324862088283304 0.8627773158061598
0.023965061692847317 0.0
0.026605261297411337 0.0
0.02924546090197535 0.8627773158061598
}; 
\addplot [nl] table[x=col1, y=col2] 
{ 
col1 col2 
-0.7174599371493932 0.0951441215034736
-0.6845120661857618 0.0
-0.6515641952221304 0.0
-0.618616324258499 0.0475720607517368
-0.5856684532948677 0.0
-0.5527205823312363 0.0475720607517368
-0.519772711367605 0.0
-0.48682484040397356 0.0
-0.45387696944034217 0.0475720607517368
-0.4209290984767108 0.0
-0.38798122751307945 0.047572060751736873
-0.35503335654944806 0.0951441215034736
-0.3220854855858167 0.0
-0.28913761462218535 0.0
-0.25618974365855396 0.0
-0.22324187269492257 0.0951441215034736
-0.19029400173129118 0.0951441215034736
-0.1573461307676598 0.0951441215034736
-0.12439825980402841 0.0
-0.09145038884039702 0.23786030375868394
-0.05850251787676575 0.04757206075173696
-0.02555464691313436 0.0475720607517368
0.007393224050497027 2.8543236451042073
0.040341095014128414 23.833602436620136
0.0732889659777598 2.6640354020972605
0.12 0
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\small Lateral error (m)},
xmin=-1, xmax=1,
ymin=0, ymax=7,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
ymajorticks=false,
]
\addplot [gpcolor] table[x=col1, y=col2] 
{ 
col1 col2 
-0.3100894909205064 0.035136131221867865
-0.2717327097948734 0.07027226244373573
-0.23337592866924042 0.10540839366560369
-0.1950191475436074 0.1054083936656036
-0.1566623664179744 0.2810890497749429
-0.11830558529234142 0.17568065610933944
-0.07994880416670841 0.5621780995498858
-0.0415920230410754 1.9324872172027328
-0.0032352419154423884 4.075791221736672
0.03512153921019062 5.305555814502048
0.07347832033582363 4.708241583730294
0.11183510146145659 2.810890497749434
0.1501918825870896 1.6513981674277898
0.1885486637127226 0.9838116742123003
0.22690544483835562 0.5973142307717537
0.26526222596398863 0.5621780995498858
0.30361900708962164 0.7378587556592252
0.34197578821525465 0.4567697058842823
0.38033256934088766 0.3162251809968108
0.41868935046652067 0.2810890497749429
0.4570461315921537 0.035136131221867865
0.4954029127177867 0.17568065610933933
0.5337596938434197 0.0
0.5721164749690526 0.0
0.6104732560946857 0.1054083936656033
}; 
\addplot [cavcolor] table[x=col1, y=col2] 
{ 
col1 col2 
-0.8824662364524832 0.0339332632593736
-0.8153372865897263 0.0
-0.7482083367269694 0.0
-0.6810793868642124 0.0
-0.6139504370014555 0.0
-0.5468214871386985 0.0339332632593736
-0.4796925372759415 0.0
-0.41256358741318455 0.20359957955624156
-0.3454346375504276 1.187664214078076
-0.2783056876876706 1.3573305303749439
-0.21117673782491364 2.1377955853405366
-0.14404778796215678 2.1038623220811665
-0.07691883809939981 1.69666316296868
-0.00978988823664284 1.8663294792655478
0.05733906162611413 1.832396216006174
0.1244680114888711 0.8822648447437135
0.19159696135162807 0.8822648447437135
0.25872591121438504 0.30539936933436235
0.325854861077142 0.1357330530374944
0.392983810939899 0.10179978977812078
0.46011276080265595 0.0678665265187472
0.5272417106654129 0.0339332632593736
0.5943706605281699 0.0
0.6614996103909266 0.0
0.7286285602536837 0.033933263259373535
}; 
\addplot [nl] table[x=col1, y=col2] 
{ 
col1 col2 
-0.7970991063122312 0.021854638836094335
-0.7253798648789846 0.021854638836094335
-0.653660623445738 0.0
-0.5819413820124915 0.06556391650828301
-0.5102221405792449 0.0
-0.43850289914599827 0.021854638836094335
-0.3667836577127517 0.0
-0.2950644162795051 0.04370927767218867
-0.2233451748462585 0.04370927767218867
-0.1516259334130119 0.15298247185266037
-0.0799066919797653 0.5026566932301697
-0.008187450546518704 0.34967422137750936
0.06353179088672789 0.4370927767218868
0.13525103231997448 0.65563916508283
0.20697027375322108 1.4424061631822263
0.2786895151864677 2.2291731612816226
0.35040875661971427 3.103358714725396
0.42212799805296086 2.272882438953811
0.49384723948620746 1.1145865806408113
0.565566480919454 0.8086216369354905
0.6372857223527006 0.39338349904969805
0.7090049637859472 0.13112783301656603
0.7807242052191938 0.06556391650828301
0.8524434466524404 0.04370927767218867
0.924162688085687 0.021854638836094335
}; 
\end{groupplot}
\node[below = 0.5cm of acc c2r2.south] {$t=10$};
\node[below = 0.5cm of acc c1r2.south] {$t=2$};
\end{tikzpicture}


==> plots/accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{nl}{RGB}{76,71,178}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{cavcolor}{RGB}{71,178,76}
\definecolor{gpcolor}{RGB}{178,71,71}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.05\columnwidth}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\small Lateral error (m)},
xlabel style={sloped},
ylabel style={sloped},
ylabel={\small Horizon},
xmin=-1, xmax=1,
ymin=1, ymax=11,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black}, % remove ticks
zmin=0, zmax=25,
width=0.6\columnwidth,
height=0.75\columnwidth,
view={70}{30},
axis z line=none,
axis lines = left,
%scale only axis,
ymajorticks=false,
]
% Manual Grid
\addplot3 [gpcolor] table[y expr =2.05, x=col1, z=col2] 
{ 
col1 col2 
-0.06546766952537339 0.1509397075194958
-0.056538879897868446 0.0
-0.04761009027036349 0.1509397075194958
-0.03868130064285854 1.811276490233951
-0.02975251101535359 0.7546985375974796
-0.02082372138784863 3.4716132729484035
-0.011894931760343688 11.471417771481699
-0.002966142132838731 29.88606208886017
0.005962647494666226 27.47102676854824
0.01489143712217117 19.92404139257348
0.023820226749676127 10.565779526364707
0.032749016377181084 3.773492687987395
0.04167780600468603 0.7546985375974802
0.05060659563219097 1.0565779526364723
0.05953538525969593 0.0
0.06846417488720088 0.0
0.07739296451470584 0.0
0.0863217541422108 0.0
0.09525054376971573 0.30187941503899257
0.10417933339722069 0.1509397075194958
0.11310812302472564 0.0
0.1220369126522306 0.0
0.13096570227973556 0.0
0.13989449190724051 0.0
0.14882328153474544 0.30187941503899257
}; 
\addlegendentry{GP}
\addplot3 [cavcolor] table[y expr =2, x=col1, z=col2] 
{ 
col1 col2 
-0.03113884385582242 0.7376300269737299
-0.02805070448415968 1.4752600539474598
-0.024962565112496938 4.425780161842374
-0.0218744257408342 14.752600539474596
-0.01878628636917146 22.128900809211896
-0.015698146997508718 36.88150134868645
-0.012610007625845979 28.029941025001733
-0.00952186825418324 25.079420917106816
-0.006433728882520501 22.128900809211896
-0.003345589510857762 19.178380701316975
-0.0002574501391950229 11.802080431579679
0.002830689232467723 16.965490620395748
0.005918828604130462 36.14387132171276
0.0090069679757932 46.47069169934498
0.01209510734745594 13.277340485527136
0.015183246719118679 5.901040215789839
0.018271386090781418 0.0
0.021359525462444157 0.7376300269737299
0.024447664834106896 0.0
0.027535804205769635 2.2128900809211896
0.03062394357743238 1.4752600539474565
0.03371208294909511 3.6881501348686574
0.03680022232075786 3.6881501348686405
0.039888361692420604 1.4752600539474565
0.042976501064083336 5.163410188816121
}; 
\addlegendentry{CAV}
\addplot3 [nl] table[y expr =1.95, x=col1, z=col2] 
{ 
col1 col2 
-0.19394220685875602 0.2558204614784795
-0.18168831512496977 0.0
-0.16943442339118356 0.0
-0.15718053165739732 0.0
-0.1449266399236111 0.0
-0.13267274818982489 0.0
-0.12041885645603866 0.12791023073923957
-0.10816496472225243 0.0
-0.0959110729884662 0.12791023073923957
-0.08365718125467997 1.1511920766531563
-0.07140328952089375 2.9419353070025136
-0.05914939778710754 5.883870614005027
-0.046895506053321295 10.104908228399914
-0.03464161431953508 11.384010535792335
-0.022387722585748837 8.058344536572084
-0.010133830851962622 5.244319460308828
0.0021200608818235933 3.965217152916431
0.014373952615609836 6.395511536961971
0.02662784434939605 5.3722296910480685
0.038881736083182294 6.395511536961971
0.05113562781696851 6.139691075483507
0.06338951955075472 4.221037614394911
0.07564341128454094 2.046563691827836
0.08789730301832716 1.1511920766531574
0.10015119475211341 0.6395511536961964
}; 
\addlegendentry{NL}
\addplot3 [lightgray204] table[x expr = 0, y = col1, z expr = 0]
{
col1
1
10
};
\addplot3 [lightgray204] table[x expr = -1, y = col1, z expr = 0]
{
col1
1
10
};
\addplot3 [lightgray204] table[x = col1, y expr = 2, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 3, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 4, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 5, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 6, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 7, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 8, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 9, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 10, z expr = 0]
{
col1
-1
1
};
\addplot3 [gpcolor] table[y expr =3.05, x=col1, z=col2] 
{ 
col1 col2 
-0.08512719504157465 0.18981250943374978
-0.07092677275224078 0.5694375283012487
-0.05672635046290693 1.0439688018856237
-0.04252592817357307 1.3286875660362478
-0.02832550588423921 1.138875056602498
-0.014125083594905358 10.724406783006861
7.533869442850893e-05 19.835407235826832
0.014275760983762362 17.08312584903748
0.02847618327309623 9.585531726404353
0.04267660556243008 5.504562773578743
0.056877027851763934 2.1828438584881225
0.07107745014109779 0.37962501886749955
0.08527787243043164 0.09490625471687489
0.09947829471976552 0.1898125094337494
0.11367871700909937 0.09490625471687489
0.12787913929843323 0.0
0.14207956158776708 0.0
0.15627998387710096 0.0
0.17048040616643478 0.0
0.18468082845576866 0.0
0.1988812507451025 0.2847187641506252
0.21308167303443637 0.0
0.22728209532377025 0.0
0.24148251761310408 0.0
0.25568293990243796 0.1898125094337494
}; 
\addplot3 [cavcolor] table[y expr =3, x=col1, z=col2] 
{ 
col1 col2 
-0.0642727383830201 0.8911063581468142
-0.059160207634714225 1.3366595372202195
-0.05404767688640836 0.0
-0.04893514613810249 0.8911063581468129
-0.04382261538979662 3.1188722535138496
-0.038710084641490755 4.009978611660664
-0.03359755389318488 3.5644254325872518
-0.028485023144879017 12.475489014055398
-0.02337249239657315 13.366595372202212
-0.01825996164826728 14.257701730349007
-0.013147430899961413 10.247723118688363
-0.008034900151655547 11.584382655908584
-0.002922369403349681 12.921042193128804
0.0021901613449561985 8.465510402394711
0.007302692093262064 16.039914446642655
0.01241522284156793 20.940999416450133
0.017527753589873796 22.27765895367035
0.02264028433817966 13.81214855127562
0.02775281508648554 8.465510402394711
0.03286534583479141 7.57440404424792
0.03797787658309727 0.8911063581468142
0.04309040733140314 2.2277658953670354
0.048202938079709004 1.7822127162936283
0.05331546882801487 1.7822127162936283
0.05842799957632075 2.6733190744404354
}; 
\addplot3 [nl] table[y expr =2.95, x=col1, z=col2] 
{ 
col1 col2 
-0.2934997674130656 0.1549091957600336
-0.27326342041723867 0.0
-0.25302707342141173 0.0
-0.23279072642558485 0.0
-0.21255437942975794 0.0
-0.19231803243393103 0.0774545978800167
-0.17208168543810412 0.6970913809201502
-0.1518453384422772 0.6196367830401336
-0.1316089914464503 3.3305477088407174
-0.11137264445062339 5.034548862201085
-0.09113629745479648 5.344367253721152
-0.07089995045896957 4.879639666441052
-0.05066360346314269 4.027639089760873
-0.030427256467315755 3.020729317320647
-0.010190909471488818 2.401092534280514
0.010045437524338063 1.8589103491204033
0.030281784520164945 2.710910925800588
0.05051813151599188 2.478547132160531
0.07075447851181882 3.6403661003607795
0.0909908255076457 3.2530931109607053
0.11122717250347258 2.710910925800588
0.13146351949929952 1.316728163960282
0.15169986649512646 0.6196367830401327
0.17193621349095334 0.8520005766801847
0.19217256048678028 0.3872729894000829
}; 
\addplot3 [gpcolor] table[y expr =4.05, x=col1, z=col2] 
{ 
col1 col2 
-0.11209288086707342 0.22095692673351613
-0.09379462362568669 0.36826154455586024
-0.07549636638429995 0.7365230891117199
-0.05719810914291322 0.9574800158452366
-0.03889985190152649 1.0311323247564086
-0.02060159466013975 5.965837021804932
-0.002303337418753021 13.552024839655656
0.015994919822633707 12.962806368366282
0.034293177064020436 9.206538613896505
0.052591434305407164 4.640095461403839
0.07088969154679389 2.062264649512817
0.08918794878818065 1.3993938693122667
0.10748620602956738 0.5155661623782043
0.1257844632709541 0.36826154455586024
0.14408272051234083 0.1473046178223441
0.16238097775372756 0.07365230891117205
0.1806792349951143 0.0
0.19897749223650102 0.07365230891117205
0.21727574947788775 0.0
0.23557400671927448 0.0
0.2538722639606612 0.0
0.27217052120204793 0.22095692673351613
0.29046877844343466 0.0
0.30876703568482144 0.0
0.3270652929262082 0.1473046178223441
}; 
\addplot3 [cavcolor] table[y expr =4, x=col1, z=col2] 
{ 
col1 col2 
-0.11854999472762691 0.7026427382143966
-0.10882426554494018 0.46842849214293114
-0.09909853636225346 0.23421424607146588
-0.08937280717956674 0.0
-0.07964707799688 0.9368569842858623
-0.06992134881419329 0.7026427382143977
-0.06019561963150656 2.3421424607146557
-0.05046989044881983 2.3421424607146557
-0.0407441612661331 1.639499722500259
-0.031018432083446373 6.557998890001036
-0.021292702900759658 5.621141905715182
-0.011566973718072929 6.792213136072501
-0.0018412445353861995 7.260641628215432
0.007884484647300516 8.900141350715705
0.01761021382998726 10.30542682714447
0.027335943012673974 11.47649805750183
0.03706167219536069 12.179140795716227
0.04678740137804743 9.836998335001539
0.05651313056073415 8.197498612501306
0.06623885974342089 3.981642183214909
0.0759645889261076 0.9368569842858635
0.08569031810879432 0.7026427382143977
0.09541604729148107 0.23421424607146524
0.10514177647416778 0.23421424607146588
0.11486750565685452 0.23421424607146524
}; 
\addplot3 [nl] table[y expr =3.95, x=col1, z=col2] 
{ 
col1 col2 
-0.36655310232584576 0.11051282477819258
-0.33818719778457396 0.0
-0.3098212932433021 0.05525641238909629
-0.28145538870203024 0.0
-0.2530894841607584 0.6078205362800592
-0.22472357961948658 1.1603846601710244
-0.19635767507821472 2.6523077946766223
-0.1679917705369429 4.475769403516804
-0.13962586599567106 2.4865385575093355
-0.1112599614543992 2.3760257327311405
-0.08289405691312735 3.5364103929021624
-0.05452815237185554 1.933974433618374
-0.026162247830583685 1.6576923716728886
0.0022036567106881733 0.939359010614637
0.030569561251959976 1.5471795468946992
0.058935465793231834 1.8234616088401776
0.08730137033450369 2.1550000831747553
0.1156672748757755 1.6576923716728917
0.14403317941704735 2.099743670785659
0.1723990839583192 1.4919231345055999
0.20076498849959107 0.9946154230037332
0.22913089304086293 0.4973077115018666
0.2574967975821347 0.49730771150186853
0.28586270212340653 0.386794886723674
0.31422860666467844 0.11051282477819235
}; 
\addplot3 [gpcolor] table[y expr =5.05, x=col1, z=col2] 
{ 
col1 col2 
-0.1263359157436862 0.2483560805254529
-0.10462984127146349 0.5588011811822697
-0.08292376679924078 0.3104451006568163
-0.06121769232701807 0.7450682415763591
-0.03951161785479536 2.111026684466351
-0.017805543382572647 6.45725809366178
0.00390053108965005 9.251263999573132
0.025606605561872775 9.934243221018116
0.0473126800340955 7.016059274844045
0.0690187545063182 4.780854550114975
0.0907248289785409 1.800581583809536
0.11243090345076362 0.31044510065681613
0.13413697792298634 0.9313353019704483
0.15584305239520901 0.49671216105090704
0.17754912686743174 0.3725341207881793
0.19925520133965446 0.2483560805254529
0.2209612758118772 0.06208902013136323
0.24266735028409991 0.06208902013136323
0.2643734247563226 0.06208902013136338
0.2860794992285453 0.0
0.30778557370076803 0.0
0.3294916481729907 0.12417804026272676
0.35119772264521343 0.06208902013136323
0.37290379711743615 0.0
0.3946098715896589 0.12417804026272646
}; 
\addplot3 [cavcolor] table[y expr =5, x=col1, z=col2] 
{ 
col1 col2 
-0.2262498627779756 0.2707744049375438
-0.20942475459580723 0.0
-0.19259964641363883 0.0
-0.17577453823147043 0.1353872024687719
-0.15894943004930204 0.1353872024687719
-0.14212432186713364 0.2707744049375438
-0.12529921368496527 0.0
-0.10847410550279687 0.5415488098750876
-0.09164899732062848 1.8954208345628063
-0.07482388913846008 0.6769360123438595
-0.05799878095629171 1.353872024687721
-0.041173672774123315 2.5723568469066658
-0.02434856459195492 2.8431312518442096
-0.00752345640978655 4.46777768146948
0.009301651772381875 3.113905656781748
0.026126759954550244 6.633972920969833
0.04295186813671861 8.800168160470186
0.05977697631888704 6.904747325907355
0.0766020845010554 7.310908933313694
0.09342719268322383 3.655454466656835
0.1102523008653922 2.166195239500354
0.12707740904756057 2.707744049375442
0.143902517229729 2.3015824419691184
0.16072762541189736 0.4061616074063163
0.17755273359406573 0.27077440493754423
}; 
\addplot3 [nl] table[y expr =4.95, x=col1, z=col2] 
{ 
col1 col2 
-0.37371856425909067 0.13863476544513195
-0.3398007057604028 0.23105794240855326
-0.3058828472617149 1.1552897120427663
-0.271964988763027 2.0333098931952684
-0.23804713026433907 2.9575416628294793
-0.20412927176565115 1.6636171853415818
-0.17021141326696326 2.495425778012375
-0.13629355476827537 1.848463539268426
-0.10237569626958748 2.7726953089026387
-0.06845783777089959 1.2939244774878982
-0.034539979272211696 1.1090781235610556
-0.0006221207735237488 0.6469622387439481
0.03329573772516414 1.1090781235610556
0.06721359622385203 1.4787708314147407
0.10113145472253993 1.3863476544513194
0.13504931322122782 1.7098287738232938
0.1689671717199157 1.1090781235610556
0.2028850302186036 1.3863476544513194
0.2368028887172915 0.7855970041890811
0.2707207472159794 0.7855970041890811
0.3046386057146673 0.41590429633539583
0.33855646421335517 0.2772695308902639
0.37247432271204306 0.3696927078536852
0.40639218121073106 0.27726953089026296
0.44031003970941884 0.0462115884817108
}; 
\addplot3 [gpcolor] table[y expr =6.05, x=col1, z=col2] 
{ 
col1 col2 
-0.14137716294651054 0.320778729049059
-0.11616896602758223 0.5346312150817656
-0.09096076910865389 0.320778729049059
-0.06575257218972556 0.9623361871471775
-0.04054437527079724 2.7800823184251793
-0.015336178351868901 4.5978284497031785
0.00987201856705941 7.91254198321013
0.03508021548598775 6.896742674554769
0.060288412404916086 6.255185216456651
0.0854966093238444 3.5820291410478293
0.11070480624277274 1.6573567667534717
0.13591300316170107 1.1227255516717065
0.1611212000806294 0.9088730656390005
0.1863293969995577 0.21385248603270646
0.21153759391848603 0.641557458098118
0.23674579083741437 0.21385248603270599
0.2619539877563427 0.10692624301635299
0.28716218467527105 0.26731560754088246
0.31237038159419933 0.053463121508176614
0.33757857851312767 0.053463121508176496
0.36278677543205606 0.0
0.38799497235098435 0.0
0.41320316926991263 0.10692624301635323
0.438411366188841 0.053463121508176385
0.4636195631077693 0.10692624301635323
}; 
\addplot3 [cavcolor] table[y expr =6, x=col1, z=col2] 
{ 
col1 col2 
-0.3759855512686734 0.08404160783895494
-0.34888106830372023 0.08404160783895477
-0.32177658533876713 0.0
-0.29467210237381397 0.0
-0.26756761940886087 0.0
-0.24046313644390774 0.08404160783895484
-0.2133586534789546 0.25212482351686455
-0.18625417051400148 0.0
-0.15914968754904835 0.42020803919477423
-0.13204520458409524 0.6723328627116395
-0.10494072161914209 0.7563744705505929
-0.07783623865418898 0.6723328627116395
-0.050731755689235825 1.8489153724570049
-0.023627272724282722 1.7648737646180537
0.0034772102406704364 2.6893314508465527
0.03058169320562354 3.025497882202378
0.05768617617057664 4.370163607625657
0.0847906591355298 5.042496470337285
0.11189514210048296 4.454205215464603
0.138999625065436 3.025497882202384
0.16610410803038916 2.437206627329688
0.19320859099534232 2.1850818038128237
0.22031307396029548 0.8404160783895477
0.24741755692524853 1.2606241175843267
0.2745220398902017 0.9244576862285024
}; 
\addplot3 [nl] table[y expr =5.95, x=col1, z=col2] 
{ 
col1 col2 
-0.39545803798223517 0.5567085309877055
-0.35604140890924507 1.7496553831042172
-0.3166247798362549 1.8291851732453155
-0.2772081507632648 1.6701255929631167
-0.23779152169027473 1.829185173245318
-0.1983748926172846 1.7894202781747663
-0.1589582635442945 1.7894202781747663
-0.11954163447130439 2.107539438739171
-0.0801250053983143 1.1531819570459614
-0.0407083763253242 0.5567085309877055
-0.0012917472523340523 0.9543574816932081
0.03812488182065604 0.8748276915521086
0.07754151089364614 1.1929468521165116
0.11695813996663629 0.9543574816932081
0.15637476903962633 1.2724766422576144
0.19579139811261648 1.1134170619754094
0.23520802718560663 0.9145925866226577
0.27462465625859667 0.9543574816932108
0.3140412853315868 0.5169436359171543
0.35345791440457686 0.4771787408466054
0.392874543477567 0.23858937042330203
0.43229117255055716 0.357884055634953
0.4717078016235472 0.3181191605644036
0.5111244306965373 0.15905958028220135
0.5505410597695274 0.03976489507055045
}; 
\addplot3 [gpcolor] table[y expr =7.05, x=col1, z=col2] 
{ 
col1 col2 
-0.159795115472138 0.330827432540037
-0.1312788518971419 0.4253495561229047
-0.1027625883221458 0.7089159268715085
-0.07424632474714968 1.0870044212029788
-0.04573006117215356 2.5048362749459945
-0.017213797597157465 3.6863628197318445
0.011302465977838655 4.726106179143385
0.039818729552834775 5.860371662137798
0.06833499312783087 5.151455735266295
0.09685125670282702 4.017190252271874
0.1253675202778231 1.7959203480744883
0.1538837838528192 1.3705707919515833
0.18240004742781535 0.8979601740372425
0.21091631100281144 0.7089159268715085
0.2394325745778076 0.47261061791433817
0.2679488381528037 0.2835663707486034
0.2964651017277998 0.3308274325400373
0.32498136530279587 0.047261061791433905
0.353497628877792 0.23630530895716909
0.38201389245278816 0.14178318537430143
0.4105301560277842 0.047261061791433995
0.43904641960278035 0.0
0.4675626831777765 0.0
0.49607894675277253 0.09452212358286799
0.5245952103277687 0.14178318537430143
}; 
\addplot3 [cavcolor] table[y expr =7, x=col1, z=col2] 
{ 
col1 col2 
-0.5264383524439342 0.056740167393089166
-0.48629211332135347 0.05674016739308932
-0.4461458741987726 0.0
-0.4059996350761918 0.0
-0.365853395953611 0.0
-0.32570715683103013 0.056740167393089166
-0.2855609177084493 0.0
-0.24541467858586852 0.17022050217926774
-0.2052684394632877 0.3971811717516247
-0.1651222003407069 0.3971811717516247
-0.12497596121812604 0.45392133914471333
-0.08482972209554523 0.6241418413239818
-0.04468348297296443 1.6454648543995882
-0.0045372438503835655 1.8724255239719425
0.035608995272197186 1.9859058587581264
0.07575523439477805 2.1561263609373884
0.11590147351735891 3.177449374012993
0.15604771263993966 2.837008369654466
0.19619395176252052 2.7235280348682798
0.23634019088510128 1.3617640174341439
0.27648643000768214 1.8724255239719425
0.316632669130263 1.2482836826479615
0.35677890825284375 0.7376221761101612
0.3969251473754246 0.39718117175162415
0.4370713864980053 0.6808820087170728
}; 
\addplot3 [nl] table[y expr =6.95, x=col1, z=col2] 
{ 
col1 col2 
-0.4802403330457814 0.3049560594874558
-0.4339825767781753 1.1520562247303887
-0.3877248205105692 1.5925483106567135
-0.34146706424296314 0.9487521850720847
-0.29520930797535705 1.6942003304858657
-0.24895155170775102 1.9652723833636065
-0.20269379544014493 1.084288211510954
-0.15643603917253884 1.9991563899733216
-0.11017828290493276 0.8471001652429329
-0.06392052663732667 1.0165201982915193
-0.017662770369720637 0.6099121189749124
0.02859498589788545 1.1520562247303887
0.07485274216549154 0.5760281123651944
0.12111049843309762 0.9487521850720847
0.1673682547007037 1.3553602643886926
0.2136260109683098 0.9487521850720847
0.2598837672359159 0.643796125584629
0.306141523503522 0.7115641388040636
0.35239927977112806 0.47437609253604235
0.39865703603873415 0.47437609253604235
0.44491479230634023 0.2710720528777385
0.4911725485739462 0.37272407270689134
0.5374303048415523 0.2710720528777385
0.5836880611091584 0.13553602643886925
0.6299458173767645 0.06776801321943463
}; 
\addplot3 [gpcolor] table[y expr =8.05, x=col1, z=col2] 
{ 
col1 col2 
-0.1942894602188533 0.20837866740635996
-0.1619514836002934 0.20837866740635982
-0.12961350698173352 0.7084874691816234
-0.09727553036317366 0.8751904031067119
-0.0649375537446138 1.833732273175968
-0.03259957712605391 2.667246942801406
-0.00026160050749401975 3.750816013314477
0.03207637611106584 4.834385083827551
0.0644143527296257 4.000870414202112
0.09675232934818556 3.209031478057944
0.12909030596674548 2.5838954758388595
0.16142828258530534 1.5003264053257919
0.1937662592038652 1.45865067184452
0.22610423582242511 0.6668117357003508
0.258442212440985 0.541784535256536
0.29078018905954484 0.541784535256536
0.3231181656781047 0.20837866740635996
0.35545614229666456 0.250054400887632
0.3877941189152244 0.33340586785017595
0.4201320955337843 0.125027200443816
0.45247007215234425 0.08335146696254371
0.4848080487709041 0.125027200443816
0.517146025389464 0.0
0.5494840020080238 0.08335146696254399
0.5818219786265837 0.125027200443816
}; 
\addplot3 [cavcolor] table[y expr =8, x=col1, z=col2] 
{ 
col1 col2 
-0.6816015570936859 0.04112526720745697
-0.6262121460893195 0.04112526720745697
-0.5708227350849531 0.0
-0.5154333240805867 0.0
-0.4600439130762204 0.0
-0.404654502071854 0.04112526720745693
-0.3492650910674876 0.08225053441491385
-0.29387568006312126 0.12337580162237091
-0.23848626905875492 0.3701274048671127
-0.18309685805438858 0.20562633603728483
-0.12770744705002213 0.370127404867112
-0.07231803604565579 1.069256947393881
-0.016928625041289447 1.1103822146013382
0.038460785963077004 1.7272612227131894
0.09385019696744334 1.603885421090822
0.14923960797180968 1.603885421090822
0.20462901897617602 2.0562633603728484
0.26001842998054236 2.0151380931653917
0.3154078409849088 1.5216348866759049
0.37079725198927505 1.1515074818087974
0.4261866629936415 1.069256947393879
0.48157607399800795 0.8225053441491378
0.5369654850023742 0.3290021376596564
0.5923548960067406 0.370127404867112
0.6477443070111071 0.32900213765965514
}; 
\addplot3 [nl] table[y expr =7.95, x=col1, z=col2] 
{ 
col1 col2 
-0.5457427931193675 0.1532505133387475
-0.4946043634666833 0.8888529773647366
-0.4434659338139991 1.716405749393974
-0.3923275041613149 0.8888529773647356
-0.34118907450863073 1.195354004042232
-0.29005064485594656 1.6857556467262247
-0.23891221520326233 1.2873043120454792
-0.18777378555057817 1.195354004042232
-0.136635355897894 1.2260041067099814
-0.08549692624520977 0.6743022586904891
-0.034358496592525545 0.8275527720292366
0.01677993306015857 1.134053798706734
0.0679183627128428 0.6436521560227396
0.11905679236552702 0.6743022586904891
0.17019522201821113 1.0114533880357357
0.22133365167089536 0.980803285367984
0.2724720813235796 0.8275527720292366
0.3236105109762637 0.4597515400162435
0.3747489406289479 0.4597515400162425
0.42588737028163215 0.42910143734849304
0.4770257999343164 0.306501026677495
0.5281642295870006 0.306501026677495
0.5793026592396846 0.27585092400974676
0.6304410888923688 0.21455071867424652
0.681579518545053 0.09195030800324851
}; 
\addplot3 [gpcolor] table[y expr =9.05, x=col1, z=col2] 
{ 
col1 col2 
-0.23795093029427014 0.1110498050620035
-0.20154270173071093 0.222099610124007
-0.16513447316715174 0.4812158219353489
-0.12872624460359253 0.592265626997352
-0.09231801604003331 1.0734814489327005
-0.055909787476474126 2.220996101240072
-0.019501558912914885 3.590610363671444
0.0169066696506443 3.9237597788574603
0.05331489821420349 2.6281787198007516
0.08972312677776273 2.665195321488082
0.12613135534132192 2.5171289147387483
0.1625395839048811 1.6287304742427193
0.19894781246844034 1.8878466860540581
0.23535604103199959 0.7403320337466894
0.27176426959555877 0.7773486354340251
0.30817249815911796 0.7403320337466905
0.34458072672267714 0.40718261856067983
0.38098895528623633 0.1110498050620036
0.4173971838497956 0.40718261856067856
0.4538054124133548 0.1480664067493381
0.490213640976914 0.2220996101240072
0.5266218695404732 0.1480664067493381
0.5630300981040324 0.037016601687334526
0.5994383266675916 0.07403320337466905
0.6358465552311509 0.11104980506200325
}; 
\addplot3 [cavcolor] table[y expr =9, x=col1, z=col2] 
{ 
col1 col2 
-0.8325909057546964 0.03183862712709853
-0.7610455995163048 0.03183862712709848
-0.6895002932779133 0.0
-0.6179549870395218 0.0
-0.5464096808011302 0.0
-0.47486437456273867 0.06367725425419705
-0.40331906832434705 0.12735450850839392
-0.33177376208595555 0.06367725425419705
-0.26022845584756404 0.22287038988968969
-0.18868314960917243 0.31838627127098473
-0.11713784337078093 0.5094180340335764
-0.04559253713238942 0.7959656781774632
0.025952769106002194 1.1143519494484468
0.09749807534439381 1.3690609664652347
0.1690433815827853 1.4327382207194337
0.24058868782117682 1.4327382207194337
0.3121339940595683 1.2735450850839412
0.3836793002979598 1.2735450850839412
0.45522460653635155 0.8596429324316576
0.526769912774743 0.9869974409400544
0.5983152190131346 0.9233201866858574
0.6698605252515261 0.2547090170167882
0.7414058314899176 0.41390215265228086
0.8129511377283091 0.22287038988968969
0.8844964439667007 0.25470901701678783
}; 
\addplot3 [nl] table[y expr =8.95, x=col1, z=col2] 
{ 
col1 col2 
-0.6168053157922766 0.1404855714042654
-0.5610202944746115 0.6462336284596195
-0.5052352731569466 1.3767585997618008
-0.44945025183928167 1.4891470568852132
-0.39366523052161667 1.01149611411071
-0.3378802092039517 1.123884571234122
-0.28209518788628674 1.1519816855149763
-0.22631016656862174 0.8429134284255915
-0.17052514525095674 0.8991076569872976
-0.1147401239332918 0.9553018855490047
-0.058955102615626864 0.6462336284596207
-0.003170081297961813 1.20817591407668
0.05261494001970313 0.6462336284596207
0.10839996133736807 0.6462336284596207
0.16418498265503312 0.7586220855830316
0.21997000397269806 1.0395932283915639
0.275755025290363 0.7586220855830331
0.33154004660802805 0.44955382849364833
0.387325067925693 0.4214567142127962
0.44311008924335793 0.33716537137023694
0.49889511056102287 0.5619422856170616
0.5546801318786878 0.19667979996597157
0.610465153196353 0.2528740285276767
0.6662501745140179 0.19667979996597157
0.7220351958316829 0.16858268568511847
}; 
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\small Longitudinal Error},
xlabel style={sloped, at={(rel axis cs:(0.4, 1.2, 0))}},
xmin=-1, xmax=1,
ymin=1, ymax=11,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black}, % remove ticks
zmin=0, zmax=25,
% scale only axis,
ylabel style={sloped},
ylabel={\small Horizon},
width=0.6\columnwidth,
height=0.75\columnwidth,
view={70}{30},
axis z line=none,
axis lines = left,
ymajorticks=false,
]
% Manual Grid
\addplot3 [lightgray204] table[x expr = 0, y = col1, z expr = 0]
{
col1
1
10
};
\addplot3 [lightgray204] table[x expr = -1, y = col1, z expr = 0]
{
col1
1
10
};
\addplot3 [lightgray204] table[x = col1, y expr = 2, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 3, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 4, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 5, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 6, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 7, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 8, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 9, z expr = 0]
{
col1
-1
1
};
\addplot3 [lightgray204] table[x = col1, y expr = 10, z expr = 0]
{
col1
-1
1
};
\addplot3 [gpcolor] table[y expr =2.05, x=col1, z=col2] 
{ 
col1 col2 
-0.3937979523391977 0.10811246116861996
-0.3688663416754329 0.0
-0.34393473101166816 0.0
-0.31900312034790346 0.0
-0.29407150968413875 0.0
-0.269139899020374 0.0
-0.24420828835660927 0.05405623058430991
-0.21927667769284453 0.10811246116861982
-0.1943450670290798 0.0
-0.16941345636531507 0.10811246116861982
-0.14448184570155032 0.0
-0.11955023503778561 0.0
-0.09461862437402091 0.0
-0.06968701371025615 0.0
-0.04475540304649139 0.10811246116861971
-0.01982379238272669 0.3783936140901698
0.005107818281038012 22.919841767747428
0.03003942894480277 10.91935857803059
0.05497103960856753 2.270361684541014
0.07990265027233223 1.2973495340234393
0.10483426093609693 0.5405623058430997
0.12976587159986175 0.1621686917529292
0.15469748226362645 0.3783936140901698
0.17962909292739115 0.48650607525878975
0.20456070359115586 0.27028115292154986
}; 
\addplot3 [cavcolor] table[y expr =2, x=col1, z=col2] 
{ 
col1 col2 
-0.03411932960756097 0.8627773158061598
-0.03147913000299696 0.8627773158061598
-0.028838930398432945 0.8627773158061598
-0.026198730793868932 6.902218526449278
-0.02355853118930492 6.902218526449278
-0.020918331584740903 5.176663894836952
-0.01827813198017689 11.216105105480075
-0.015637932375612878 8.627773158061597
-0.012997732771048865 30.19720605321559
-0.010357533166484852 19.843878263541672
-0.0077173335619208396 52.62941626417574
-0.005077133957356823 31.059983369021708
-0.0024369343527928106 25.020542158378632
0.0002032652517712022 42.276088474501826
0.002843464856335215 31.922760684827907
0.005483664460899228 14.667214368704714
0.00812386406546324 32.78553800063407
0.010764063670027253 25.020542158378632
0.013404263274591266 12.941659737092396
0.01604446287915528 12.078882421286236
0.01868466248371929 5.176663894836958
0.021324862088283304 0.8627773158061598
0.023965061692847317 0.0
0.026605261297411337 0.0
0.02924546090197535 0.8627773158061598
}; 
\addplot3 [nl] table[y expr =1.95, x=col1, z=col2] 
{ 
col1 col2 
-0.7174599371493932 0.0951441215034736
-0.6845120661857618 0.0
-0.6515641952221304 0.0
-0.618616324258499 0.0475720607517368
-0.5856684532948677 0.0
-0.5527205823312363 0.0475720607517368
-0.519772711367605 0.0
-0.48682484040397356 0.0
-0.45387696944034217 0.0475720607517368
-0.4209290984767108 0.0
-0.38798122751307945 0.047572060751736873
-0.35503335654944806 0.0951441215034736
-0.3220854855858167 0.0
-0.28913761462218535 0.0
-0.25618974365855396 0.0
-0.22324187269492257 0.0951441215034736
-0.19029400173129118 0.0951441215034736
-0.1573461307676598 0.0951441215034736
-0.12439825980402841 0.0
-0.09145038884039702 0.23786030375868394
-0.05850251787676575 0.04757206075173696
-0.02555464691313436 0.0475720607517368
0.007393224050497027 2.8543236451042073
0.040341095014128414 23.833602436620136
0.0732889659777598 2.6640354020972605
}; 
\addplot3 [gpcolor] table[y expr =3.05, x=col1, z=col2] 
{ 
col1 col2 
-0.20368417867492325 0.21247760955460962
-0.18465569518853983 0.1416517397030733
-0.16562721170215638 0.21247760955460962
-0.14659872821577297 0.1416517397030733
-0.12757024472938952 0.0
-0.10854176124300607 0.0
-0.08951327775662266 0.1416517397030733
-0.07048479427023921 0.14165173970307307
-0.05145631078385576 0.0
-0.032427827297472345 0.1416517397030733
-0.013399343811088898 2.124776095546096
0.005629139675294548 24.009969879670884
0.024657623161677966 12.819482443128132
0.043686106648061385 4.957810889607565
0.06271459013444486 2.0539502256945568
0.08174307362082828 1.4165173970307328
0.1007715571072117 0.8499104382184397
0.11980004059359517 0.9207363080699736
0.1388285240799786 0.7082586985153664
0.157857007566362 0.21247760955460993
0.17688549105274548 0.14165173970307285
0.1959139745391289 0.2833034794061466
0.21494245802551232 0.6374328286638298
0.2339709415118958 0.07082586985153642
0.2529994249982792 0.21247760955460993
}; 
\addplot3 [cavcolor] table[y expr =3, x=col1, z=col2] 
{ 
col1 col2 
-0.06249225460461894 0.8579682578710242
-0.05718225786028565 0.8579682578710242
-0.05187226111595236 0.4289841289355127
-0.04656226437161906 3.002888902548581
-0.041252267627285774 2.1449206446775633
-0.03594227088295248 5.576793676161657
-0.030632274138619187 3.0028889025485848
-0.025322277394285893 4.718825418290633
-0.0200122806499526 18.44631754422702
-0.014702283905619305 27.026000122937262
-0.009392287161286011 22.73615883358214
-0.004082290416952725 29.17092076761486
0.001227706327380576 13.298507997000858
0.006537703071713863 9.008666707645766
0.011847699816047164 12.011555610194325
0.01715769656038045 12.869523868065379
0.022467693304713737 13.298507997000893
0.027777690049047038 5.57679367616165
0.033087686793380325 3.0028889025485888
0.038397683537713626 0.8579682578710232
0.04370768028204691 0.0
0.04901767702638021 0.0
0.0543276737707135 0.0
0.05963767051504679 0.0
0.06494766725938009 0.4289841289355116
}; 
\addplot3 [nl] table[y expr =2.95, x=col1, z=col2] 
{ 
col1 col2 
-0.9725721870883277 0.033685895445589906
-0.9260423828961265 0.0
-0.8795125787039254 0.0
-0.8329827745117242 0.0
-0.7864529703195231 0.033685895445589906
-0.739923166127322 0.0
-0.6933933619351209 0.0
-0.6468635577429197 0.03368589544558982
-0.6003337535507185 0.0
-0.5538039493585174 0.06737179089117981
-0.5072741451663163 0.0
-0.4607443409741152 0.033685895445589906
-0.414214536781914 0.0
-0.3676847325897129 0.033685895445589906
-0.3211549283975117 0.03368589544558982
-0.2746251242053106 0.0
-0.2280953200131095 0.10105768633676972
-0.1815655158209083 0.0
-0.1350357116287072 0.10105768633676972
-0.08850590743650599 0.10105768633676947
-0.041976103244304896 0.13474358178235962
0.0045537009478962 0.40423074534707887
0.051083505140097296 13.002755641997705
0.09761330933229839 6.164518866542953
0.1441431135244997 1.2126922360412309
}; 
\addplot3 [gpcolor] table[y expr =4.05, x=col1, z=col2] 
{ 
col1 col2 
-0.1524357223957071 0.38317160228659297
-0.13484949096785342 0.2299029613719558
-0.11726325953999975 0.2299029613719558
-0.09967702811214607 0.2299029613719558
-0.0820907966842924 0.15326864091463718
-0.06450456525643872 0.07663432045731859
-0.04691833382858504 0.15326864091463718
-0.029332102400731364 0.6897088841158673
-0.011745870972877687 8.659678211677
0.00584036045497599 16.39974457786618
0.023426591882829667 11.111976466311196
0.041012823310683344 6.743820200244036
0.05859905473853702 2.9887384978354254
0.0761852861663907 2.1457609728049207
0.0937715175942444 0.8429775250305032
0.11135774902209805 1.5326864091463743
0.1289439804499517 0.6897088841158684
0.1465302118778054 1.0728804864024586
0.1641164433056591 0.7663432045731847
0.18170267473351276 0.536440243201231
0.1992889061613664 0.15326864091463743
0.2168751375892201 0.07663432045731847
0.23446136901707382 0.6130745636585477
0.25204760044492747 0.22990296137195615
0.2696338318727811 0.15326864091463743
}; 
\addplot3 [cavcolor] table[y expr =4, x=col1, z=col2] 
{ 
col1 col2 
-0.13551233173578636 0.22600879208659205
-0.12543350114256996 0.0
-0.11535467054935357 0.0
-0.10527583995613718 0.0
-0.09519700936292079 0.22600879208659178
-0.0851181787697044 0.22600879208659178
-0.07503934817648801 0.45201758417318355
-0.06496051758327162 0.6780263762597752
-0.05488168699005523 5.19820221799161
-0.04480285639683884 4.520175841731835
-0.03472402580362245 7.458290138857528
-0.024645195210406062 15.142589069801646
-0.014566364617189659 21.018817664053003
-0.004487534023973283 11.752457188502788
0.005591296569243093 5.876228594251394
0.015670127162459496 8.588334099290474
0.0257489577556759 5.424211010078195
0.035827788348892275 6.780263762597762
0.04590661894210865 2.712105505039105
0.055985449535325055 0.9040351683463658
0.06606428012854146 1.1300439604329573
0.07614311072175783 0.6780263762597762
0.08622194131497421 0.0
0.09630077190819061 0.0
0.106379602501407 0.22600879208659178
}; 
\addplot3 [nl] table[y expr =3.95, x=col1, z=col2] 
{ 
col1 col2 
-0.9506473835761665 0.02962353699468053
-0.897736817244951 0.0
-0.8448262509137356 0.02962353699468053
-0.7919156845825202 0.029623536994680472
-0.7390051182513048 0.0
-0.6860945519200894 0.02962353699468053
-0.6331839855888739 0.0
-0.5802734192576585 0.02962353699468053
-0.5273628529264431 0.02962353699468053
-0.47445228659522765 0.0
-0.42154172026401227 0.02962353699468053
-0.3686311539327969 0.0888706109840416
-0.3157205876015814 0.029623536994680472
-0.262810021270366 0.0
-0.20989945493915052 0.029623536994680472
-0.15698888860793514 0.02962353699468053
-0.10407832227671976 0.05924707398936106
-0.05116775594550427 0.14811768497340236
0.0017428103857111132 0.3554824439361664
0.054653376716926605 3.8806833463031416
0.10756394304814187 11.375438205957348
0.16047450937935737 2.0736475896276327
0.21338507571057286 0.503600128909568
0.2662956420417881 0.08887061098404178
0.3192062083730036 0.029623536994680472
}; 
\addplot3 [gpcolor] table[y expr =5.05, x=col1, z=col2] 
{ 
col1 col2 
-0.2329675012920393 0.0630298796822619
-0.21158543771088376 0.0
-0.1902033741297282 0.2521195187290472
-0.1688213105485727 0.1260597593645238
-0.14743924696741717 0.0
-0.12605718338626162 0.0
-0.10467511980510608 0.31514939841130907
-0.08329305622395056 0.0630298796822619
-0.06191099264279504 0.18908963904678566
-0.04052892906163949 1.0084780749161888
-0.019146865480483943 5.105420254263207
0.002235198100671576 9.895691110115116
0.023617261681827095 11.597497861536189
0.04499932526298267 5.48359953235677
0.06638138884413819 3.2775537434776183
0.08776345242529371 2.6472549466549995
0.10914551600644923 1.701806751421071
0.13052757958760475 1.5127171123742853
0.15190964316876032 0.6302987968226172
0.17329170674991584 0.6933286765048808
0.19467377033107136 0.6933286765048808
0.21605583391222694 0.3781792780935703
0.23743789749338245 0.1260597593645238
0.258819961074538 0.31514939841130946
0.28020202465569355 0.693328676504879
}; 
\addplot3 [cavcolor] table[y expr =5, x=col1, z=col2] 
{ 
col1 col2 
-0.22782159456317994 0.13165856993659725
-0.2105199914156204 0.0
-0.19321838826806081 0.0
-0.17591678512050124 0.0
-0.1586151819729417 0.0
-0.14131357882538212 0.13165856993659725
-0.12401197567782256 0.0
-0.106710372530263 0.3949757098097921
-0.08940876938270342 0.9216099895561807
-0.07210716623514388 3.818098528161326
-0.0548055630875843 6.846245636703056
-0.03750395994002473 11.322637014547364
-0.02020235679246518 11.454295584483978
-0.002900753644905607 6.056294217083472
0.01440084950265394 4.871367087654106
0.031702452650213514 4.608049947780904
0.04900405579777309 1.9748785490489587
0.06630565894533266 2.8964885386051393
0.08360726209289218 0.9216099895561837
0.10090886524045176 0.7899514196195835
0.11821046838801133 0.39497570980979174
0.1355120715355709 0.13165856993659725
0.15281367468313048 0.0
0.17011527783069005 0.0
0.18741688097824963 0.13165856993659725
}; 
\addplot3 [nl] table[y expr =4.95, x=col1, z=col2] 
{ 
col1 col2 
-0.8392398255317763 0.02844236444912323
-0.7841319556524643 0.08532709334736988
-0.7290240857731521 0.02844236444912323
-0.67391621589384 0.02844236444912323
-0.6188083460145279 0.028442364449123292
-0.5637004761352158 0.0
-0.5085926062559036 0.02844236444912323
-0.45348473637659154 0.05688472889824653
-0.39837686649727944 0.028442364449123264
-0.3432689966179673 0.0
-0.2881611267386551 0.05688472889824646
-0.23305325685934308 0.028442364449123292
-0.17794538698003093 0.1706541866947394
-0.12283751710071877 0.02844236444912323
-0.06772964722140673 0.08532709334736988
-0.012621777342094576 0.05688472889824646
0.04248609253721758 1.3083487646596688
0.09759396241652962 5.204952694189562
0.15270183229584178 7.451899485670287
0.20780970217515393 2.7589093515649536
0.2629175720544661 0.3413083733894788
0.31802544193377824 0.19909655114386263
0.3731333118130902 0.11376945779649339
0.42824118169240233 0.0
0.4833490515717145 0.02844236444912323
}; 
\addplot3 [gpcolor] table[y expr =6.05, x=col1, z=col2] 
{ 
col1 col2 
-0.34117641428303314 0.04597229990968931
-0.31186074163828353 0.04597229990968941
-0.2825450689935339 0.0
-0.2532293963487842 0.0
-0.2239137237040346 0.04597229990968936
-0.19459805105928496 0.0
-0.1652823784145353 0.3677783992775145
-0.13596670576978567 0.09194459981937872
-0.10665103312503604 0.04597229990968936
-0.07733536048028639 0.2758337994581359
-0.04801968783553673 1.1952797976519223
-0.018704015190787127 3.5858393929557733
0.01061165745396253 9.010570782299105
0.03992733009871219 6.620011186995261
0.06924300274346179 4.59722999096894
0.09855867538821145 2.482504195123223
0.1278743480329611 1.9768088961166406
0.1571900206777107 0.9194459981937881
0.18650569332246036 0.6895844986453398
0.21582136596721002 0.735556798555029
0.24513703861195968 0.4597229990968931
0.27445271125670934 0.2758337994581359
0.3037683839014589 0.36777839927751593
0.33308405654620854 0.13791689972906795
0.3623997291909582 0.13791689972906795
}; 
\addplot3 [cavcolor] table[y expr =6, x=col1, z=col2] 
{ 
col1 col2 
-0.3290088585854362 0.08799186774209501
-0.30312118979887537 0.0
-0.27723352101231447 0.0
-0.2513458522257536 0.0
-0.22545818343919277 0.08799186774209501
-0.19957051465263193 0.0
-0.17368284586607105 0.17598373548418983
-0.1477951770795102 0.791926809678855
-0.12190750829294936 1.23188614838933
-0.09601983950638848 2.8157397677470373
-0.07013217071982764 7.479308758078076
-0.04424450193326679 8.447219303241122
-0.018356833146705942 4.839552725815226
0.00753083563985496 3.959634048394267
0.03341850442641581 2.727747900004945
0.059306173212976654 1.6718454870998052
0.0851938419995375 1.7598373548419002
0.11108151078609835 0.9679105451630452
0.13696917957265925 1.055902412905138
0.1628568483592201 0.26397560322628505
0.1887445171457809 0.08799186774209519
0.2146321859323418 0.0
0.2405198547189027 0.08799186774209482
0.2664075235054635 0.0
0.2922951922920244 0.08799186774209482
}; 
\addplot3 [nl] table[y expr =5.95, x=col1, z=col2] 
{ 
col1 col2 
-0.8344945128936757 0.025946501500961974
-0.7740856705276193 0.0
-0.7136768281615631 0.07783950450288607
-0.6532679857955067 0.025946501500961974
-0.5928591434294503 0.0
-0.532450301063394 0.025946501500961974
-0.47204145869733766 0.025946501500962
-0.4116326163312813 0.05189300300192395
-0.351223773965225 0.025946501500962
-0.2908149315991686 0.18162551050673384
-0.23040608923311223 0.05189300300192395
-0.16999724686705586 0.0
-0.10958840450099949 0.025946501500961974
-0.04917956213494323 0.18162551050673417
0.011229280231113137 0.2075720120076958
0.0716381225971695 1.401111081051947
0.13204696496322588 4.047654234150068
0.19245580732928214 5.967695345221266
0.2528646496953386 2.620596651597155
0.3132734920613949 1.115699564541367
0.37368233442745136 0.25946501500961927
0.4340911767935076 0.18162551050673417
0.4945000191595639 0.025946501500962026
0.5549088615256204 0.0
0.6153177038916766 0.025946501500962026
}; 
\addplot3 [gpcolor] table[y expr =7.05, x=col1, z=col2] 
{ 
col1 col2 
-0.2943429073381934 0.04335383326587026
-0.26325663898877677 0.04335383326587018
-0.2321703706393602 0.13006149979761078
-0.20108410228994358 0.043353833265870216
-0.16999783394052698 0.08670766653174043
-0.1389115655911104 0.21676916632935128
-0.10782529724169379 0.30347683286109156
-0.07673902889227718 0.34683066612696173
-0.045652760542860604 2.037630163495902
-0.01456649219344397 3.2515374949402633
0.01651977615597261 7.6302746547931655
0.04760604450538919 5.679352157829004
0.07869231285480582 3.598368161067225
0.1097785812042224 3.208183661674399
0.14086484955363904 1.4306764977737159
0.17195111790305562 1.3006149979761077
0.20303738625247225 0.6936613322539229
0.23412365460188878 0.47689216592457373
0.2652099229513054 0.5202459991904421
0.29629619130072204 0.3901844993928317
0.32738245965013857 0.30347683286109234
0.3584687279995552 0.26012299959522106
0.38955499634897184 0.04335383326587018
0.42064126469838836 0.0
0.451727533047805 0.13006149979761053
}; 
\addplot3 [cavcolor] table[y expr =7, x=col1, z=col2] 
{ 
col1 col2 
-0.48465288653256233 0.060558966040379386
-0.4470382362675733 0.0
-0.40942358600258416 0.0
-0.3718089357375951 0.0
-0.334194285472606 0.0
-0.2965796352076169 0.060558966040379386
-0.2589649849426278 0.060558966040379476
-0.2213503346776387 0.5450306943634144
-0.1837356844126496 0.9689434566460702
-0.14612103414766053 1.8167689812113843
-0.10850638388267142 4.784158317189972
-0.0708917336176823 5.086953147391869
-0.03327708335269325 3.5124200303420094
0.004337566912295809 3.330743132220871
0.04195221717728492 2.3012407095344165
0.07956686744227404 1.2717382868479672
0.11718151770726315 0.8478255245653115
0.15479616797225226 1.090061388726829
0.19241081823724127 0.42391276228265695
0.23002546850223038 0.30279483020189696
0.2676401187672195 0.0
0.3052547690322086 0.060558966040379386
0.3428694192971977 0.0
0.38048406956218683 0.0
0.41809871982717595 0.060558966040379386
}; 
\addplot3 [nl] table[y expr =6.95, x=col1, z=col2] 
{ 
col1 col2 
-0.8261187824267217 0.02412015770306643
-0.7611358690304717 0.02412015770306643
-0.6961529556342216 0.04824031540613278
-0.6311700422379717 0.02412015770306643
-0.5661871288417217 0.0
-0.5012042154454717 0.02412015770306639
-0.4362213020492217 0.0
-0.37123838865297176 0.02412015770306643
-0.3062554752567218 0.04824031540613286
-0.24127256186047186 0.168841103921465
-0.1762896484642218 0.07236047310919917
-0.11130673506797184 0.12060078851533215
-0.04632382167172189 0.1447209462183986
0.018659091724528176 0.24120157703066392
0.08364200512077813 1.4472094621839857
0.14862491851702808 2.001973089354514
0.21360783191327815 4.582829963582614
0.278590745309528 3.6421438131630373
0.34357365870577805 1.6401707238085144
0.4085565721020279 0.7477248887950607
0.47353948549827796 0.12060078851533196
0.538522398894528 0.19296126162453112
0.6035053122907779 0.024120157703066473
0.6684882256870279 0.0
0.733471139083278 0.02412015770306639
}; 
\addplot3 [gpcolor] table[y expr =8.05, x=col1, z=col2] 
{ 
col1 col2 
-0.31884926721388485 0.03810329962613923
-0.28347939352572354 0.0
-0.24810951983756227 0.0
-0.212739646149401 0.0381032996261392
-0.17736977246123972 0.2667230973829744
-0.14199989877307845 0.1524131985045568
-0.10663002508491717 0.4953428951398096
-0.0712601513967559 0.4953428951398096
-0.03589027770859465 2.4767144756990502
-0.0005204040204333515 4.534292655510561
0.03484946966772795 6.134631239808406
0.0702193433558892 4.000846460744619
0.10558921704405044 3.5055035656048092
0.14095909073221174 2.4005078764467678
0.17632896442037305 0.5715494943920876
0.2116988381085343 0.8382725917750631
0.24706871179669554 0.3810329962613923
0.2824385854848568 0.7239626928966454
0.31780845917301814 0.49534289513980845
0.3531783328611794 0.22861979775683536
0.38854820654934064 0.15241319850455692
0.423918080237502 0.22861979775683466
0.45928795392566324 0.0
0.4946578276138245 0.0
0.5300277013019858 0.11430989887841733
}; 
\addplot3 [cavcolor] table[y expr =8, x=col1, z=col2] 
{ 
col1 col2 
-0.6694580794619821 0.04432845945475892
-0.6180711294971852 0.0
-0.5666841795323884 0.0
-0.5152972295675915 0.0
-0.4639102796027946 0.0
-0.4125233296379977 0.04432845945475892
-0.36113637967320084 0.04432845945475892
-0.30974942970840397 0.26597075672855347
-0.2583624797436071 0.9752261080046962
-0.20697552977881017 1.8617952970998726
-0.1555885798140133 2.925678324014089
-0.10420162984921644 3.0586637023783654
-0.05281467988441957 2.615379107830776
-0.0014277299196227 2.216422972737946
0.04995922004517417 2.438065270011741
0.10134617000997104 0.7979122701856606
0.1527331199747679 0.9752261080046962
0.20412006993956477 0.6649268918213838
0.25550701990436164 0.22164229727379461
0.3068939698691586 0.17731383781903529
0.3582809198339554 0.04432845945475901
0.40966786979875236 0.04432845945475882
0.4610548197635491 0.0
0.5124417697283461 0.0
0.563828719693143 0.04432845945475892
}; 
\addplot3 [nl] table[y expr =7.95, x=col1, z=col2] 
{ 
col1 col2 
-0.8136716430331049 0.022825997415862408
-0.745004408451144 0.022825997415862408
-0.676337173869183 0.0
-0.6076699392872221 0.06847799224758723
-0.5390027047052612 0.0
-0.4703354701233003 0.02282599741586239
-0.40166823554133935 0.0
-0.33300100095937846 0.045651994831724815
-0.26433376637741757 0.022825997415862408
-0.19566653179545668 0.20543397674276165
-0.12699929721349568 0.11412998707931186
-0.05833206263153479 0.34238996123793614
0.010335171950426103 0.2967379664062113
0.0790024065323871 0.6163019302282841
0.14766964111434788 1.2326038604565719
0.21633687569630888 2.4652077209131362
0.2850041102782699 3.834767565864878
0.35367134486023066 2.6934676950717686
0.42233857944219166 1.3923858423676045
0.49100581402415244 0.5934759328124236
0.5596730486061134 0.3195639638220732
0.6283402831880744 0.1597819819110366
0.6970075177700352 0.06847799224758734
0.7656747523519962 0.0
0.834341986933957 0.022825997415862442
}; 
\addplot3 [gpcolor] table[y expr =9.05, x=col1, z=col2] 
{ 
col1 col2 
-0.3100894909205064 0.035136131221867865
-0.2717327097948734 0.07027226244373573
-0.23337592866924042 0.10540839366560369
-0.1950191475436074 0.1054083936656036
-0.1566623664179744 0.2810890497749429
-0.11830558529234142 0.17568065610933944
-0.07994880416670841 0.5621780995498858
-0.0415920230410754 1.9324872172027328
-0.0032352419154423884 4.075791221736672
0.03512153921019062 5.305555814502048
0.07347832033582363 4.708241583730294
0.11183510146145659 2.810890497749434
0.1501918825870896 1.6513981674277898
0.1885486637127226 0.9838116742123003
0.22690544483835562 0.5973142307717537
0.26526222596398863 0.5621780995498858
0.30361900708962164 0.7378587556592252
0.34197578821525465 0.4567697058842823
0.38033256934088766 0.3162251809968108
0.41868935046652067 0.2810890497749429
0.4570461315921537 0.035136131221867865
0.4954029127177867 0.17568065610933933
0.5337596938434197 0.0
0.5721164749690526 0.0
0.6104732560946857 0.1054083936656033
}; 
\addplot3 [cavcolor] table[y expr =9, x=col1, z=col2] 
{ 
col1 col2 
-0.8824662364524832 0.0339332632593736
-0.8153372865897263 0.0
-0.7482083367269694 0.0
-0.6810793868642124 0.0
-0.6139504370014555 0.0
-0.5468214871386985 0.0339332632593736
-0.4796925372759415 0.0
-0.41256358741318455 0.20359957955624156
-0.3454346375504276 1.187664214078076
-0.2783056876876706 1.3573305303749439
-0.21117673782491364 2.1377955853405366
-0.14404778796215678 2.1038623220811665
-0.07691883809939981 1.69666316296868
-0.00978988823664284 1.8663294792655478
0.05733906162611413 1.832396216006174
0.1244680114888711 0.8822648447437135
0.19159696135162807 0.8822648447437135
0.25872591121438504 0.30539936933436235
0.325854861077142 0.1357330530374944
0.392983810939899 0.10179978977812078
0.46011276080265595 0.0678665265187472
0.5272417106654129 0.0339332632593736
0.5943706605281699 0.0
0.6614996103909266 0.0
0.7286285602536837 0.033933263259373535
}; 
\addplot3 [nl] table[y expr =8.95, x=col1, z=col2] 
{ 
col1 col2 
-0.7970991063122312 0.021854638836094335
-0.7253798648789846 0.021854638836094335
-0.653660623445738 0.0
-0.5819413820124915 0.06556391650828301
-0.5102221405792449 0.0
-0.43850289914599827 0.021854638836094335
-0.3667836577127517 0.0
-0.2950644162795051 0.04370927767218867
-0.2233451748462585 0.04370927767218867
-0.1516259334130119 0.15298247185266037
-0.0799066919797653 0.5026566932301697
-0.008187450546518704 0.34967422137750936
0.06353179088672789 0.4370927767218868
0.13525103231997448 0.65563916508283
0.20697027375322108 1.4424061631822263
0.2786895151864677 2.2291731612816226
0.35040875661971427 3.103358714725396
0.42212799805296086 2.272882438953811
0.49384723948620746 1.1145865806408113
0.565566480919454 0.8086216369354905
0.6372857223527006 0.39338349904969805
0.7090049637859472 0.13112783301656603
0.7807242052191938 0.06556391650828301
0.8524434466524404 0.04370927767218867
0.924162688085687 0.021854638836094335
}; 
\end{groupplot}

\end{tikzpicture}


==> plots/accuracy_3d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7671178}{RGB}{76,71,178}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7117876}{RGB}{71,178,76}
\definecolor{sienna1787171}{RGB}{178,71,71}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Lateral error (m)},
xmin=-0.993567844791077, xmax=0.97392807676469,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={Prediction step},
ymin=1.595, ymax=9.405,
ytick style={color=black},
yticklabel style={anchor=center},
scale only axis,
width=0.45\columnwidth,
height=0.45\columnwidth
]
\addplot [semithick, sienna1787171]
table {%
-0.0743964591528783 2.05
-0.0654676695253734 2.05
-0.0654676695253734 2.05
-0.0565388798978684 2.05
-0.0565388798978684 2.05
-0.0476100902703635 2.05
-0.0476100902703635 2.05
-0.0386813006428585 2.05
-0.0386813006428585 2.05
-0.0297525110153536 2.05
-0.0297525110153536 2.05
-0.0208237213878486 2.05
-0.0208237213878486 2.05
-0.0118949317603437 2.05
-0.0118949317603437 2.05
-0.00296614213283873 2.05
-0.00296614213283873 2.05
0.00596264749466623 2.05
0.00596264749466623 2.05
0.0148914371221712 2.05
0.0148914371221712 2.05
0.0238202267496761 2.05
0.0238202267496761 2.05
0.0327490163771811 2.05
0.0327490163771811 2.05
0.041677806004686 2.05
0.041677806004686 2.05
0.050606595632191 2.05
0.050606595632191 2.05
0.0595353852596959 2.05
0.0595353852596959 2.05
0.0684641748872009 2.05
0.0684641748872009 2.05
0.0773929645147058 2.05
0.0773929645147058 2.05
0.0863217541422108 2.05
0.0863217541422108 2.05
0.0952505437697157 2.05
0.0952505437697157 2.05
0.104179333397221 2.05
0.104179333397221 2.05
0.113108123024726 2.05
0.113108123024726 2.05
0.122036912652231 2.05
0.122036912652231 2.05
0.130965702279736 2.05
0.130965702279736 2.05
0.139894491907241 2.05
0.139894491907241 2.05
0.148823281534745 2.05
};
\addlegendentry{GP}
\addplot [semithick, mediumseagreen7117876]
table {%
-0.0342269832274852 2
-0.0311388438558224 2
-0.0311388438558224 2
-0.0280507044841597 2
-0.0280507044841597 2
-0.0249625651124969 2
-0.0249625651124969 2
-0.0218744257408342 2
-0.0218744257408342 2
-0.0187862863691715 2
-0.0187862863691715 2
-0.0156981469975087 2
-0.0156981469975087 2
-0.012610007625846 2
-0.012610007625846 2
-0.00952186825418324 2
-0.00952186825418324 2
-0.0064337288825205 2
-0.0064337288825205 2
-0.00334558951085776 2
-0.00334558951085776 2
-0.000257450139195023 2
-0.000257450139195023 2
0.00283068923246772 2
0.00283068923246772 2
0.00591882860413046 2
0.00591882860413046 2
0.0090069679757932 2
0.0090069679757932 2
0.0120951073474559 2
0.0120951073474559 2
0.0151832467191187 2
0.0151832467191187 2
0.0182713860907814 2
0.0182713860907814 2
0.0213595254624442 2
0.0213595254624442 2
0.0244476648341069 2
0.0244476648341069 2
0.0275358042057696 2
0.0275358042057696 2
0.0306239435774324 2
0.0306239435774324 2
0.0337120829490951 2
0.0337120829490951 2
0.0368002223207579 2
0.0368002223207579 2
0.0398883616924206 2
0.0398883616924206 2
0.0429765010640833 2
};
\addlegendentry{CAV}
\addplot [semithick, darkslateblue7671178]
table {%
-0.206196098592542 1.95
-0.193942206858756 1.95
-0.193942206858756 1.95
-0.18168831512497 1.95
-0.18168831512497 1.95
-0.169434423391184 1.95
-0.169434423391184 1.95
-0.157180531657397 1.95
-0.157180531657397 1.95
-0.144926639923611 1.95
-0.144926639923611 1.95
-0.132672748189825 1.95
-0.132672748189825 1.95
-0.120418856456039 1.95
-0.120418856456039 1.95
-0.108164964722252 1.95
-0.108164964722252 1.95
-0.0959110729884662 1.95
-0.0959110729884662 1.95
-0.08365718125468 1.95
-0.08365718125468 1.95
-0.0714032895208938 1.95
-0.0714032895208938 1.95
-0.0591493977871075 1.95
-0.0591493977871075 1.95
-0.0468955060533213 1.95
-0.0468955060533213 1.95
-0.0346416143195351 1.95
-0.0346416143195351 1.95
-0.0223877225857488 1.95
-0.0223877225857488 1.95
-0.0101338308519626 1.95
-0.0101338308519626 1.95
0.00212006088182359 1.95
0.00212006088182359 1.95
0.0143739526156098 1.95
0.0143739526156098 1.95
0.0266278443493961 1.95
0.0266278443493961 1.95
0.0388817360831823 1.95
0.0388817360831823 1.95
0.0511356278169685 1.95
0.0511356278169685 1.95
0.0633895195507547 1.95
0.0633895195507547 1.95
0.0756434112845409 1.95
0.0756434112845409 1.95
0.0878973030183272 1.95
0.0878973030183272 1.95
0.100151194752113 1.95
};
\addlegendentry{NL}
\addplot [semithick, sienna1787171, forget plot]
table {%
-0.0993276173309085 3.05
-0.0851271950415746 3.05
-0.0851271950415746 3.05
-0.0709267727522408 3.05
-0.0709267727522408 3.05
-0.0567263504629069 3.05
-0.0567263504629069 3.05
-0.0425259281735731 3.05
-0.0425259281735731 3.05
-0.0283255058842392 3.05
-0.0283255058842392 3.05
-0.0141250835949054 3.05
-0.0141250835949054 3.05
7.53386944285089e-05 3.05
7.53386944285089e-05 3.05
0.0142757609837624 3.05
0.0142757609837624 3.05
0.0284761832730962 3.05
0.0284761832730962 3.05
0.0426766055624301 3.05
0.0426766055624301 3.05
0.0568770278517639 3.05
0.0568770278517639 3.05
0.0710774501410978 3.05
0.0710774501410978 3.05
0.0852778724304316 3.05
0.0852778724304316 3.05
0.0994782947197655 3.05
0.0994782947197655 3.05
0.113678717009099 3.05
0.113678717009099 3.05
0.127879139298433 3.05
0.127879139298433 3.05
0.142079561587767 3.05
0.142079561587767 3.05
0.156279983877101 3.05
0.156279983877101 3.05
0.170480406166435 3.05
0.170480406166435 3.05
0.184680828455769 3.05
0.184680828455769 3.05
0.198881250745102 3.05
0.198881250745102 3.05
0.213081673034436 3.05
0.213081673034436 3.05
0.22728209532377 3.05
0.22728209532377 3.05
0.241482517613104 3.05
0.241482517613104 3.05
0.255682939902438 3.05
};
\addplot [semithick, mediumseagreen7117876, forget plot]
table {%
-0.069385269131326 3
-0.0642727383830201 3
-0.0642727383830201 3
-0.0591602076347142 3
-0.0591602076347142 3
-0.0540476768864084 3
-0.0540476768864084 3
-0.0489351461381025 3
-0.0489351461381025 3
-0.0438226153897966 3
-0.0438226153897966 3
-0.0387100846414908 3
-0.0387100846414908 3
-0.0335975538931849 3
-0.0335975538931849 3
-0.028485023144879 3
-0.028485023144879 3
-0.0233724923965732 3
-0.0233724923965732 3
-0.0182599616482673 3
-0.0182599616482673 3
-0.0131474308999614 3
-0.0131474308999614 3
-0.00803490015165555 3
-0.00803490015165555 3
-0.00292236940334968 3
-0.00292236940334968 3
0.0021901613449562 3
0.0021901613449562 3
0.00730269209326206 3
0.00730269209326206 3
0.0124152228415679 3
0.0124152228415679 3
0.0175277535898738 3
0.0175277535898738 3
0.0226402843381797 3
0.0226402843381797 3
0.0277528150864855 3
0.0277528150864855 3
0.0328653458347914 3
0.0328653458347914 3
0.0379778765830973 3
0.0379778765830973 3
0.0430904073314031 3
0.0430904073314031 3
0.048202938079709 3
0.048202938079709 3
0.0533154688280149 3
0.0533154688280149 3
0.0584279995763207 3
};
\addplot [semithick, darkslateblue7671178, forget plot]
table {%
-0.313736114408892 2.95
-0.293499767413066 2.95
-0.293499767413066 2.95
-0.273263420417239 2.95
-0.273263420417239 2.95
-0.253027073421412 2.95
-0.253027073421412 2.95
-0.232790726425585 2.95
-0.232790726425585 2.95
-0.212554379429758 2.95
-0.212554379429758 2.95
-0.192318032433931 2.95
-0.192318032433931 2.95
-0.172081685438104 2.95
-0.172081685438104 2.95
-0.151845338442277 2.95
-0.151845338442277 2.95
-0.13160899144645 2.95
-0.13160899144645 2.95
-0.111372644450623 2.95
-0.111372644450623 2.95
-0.0911362974547965 2.95
-0.0911362974547965 2.95
-0.0708999504589696 2.95
-0.0708999504589696 2.95
-0.0506636034631427 2.95
-0.0506636034631427 2.95
-0.0304272564673158 2.95
-0.0304272564673158 2.95
-0.0101909094714888 2.95
-0.0101909094714888 2.95
0.0100454375243381 2.95
0.0100454375243381 2.95
0.0302817845201649 2.95
0.0302817845201649 2.95
0.0505181315159919 2.95
0.0505181315159919 2.95
0.0707544785118188 2.95
0.0707544785118188 2.95
0.0909908255076457 2.95
0.0909908255076457 2.95
0.111227172503473 2.95
0.111227172503473 2.95
0.1314635194993 2.95
0.1314635194993 2.95
0.151699866495126 2.95
0.151699866495126 2.95
0.171936213490953 2.95
0.171936213490953 2.95
0.19217256048678 2.95
};
\addplot [semithick, sienna1787171, forget plot]
table {%
-0.13039113810846 4.05
-0.112092880867073 4.05
-0.112092880867073 4.05
-0.0937946236256867 4.05
-0.0937946236256867 4.05
-0.0754963663842999 4.05
-0.0754963663842999 4.05
-0.0571981091429132 4.05
-0.0571981091429132 4.05
-0.0388998519015265 4.05
-0.0388998519015265 4.05
-0.0206015946601397 4.05
-0.0206015946601397 4.05
-0.00230333741875302 4.05
-0.00230333741875302 4.05
0.0159949198226337 4.05
0.0159949198226337 4.05
0.0342931770640204 4.05
0.0342931770640204 4.05
0.0525914343054072 4.05
0.0525914343054072 4.05
0.0708896915467939 4.05
0.0708896915467939 4.05
0.0891879487881806 4.05
0.0891879487881806 4.05
0.107486206029567 4.05
0.107486206029567 4.05
0.125784463270954 4.05
0.125784463270954 4.05
0.144082720512341 4.05
0.144082720512341 4.05
0.162380977753728 4.05
0.162380977753728 4.05
0.180679234995114 4.05
0.180679234995114 4.05
0.198977492236501 4.05
0.198977492236501 4.05
0.217275749477888 4.05
0.217275749477888 4.05
0.235574006719274 4.05
0.235574006719274 4.05
0.253872263960661 4.05
0.253872263960661 4.05
0.272170521202048 4.05
0.272170521202048 4.05
0.290468778443435 4.05
0.290468778443435 4.05
0.308767035684821 4.05
0.308767035684821 4.05
0.327065292926208 4.05
};
\addplot [semithick, mediumseagreen7117876, forget plot]
table {%
-0.128275723910314 4
-0.118549994727627 4
-0.118549994727627 4
-0.10882426554494 4
-0.10882426554494 4
-0.0990985363622535 4
-0.0990985363622535 4
-0.0893728071795667 4
-0.0893728071795667 4
-0.07964707799688 4
-0.07964707799688 4
-0.0699213488141933 4
-0.0699213488141933 4
-0.0601956196315066 4
-0.0601956196315066 4
-0.0504698904488198 4
-0.0504698904488198 4
-0.0407441612661331 4
-0.0407441612661331 4
-0.0310184320834464 4
-0.0310184320834464 4
-0.0212927029007597 4
-0.0212927029007597 4
-0.0115669737180729 4
-0.0115669737180729 4
-0.0018412445353862 4
-0.0018412445353862 4
0.00788448464730052 4
0.00788448464730052 4
0.0176102138299873 4
0.0176102138299873 4
0.027335943012674 4
0.027335943012674 4
0.0370616721953607 4
0.0370616721953607 4
0.0467874013780474 4
0.0467874013780474 4
0.0565131305607341 4
0.0565131305607341 4
0.0662388597434209 4
0.0662388597434209 4
0.0759645889261076 4
0.0759645889261076 4
0.0856903181087943 4
0.0856903181087943 4
0.0954160472914811 4
0.0954160472914811 4
0.105141776474168 4
0.105141776474168 4
0.114867505656855 4
};
\addplot [semithick, darkslateblue7671178, forget plot]
table {%
-0.394919006867118 3.95
-0.366553102325846 3.95
-0.366553102325846 3.95
-0.338187197784574 3.95
-0.338187197784574 3.95
-0.309821293243302 3.95
-0.309821293243302 3.95
-0.28145538870203 3.95
-0.28145538870203 3.95
-0.253089484160758 3.95
-0.253089484160758 3.95
-0.224723579619487 3.95
-0.224723579619487 3.95
-0.196357675078215 3.95
-0.196357675078215 3.95
-0.167991770536943 3.95
-0.167991770536943 3.95
-0.139625865995671 3.95
-0.139625865995671 3.95
-0.111259961454399 3.95
-0.111259961454399 3.95
-0.0828940569131273 3.95
-0.0828940569131273 3.95
-0.0545281523718555 3.95
-0.0545281523718555 3.95
-0.0261622478305837 3.95
-0.0261622478305837 3.95
0.00220365671068817 3.95
0.00220365671068817 3.95
0.03056956125196 3.95
0.03056956125196 3.95
0.0589354657932318 3.95
0.0589354657932318 3.95
0.0873013703345037 3.95
0.0873013703345037 3.95
0.115667274875775 3.95
0.115667274875775 3.95
0.144033179417047 3.95
0.144033179417047 3.95
0.172399083958319 3.95
0.172399083958319 3.95
0.200764988499591 3.95
0.200764988499591 3.95
0.229130893040863 3.95
0.229130893040863 3.95
0.257496797582135 3.95
0.257496797582135 3.95
0.285862702123407 3.95
0.285862702123407 3.95
0.314228606664678 3.95
};
\addplot [semithick, sienna1787171, forget plot]
table {%
-0.148041990215909 5.05
-0.126335915743686 5.05
-0.126335915743686 5.05
-0.104629841271463 5.05
-0.104629841271463 5.05
-0.0829237667992408 5.05
-0.0829237667992408 5.05
-0.0612176923270181 5.05
-0.0612176923270181 5.05
-0.0395116178547954 5.05
-0.0395116178547954 5.05
-0.0178055433825726 5.05
-0.0178055433825726 5.05
0.00390053108965005 5.05
0.00390053108965005 5.05
0.0256066055618728 5.05
0.0256066055618728 5.05
0.0473126800340955 5.05
0.0473126800340955 5.05
0.0690187545063182 5.05
0.0690187545063182 5.05
0.0907248289785409 5.05
0.0907248289785409 5.05
0.112430903450764 5.05
0.112430903450764 5.05
0.134136977922986 5.05
0.134136977922986 5.05
0.155843052395209 5.05
0.155843052395209 5.05
0.177549126867432 5.05
0.177549126867432 5.05
0.199255201339654 5.05
0.199255201339654 5.05
0.220961275811877 5.05
0.220961275811877 5.05
0.2426673502841 5.05
0.2426673502841 5.05
0.264373424756323 5.05
0.264373424756323 5.05
0.286079499228545 5.05
0.286079499228545 5.05
0.307785573700768 5.05
0.307785573700768 5.05
0.329491648172991 5.05
0.329491648172991 5.05
0.351197722645213 5.05
0.351197722645213 5.05
0.372903797117436 5.05
0.372903797117436 5.05
0.394609871589659 5.05
};
\addplot [semithick, mediumseagreen7117876, forget plot]
table {%
-0.243074970960144 5
-0.226249862777976 5
-0.226249862777976 5
-0.209424754595807 5
-0.209424754595807 5
-0.192599646413639 5
-0.192599646413639 5
-0.17577453823147 5
-0.17577453823147 5
-0.158949430049302 5
-0.158949430049302 5
-0.142124321867134 5
-0.142124321867134 5
-0.125299213684965 5
-0.125299213684965 5
-0.108474105502797 5
-0.108474105502797 5
-0.0916489973206285 5
-0.0916489973206285 5
-0.0748238891384601 5
-0.0748238891384601 5
-0.0579987809562917 5
-0.0579987809562917 5
-0.0411736727741233 5
-0.0411736727741233 5
-0.0243485645919549 5
-0.0243485645919549 5
-0.00752345640978655 5
-0.00752345640978655 5
0.00930165177238187 5
0.00930165177238187 5
0.0261267599545502 5
0.0261267599545502 5
0.0429518681367186 5
0.0429518681367186 5
0.059776976318887 5
0.059776976318887 5
0.0766020845010554 5
0.0766020845010554 5
0.0934271926832238 5
0.0934271926832238 5
0.110252300865392 5
0.110252300865392 5
0.127077409047561 5
0.127077409047561 5
0.143902517229729 5
0.143902517229729 5
0.160727625411897 5
0.160727625411897 5
0.177552733594066 5
};
\addplot [semithick, darkslateblue7671178, forget plot]
table {%
-0.407636422757779 4.95
-0.373718564259091 4.95
-0.373718564259091 4.95
-0.339800705760403 4.95
-0.339800705760403 4.95
-0.305882847261715 4.95
-0.305882847261715 4.95
-0.271964988763027 4.95
-0.271964988763027 4.95
-0.238047130264339 4.95
-0.238047130264339 4.95
-0.204129271765651 4.95
-0.204129271765651 4.95
-0.170211413266963 4.95
-0.170211413266963 4.95
-0.136293554768275 4.95
-0.136293554768275 4.95
-0.102375696269587 4.95
-0.102375696269587 4.95
-0.0684578377708996 4.95
-0.0684578377708996 4.95
-0.0345399792722117 4.95
-0.0345399792722117 4.95
-0.000622120773523749 4.95
-0.000622120773523749 4.95
0.0332957377251641 4.95
0.0332957377251641 4.95
0.067213596223852 4.95
0.067213596223852 4.95
0.10113145472254 4.95
0.10113145472254 4.95
0.135049313221228 4.95
0.135049313221228 4.95
0.168967171719916 4.95
0.168967171719916 4.95
0.202885030218604 4.95
0.202885030218604 4.95
0.236802888717291 4.95
0.236802888717291 4.95
0.270720747215979 4.95
0.270720747215979 4.95
0.304638605714667 4.95
0.304638605714667 4.95
0.338556464213355 4.95
0.338556464213355 4.95
0.372474322712043 4.95
0.372474322712043 4.95
0.406392181210731 4.95
0.406392181210731 4.95
0.440310039709419 4.95
};
\addplot [semithick, sienna1787171, forget plot]
table {%
-0.166585359865439 6.05
-0.141377162946511 6.05
-0.141377162946511 6.05
-0.116168966027582 6.05
-0.116168966027582 6.05
-0.0909607691086539 6.05
-0.0909607691086539 6.05
-0.0657525721897256 6.05
-0.0657525721897256 6.05
-0.0405443752707972 6.05
-0.0405443752707972 6.05
-0.0153361783518689 6.05
-0.0153361783518689 6.05
0.00987201856705941 6.05
0.00987201856705941 6.05
0.0350802154859877 6.05
0.0350802154859877 6.05
0.0602884124049161 6.05
0.0602884124049161 6.05
0.0854966093238444 6.05
0.0854966093238444 6.05
0.110704806242773 6.05
0.110704806242773 6.05
0.135913003161701 6.05
0.135913003161701 6.05
0.161121200080629 6.05
0.161121200080629 6.05
0.186329396999558 6.05
0.186329396999558 6.05
0.211537593918486 6.05
0.211537593918486 6.05
0.236745790837414 6.05
0.236745790837414 6.05
0.261953987756343 6.05
0.261953987756343 6.05
0.287162184675271 6.05
0.287162184675271 6.05
0.312370381594199 6.05
0.312370381594199 6.05
0.337578578513128 6.05
0.337578578513128 6.05
0.362786775432056 6.05
0.362786775432056 6.05
0.387994972350984 6.05
0.387994972350984 6.05
0.413203169269913 6.05
0.413203169269913 6.05
0.438411366188841 6.05
0.438411366188841 6.05
0.463619563107769 6.05
};
\addplot [semithick, mediumseagreen7117876, forget plot]
table {%
-0.403090034233626 6
-0.375985551268673 6
-0.375985551268673 6
-0.34888106830372 6
-0.34888106830372 6
-0.321776585338767 6
-0.321776585338767 6
-0.294672102373814 6
-0.294672102373814 6
-0.267567619408861 6
-0.267567619408861 6
-0.240463136443908 6
-0.240463136443908 6
-0.213358653478955 6
-0.213358653478955 6
-0.186254170514001 6
-0.186254170514001 6
-0.159149687549048 6
-0.159149687549048 6
-0.132045204584095 6
-0.132045204584095 6
-0.104940721619142 6
-0.104940721619142 6
-0.077836238654189 6
-0.077836238654189 6
-0.0507317556892358 6
-0.0507317556892358 6
-0.0236272727242827 6
-0.0236272727242827 6
0.00347721024067044 6
0.00347721024067044 6
0.0305816932056235 6
0.0305816932056235 6
0.0576861761705766 6
0.0576861761705766 6
0.0847906591355298 6
0.0847906591355298 6
0.111895142100483 6
0.111895142100483 6
0.138999625065436 6
0.138999625065436 6
0.166104108030389 6
0.166104108030389 6
0.193208590995342 6
0.193208590995342 6
0.220313073960295 6
0.220313073960295 6
0.247417556925249 6
0.247417556925249 6
0.274522039890202 6
};
\addplot [semithick, darkslateblue7671178, forget plot]
table {%
-0.434874667055225 5.95
-0.395458037982235 5.95
-0.395458037982235 5.95
-0.356041408909245 5.95
-0.356041408909245 5.95
-0.316624779836255 5.95
-0.316624779836255 5.95
-0.277208150763265 5.95
-0.277208150763265 5.95
-0.237791521690275 5.95
-0.237791521690275 5.95
-0.198374892617285 5.95
-0.198374892617285 5.95
-0.158958263544294 5.95
-0.158958263544294 5.95
-0.119541634471304 5.95
-0.119541634471304 5.95
-0.0801250053983143 5.95
-0.0801250053983143 5.95
-0.0407083763253242 5.95
-0.0407083763253242 5.95
-0.00129174725233405 5.95
-0.00129174725233405 5.95
0.038124881820656 5.95
0.038124881820656 5.95
0.0775415108936461 5.95
0.0775415108936461 5.95
0.116958139966636 5.95
0.116958139966636 5.95
0.156374769039626 5.95
0.156374769039626 5.95
0.195791398112616 5.95
0.195791398112616 5.95
0.235208027185607 5.95
0.235208027185607 5.95
0.274624656258597 5.95
0.274624656258597 5.95
0.314041285331587 5.95
0.314041285331587 5.95
0.353457914404577 5.95
0.353457914404577 5.95
0.392874543477567 5.95
0.392874543477567 5.95
0.432291172550557 5.95
0.432291172550557 5.95
0.471707801623547 5.95
0.471707801623547 5.95
0.511124430696537 5.95
0.511124430696537 5.95
0.550541059769527 5.95
};
\addplot [semithick, sienna1787171, forget plot]
table {%
-0.188311379047134 7.05
-0.159795115472138 7.05
-0.159795115472138 7.05
-0.131278851897142 7.05
-0.131278851897142 7.05
-0.102762588322146 7.05
-0.102762588322146 7.05
-0.0742463247471497 7.05
-0.0742463247471497 7.05
-0.0457300611721536 7.05
-0.0457300611721536 7.05
-0.0172137975971575 7.05
-0.0172137975971575 7.05
0.0113024659778387 7.05
0.0113024659778387 7.05
0.0398187295528348 7.05
0.0398187295528348 7.05
0.0683349931278309 7.05
0.0683349931278309 7.05
0.096851256702827 7.05
0.096851256702827 7.05
0.125367520277823 7.05
0.125367520277823 7.05
0.153883783852819 7.05
0.153883783852819 7.05
0.182400047427815 7.05
0.182400047427815 7.05
0.210916311002811 7.05
0.210916311002811 7.05
0.239432574577808 7.05
0.239432574577808 7.05
0.267948838152804 7.05
0.267948838152804 7.05
0.2964651017278 7.05
0.2964651017278 7.05
0.324981365302796 7.05
0.324981365302796 7.05
0.353497628877792 7.05
0.353497628877792 7.05
0.382013892452788 7.05
0.382013892452788 7.05
0.410530156027784 7.05
0.410530156027784 7.05
0.43904641960278 7.05
0.43904641960278 7.05
0.467562683177776 7.05
0.467562683177776 7.05
0.496078946752773 7.05
0.496078946752773 7.05
0.524595210327769 7.05
};
\addplot [semithick, mediumseagreen7117876, forget plot]
table {%
-0.566584591566515 7
-0.526438352443934 7
-0.526438352443934 7
-0.486292113321353 7
-0.486292113321353 7
-0.446145874198773 7
-0.446145874198773 7
-0.405999635076192 7
-0.405999635076192 7
-0.365853395953611 7
-0.365853395953611 7
-0.32570715683103 7
-0.32570715683103 7
-0.285560917708449 7
-0.285560917708449 7
-0.245414678585869 7
-0.245414678585869 7
-0.205268439463288 7
-0.205268439463288 7
-0.165122200340707 7
-0.165122200340707 7
-0.124975961218126 7
-0.124975961218126 7
-0.0848297220955452 7
-0.0848297220955452 7
-0.0446834829729644 7
-0.0446834829729644 7
-0.00453724385038357 7
-0.00453724385038357 7
0.0356089952721972 7
0.0356089952721972 7
0.075755234394778 7
0.075755234394778 7
0.115901473517359 7
0.115901473517359 7
0.15604771263994 7
0.15604771263994 7
0.196193951762521 7
0.196193951762521 7
0.236340190885101 7
0.236340190885101 7
0.276486430007682 7
0.276486430007682 7
0.316632669130263 7
0.316632669130263 7
0.356778908252844 7
0.356778908252844 7
0.396925147375425 7
0.396925147375425 7
0.437071386498005 7
};
\addplot [semithick, darkslateblue7671178, forget plot]
table {%
-0.526498089313387 6.95
-0.480240333045781 6.95
-0.480240333045781 6.95
-0.433982576778175 6.95
-0.433982576778175 6.95
-0.387724820510569 6.95
-0.387724820510569 6.95
-0.341467064242963 6.95
-0.341467064242963 6.95
-0.295209307975357 6.95
-0.295209307975357 6.95
-0.248951551707751 6.95
-0.248951551707751 6.95
-0.202693795440145 6.95
-0.202693795440145 6.95
-0.156436039172539 6.95
-0.156436039172539 6.95
-0.110178282904933 6.95
-0.110178282904933 6.95
-0.0639205266373267 6.95
-0.0639205266373267 6.95
-0.0176627703697206 6.95
-0.0176627703697206 6.95
0.0285949858978854 6.95
0.0285949858978854 6.95
0.0748527421654915 6.95
0.0748527421654915 6.95
0.121110498433098 6.95
0.121110498433098 6.95
0.167368254700704 6.95
0.167368254700704 6.95
0.21362601096831 6.95
0.21362601096831 6.95
0.259883767235916 6.95
0.259883767235916 6.95
0.306141523503522 6.95
0.306141523503522 6.95
0.352399279771128 6.95
0.352399279771128 6.95
0.398657036038734 6.95
0.398657036038734 6.95
0.44491479230634 6.95
0.44491479230634 6.95
0.491172548573946 6.95
0.491172548573946 6.95
0.537430304841552 6.95
0.537430304841552 6.95
0.583688061109158 6.95
0.583688061109158 6.95
0.629945817376764 6.95
};
\addplot [semithick, sienna1787171, forget plot]
table {%
-0.226627436837413 8.05
-0.194289460218853 8.05
-0.194289460218853 8.05
-0.161951483600293 8.05
-0.161951483600293 8.05
-0.129613506981734 8.05
-0.129613506981734 8.05
-0.0972755303631737 8.05
-0.0972755303631737 8.05
-0.0649375537446138 8.05
-0.0649375537446138 8.05
-0.0325995771260539 8.05
-0.0325995771260539 8.05
-0.00026160050749402 8.05
-0.00026160050749402 8.05
0.0320763761110658 8.05
0.0320763761110658 8.05
0.0644143527296257 8.05
0.0644143527296257 8.05
0.0967523293481856 8.05
0.0967523293481856 8.05
0.129090305966745 8.05
0.129090305966745 8.05
0.161428282585305 8.05
0.161428282585305 8.05
0.193766259203865 8.05
0.193766259203865 8.05
0.226104235822425 8.05
0.226104235822425 8.05
0.258442212440985 8.05
0.258442212440985 8.05
0.290780189059545 8.05
0.290780189059545 8.05
0.323118165678105 8.05
0.323118165678105 8.05
0.355456142296665 8.05
0.355456142296665 8.05
0.387794118915224 8.05
0.387794118915224 8.05
0.420132095533784 8.05
0.420132095533784 8.05
0.452470072152344 8.05
0.452470072152344 8.05
0.484808048770904 8.05
0.484808048770904 8.05
0.517146025389464 8.05
0.517146025389464 8.05
0.549484002008024 8.05
0.549484002008024 8.05
0.581821978626584 8.05
};
\addplot [semithick, mediumseagreen7117876, forget plot]
table {%
-0.736990968098052 8
-0.681601557093686 8
-0.681601557093686 8
-0.62621214608932 8
-0.62621214608932 8
-0.570822735084953 8
-0.570822735084953 8
-0.515433324080587 8
-0.515433324080587 8
-0.46004391307622 8
-0.46004391307622 8
-0.404654502071854 8
-0.404654502071854 8
-0.349265091067488 8
-0.349265091067488 8
-0.293875680063121 8
-0.293875680063121 8
-0.238486269058755 8
-0.238486269058755 8
-0.183096858054389 8
-0.183096858054389 8
-0.127707447050022 8
-0.127707447050022 8
-0.0723180360456558 8
-0.0723180360456558 8
-0.0169286250412894 8
-0.0169286250412894 8
0.038460785963077 8
0.038460785963077 8
0.0938501969674433 8
0.0938501969674433 8
0.14923960797181 8
0.14923960797181 8
0.204629018976176 8
0.204629018976176 8
0.260018429980542 8
0.260018429980542 8
0.315407840984909 8
0.315407840984909 8
0.370797251989275 8
0.370797251989275 8
0.426186662993641 8
0.426186662993641 8
0.481576073998008 8
0.481576073998008 8
0.536965485002374 8
0.536965485002374 8
0.592354896006741 8
0.592354896006741 8
0.647744307011107 8
};
\addplot [semithick, darkslateblue7671178, forget plot]
table {%
-0.596881222772052 7.95
-0.545742793119367 7.95
-0.545742793119367 7.95
-0.494604363466683 7.95
-0.494604363466683 7.95
-0.443465933813999 7.95
-0.443465933813999 7.95
-0.392327504161315 7.95
-0.392327504161315 7.95
-0.341189074508631 7.95
-0.341189074508631 7.95
-0.290050644855947 7.95
-0.290050644855947 7.95
-0.238912215203262 7.95
-0.238912215203262 7.95
-0.187773785550578 7.95
-0.187773785550578 7.95
-0.136635355897894 7.95
-0.136635355897894 7.95
-0.0854969262452098 7.95
-0.0854969262452098 7.95
-0.0343584965925255 7.95
-0.0343584965925255 7.95
0.0167799330601586 7.95
0.0167799330601586 7.95
0.0679183627128428 7.95
0.0679183627128428 7.95
0.119056792365527 7.95
0.119056792365527 7.95
0.170195222018211 7.95
0.170195222018211 7.95
0.221333651670895 7.95
0.221333651670895 7.95
0.27247208132358 7.95
0.27247208132358 7.95
0.323610510976264 7.95
0.323610510976264 7.95
0.374748940628948 7.95
0.374748940628948 7.95
0.425887370281632 7.95
0.425887370281632 7.95
0.477025799934316 7.95
0.477025799934316 7.95
0.528164229587001 7.95
0.528164229587001 7.95
0.579302659239685 7.95
0.579302659239685 7.95
0.630441088892369 7.95
0.630441088892369 7.95
0.681579518545053 7.95
};
\addplot [semithick, sienna1787171, forget plot]
table {%
-0.274359158857829 9.05
-0.23795093029427 9.05
-0.23795093029427 9.05
-0.201542701730711 9.05
-0.201542701730711 9.05
-0.165134473167152 9.05
-0.165134473167152 9.05
-0.128726244603593 9.05
-0.128726244603593 9.05
-0.0923180160400333 9.05
-0.0923180160400333 9.05
-0.0559097874764741 9.05
-0.0559097874764741 9.05
-0.0195015589129149 9.05
-0.0195015589129149 9.05
0.0169066696506443 9.05
0.0169066696506443 9.05
0.0533148982142035 9.05
0.0533148982142035 9.05
0.0897231267777627 9.05
0.0897231267777627 9.05
0.126131355341322 9.05
0.126131355341322 9.05
0.162539583904881 9.05
0.162539583904881 9.05
0.19894781246844 9.05
0.19894781246844 9.05
0.235356041032 9.05
0.235356041032 9.05
0.271764269595559 9.05
0.271764269595559 9.05
0.308172498159118 9.05
0.308172498159118 9.05
0.344580726722677 9.05
0.344580726722677 9.05
0.380988955286236 9.05
0.380988955286236 9.05
0.417397183849796 9.05
0.417397183849796 9.05
0.453805412413355 9.05
0.453805412413355 9.05
0.490213640976914 9.05
0.490213640976914 9.05
0.526621869540473 9.05
0.526621869540473 9.05
0.563030098104032 9.05
0.563030098104032 9.05
0.599438326667592 9.05
0.599438326667592 9.05
0.635846555231151 9.05
};
\addplot [semithick, mediumseagreen7117876, forget plot]
table {%
-0.904136211993088 9
-0.832590905754696 9
-0.832590905754696 9
-0.761045599516305 9
-0.761045599516305 9
-0.689500293277913 9
-0.689500293277913 9
-0.617954987039522 9
-0.617954987039522 9
-0.54640968080113 9
-0.54640968080113 9
-0.474864374562739 9
-0.474864374562739 9
-0.403319068324347 9
-0.403319068324347 9
-0.331773762085956 9
-0.331773762085956 9
-0.260228455847564 9
-0.260228455847564 9
-0.188683149609172 9
-0.188683149609172 9
-0.117137843370781 9
-0.117137843370781 9
-0.0455925371323894 9
-0.0455925371323894 9
0.0259527691060022 9
0.0259527691060022 9
0.0974980753443938 9
0.0974980753443938 9
0.169043381582785 9
0.169043381582785 9
0.240588687821177 9
0.240588687821177 9
0.312133994059568 9
0.312133994059568 9
0.38367930029796 9
0.38367930029796 9
0.455224606536352 9
0.455224606536352 9
0.526769912774743 9
0.526769912774743 9
0.598315219013135 9
0.598315219013135 9
0.669860525251526 9
0.669860525251526 9
0.741405831489918 9
0.741405831489918 9
0.812951137728309 9
0.812951137728309 9
0.884496443966701 9
};
\addplot [semithick, darkslateblue7671178, forget plot]
table {%
-0.672590337109942 8.95
-0.616805315792277 8.95
-0.616805315792277 8.95
-0.561020294474612 8.95
-0.561020294474612 8.95
-0.505235273156947 8.95
-0.505235273156947 8.95
-0.449450251839282 8.95
-0.449450251839282 8.95
-0.393665230521617 8.95
-0.393665230521617 8.95
-0.337880209203952 8.95
-0.337880209203952 8.95
-0.282095187886287 8.95
-0.282095187886287 8.95
-0.226310166568622 8.95
-0.226310166568622 8.95
-0.170525145250957 8.95
-0.170525145250957 8.95
-0.114740123933292 8.95
-0.114740123933292 8.95
-0.0589551026156269 8.95
-0.0589551026156269 8.95
-0.00317008129796181 8.95
-0.00317008129796181 8.95
0.0526149400197031 8.95
0.0526149400197031 8.95
0.108399961337368 8.95
0.108399961337368 8.95
0.164184982655033 8.95
0.164184982655033 8.95
0.219970003972698 8.95
0.219970003972698 8.95
0.275755025290363 8.95
0.275755025290363 8.95
0.331540046608028 8.95
0.331540046608028 8.95
0.387325067925693 8.95
0.387325067925693 8.95
0.443110089243358 8.95
0.443110089243358 8.95
0.498895110561023 8.95
0.498895110561023 8.95
0.554680131878688 8.95
0.554680131878688 8.95
0.610465153196353 8.95
0.610465153196353 8.95
0.666250174514018 8.95
0.666250174514018 8.95
0.722035195831683 8.95
};
\end{axis}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Longitudinal error (m)},
xmin=-1.11626522524884, xmax=1.021325922054,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={Prediction step},
ymin=1.595, ymax=9.405,
ytick style={color=black},
yticklabel style={anchor=center},
scale only axis,
width=0.45\columnwidth,
height=0.45\columnwidth
]
\addplot [semithick, sienna1787171]
table {%
-0.418729563002962 2.05
-0.393797952339198 2.05
-0.393797952339198 2.05
-0.368866341675433 2.05
-0.368866341675433 2.05
-0.343934731011668 2.05
-0.343934731011668 2.05
-0.319003120347903 2.05
-0.319003120347903 2.05
-0.294071509684139 2.05
-0.294071509684139 2.05
-0.269139899020374 2.05
-0.269139899020374 2.05
-0.244208288356609 2.05
-0.244208288356609 2.05
-0.219276677692845 2.05
-0.219276677692845 2.05
-0.19434506702908 2.05
-0.19434506702908 2.05
-0.169413456365315 2.05
-0.169413456365315 2.05
-0.14448184570155 2.05
-0.14448184570155 2.05
-0.119550235037786 2.05
-0.119550235037786 2.05
-0.0946186243740209 2.05
-0.0946186243740209 2.05
-0.0696870137102562 2.05
-0.0696870137102562 2.05
-0.0447554030464914 2.05
-0.0447554030464914 2.05
-0.0198237923827267 2.05
-0.0198237923827267 2.05
0.00510781828103801 2.05
0.00510781828103801 2.05
0.0300394289448028 2.05
0.0300394289448028 2.05
0.0549710396085675 2.05
0.0549710396085675 2.05
0.0799026502723322 2.05
0.0799026502723322 2.05
0.104834260936097 2.05
0.104834260936097 2.05
0.129765871599862 2.05
0.129765871599862 2.05
0.154697482263626 2.05
0.154697482263626 2.05
0.179629092927391 2.05
0.179629092927391 2.05
0.204560703591156 2.05
};
\addplot [semithick, mediumseagreen7117876]
table {%
-0.036759529212125 2
-0.034119329607561 2
-0.034119329607561 2
-0.031479130002997 2
-0.031479130002997 2
-0.0288389303984329 2
-0.0288389303984329 2
-0.0261987307938689 2
-0.0261987307938689 2
-0.0235585311893049 2
-0.0235585311893049 2
-0.0209183315847409 2
-0.0209183315847409 2
-0.0182781319801769 2
-0.0182781319801769 2
-0.0156379323756129 2
-0.0156379323756129 2
-0.0129977327710489 2
-0.0129977327710489 2
-0.0103575331664849 2
-0.0103575331664849 2
-0.00771733356192084 2
-0.00771733356192084 2
-0.00507713395735682 2
-0.00507713395735682 2
-0.00243693435279281 2
-0.00243693435279281 2
0.000203265251771202 2
0.000203265251771202 2
0.00284346485633521 2
0.00284346485633521 2
0.00548366446089923 2
0.00548366446089923 2
0.00812386406546324 2
0.00812386406546324 2
0.0107640636700273 2
0.0107640636700273 2
0.0134042632745913 2
0.0134042632745913 2
0.0160444628791553 2
0.0160444628791553 2
0.0186846624837193 2
0.0186846624837193 2
0.0213248620882833 2
0.0213248620882833 2
0.0239650616928473 2
0.0239650616928473 2
0.0266052612974113 2
0.0266052612974113 2
0.0292454609019753 2
};
\addplot [semithick, darkslateblue7671178]
table {%
-0.750407808113025 1.95
-0.717459937149393 1.95
-0.717459937149393 1.95
-0.684512066185762 1.95
-0.684512066185762 1.95
-0.65156419522213 1.95
-0.65156419522213 1.95
-0.618616324258499 1.95
-0.618616324258499 1.95
-0.585668453294868 1.95
-0.585668453294868 1.95
-0.552720582331236 1.95
-0.552720582331236 1.95
-0.519772711367605 1.95
-0.519772711367605 1.95
-0.486824840403974 1.95
-0.486824840403974 1.95
-0.453876969440342 1.95
-0.453876969440342 1.95
-0.420929098476711 1.95
-0.420929098476711 1.95
-0.387981227513079 1.95
-0.387981227513079 1.95
-0.355033356549448 1.95
-0.355033356549448 1.95
-0.322085485585817 1.95
-0.322085485585817 1.95
-0.289137614622185 1.95
-0.289137614622185 1.95
-0.256189743658554 1.95
-0.256189743658554 1.95
-0.223241872694923 1.95
-0.223241872694923 1.95
-0.190294001731291 1.95
-0.190294001731291 1.95
-0.15734613076766 1.95
-0.15734613076766 1.95
-0.124398259804028 1.95
-0.124398259804028 1.95
-0.091450388840397 1.95
-0.091450388840397 1.95
-0.0585025178767657 1.95
-0.0585025178767657 1.95
-0.0255546469131344 1.95
-0.0255546469131344 1.95
0.00739322405049703 1.95
0.00739322405049703 1.95
0.0403410950141284 1.95
0.0403410950141284 1.95
0.0732889659777598 1.95
};
\addplot [semithick, sienna1787171]
table {%
-0.222712662161307 3.05
-0.203684178674923 3.05
-0.203684178674923 3.05
-0.18465569518854 3.05
-0.18465569518854 3.05
-0.165627211702156 3.05
-0.165627211702156 3.05
-0.146598728215773 3.05
-0.146598728215773 3.05
-0.12757024472939 3.05
-0.12757024472939 3.05
-0.108541761243006 3.05
-0.108541761243006 3.05
-0.0895132777566227 3.05
-0.0895132777566227 3.05
-0.0704847942702392 3.05
-0.0704847942702392 3.05
-0.0514563107838558 3.05
-0.0514563107838558 3.05
-0.0324278272974723 3.05
-0.0324278272974723 3.05
-0.0133993438110889 3.05
-0.0133993438110889 3.05
0.00562913967529455 3.05
0.00562913967529455 3.05
0.024657623161678 3.05
0.024657623161678 3.05
0.0436861066480614 3.05
0.0436861066480614 3.05
0.0627145901344449 3.05
0.0627145901344449 3.05
0.0817430736208283 3.05
0.0817430736208283 3.05
0.100771557107212 3.05
0.100771557107212 3.05
0.119800040593595 3.05
0.119800040593595 3.05
0.138828524079979 3.05
0.138828524079979 3.05
0.157857007566362 3.05
0.157857007566362 3.05
0.176885491052745 3.05
0.176885491052745 3.05
0.195913974539129 3.05
0.195913974539129 3.05
0.214942458025512 3.05
0.214942458025512 3.05
0.233970941511896 3.05
0.233970941511896 3.05
0.252999424998279 3.05
};
\addplot [semithick, mediumseagreen7117876]
table {%
-0.0678022513489522 3
-0.0624922546046189 3
-0.0624922546046189 3
-0.0571822578602856 3
-0.0571822578602856 3
-0.0518722611159524 3
-0.0518722611159524 3
-0.0465622643716191 3
-0.0465622643716191 3
-0.0412522676272858 3
-0.0412522676272858 3
-0.0359422708829525 3
-0.0359422708829525 3
-0.0306322741386192 3
-0.0306322741386192 3
-0.0253222773942859 3
-0.0253222773942859 3
-0.0200122806499526 3
-0.0200122806499526 3
-0.0147022839056193 3
-0.0147022839056193 3
-0.00939228716128601 3
-0.00939228716128601 3
-0.00408229041695272 3
-0.00408229041695272 3
0.00122770632738058 3
0.00122770632738058 3
0.00653770307171386 3
0.00653770307171386 3
0.0118476998160472 3
0.0118476998160472 3
0.0171576965603805 3
0.0171576965603805 3
0.0224676933047137 3
0.0224676933047137 3
0.027777690049047 3
0.027777690049047 3
0.0330876867933803 3
0.0330876867933803 3
0.0383976835377136 3
0.0383976835377136 3
0.0437076802820469 3
0.0437076802820469 3
0.0490176770263802 3
0.0490176770263802 3
0.0543276737707135 3
0.0543276737707135 3
0.0596376705150468 3
0.0596376705150468 3
0.0649476672593801 3
};
\addplot [semithick, darkslateblue7671178]
table {%
-1.01910199128053 2.95
-0.972572187088328 2.95
-0.972572187088328 2.95
-0.926042382896127 2.95
-0.926042382896127 2.95
-0.879512578703925 2.95
-0.879512578703925 2.95
-0.832982774511724 2.95
-0.832982774511724 2.95
-0.786452970319523 2.95
-0.786452970319523 2.95
-0.739923166127322 2.95
-0.739923166127322 2.95
-0.693393361935121 2.95
-0.693393361935121 2.95
-0.64686355774292 2.95
-0.64686355774292 2.95
-0.600333753550718 2.95
-0.600333753550718 2.95
-0.553803949358517 2.95
-0.553803949358517 2.95
-0.507274145166316 2.95
-0.507274145166316 2.95
-0.460744340974115 2.95
-0.460744340974115 2.95
-0.414214536781914 2.95
-0.414214536781914 2.95
-0.367684732589713 2.95
-0.367684732589713 2.95
-0.321154928397512 2.95
-0.321154928397512 2.95
-0.274625124205311 2.95
-0.274625124205311 2.95
-0.22809532001311 2.95
-0.22809532001311 2.95
-0.181565515820908 2.95
-0.181565515820908 2.95
-0.135035711628707 2.95
-0.135035711628707 2.95
-0.088505907436506 2.95
-0.088505907436506 2.95
-0.0419761032443049 2.95
-0.0419761032443049 2.95
0.0045537009478962 2.95
0.0045537009478962 2.95
0.0510835051400973 2.95
0.0510835051400973 2.95
0.0976133093322984 2.95
0.0976133093322984 2.95
0.1441431135245 2.95
};
\addplot [semithick, sienna1787171]
table {%
-0.170021953823561 4.05
-0.152435722395707 4.05
-0.152435722395707 4.05
-0.134849490967853 4.05
-0.134849490967853 4.05
-0.11726325954 4.05
-0.11726325954 4.05
-0.0996770281121461 4.05
-0.0996770281121461 4.05
-0.0820907966842924 4.05
-0.0820907966842924 4.05
-0.0645045652564387 4.05
-0.0645045652564387 4.05
-0.046918333828585 4.05
-0.046918333828585 4.05
-0.0293321024007314 4.05
-0.0293321024007314 4.05
-0.0117458709728777 4.05
-0.0117458709728777 4.05
0.00584036045497599 4.05
0.00584036045497599 4.05
0.0234265918828297 4.05
0.0234265918828297 4.05
0.0410128233106833 4.05
0.0410128233106833 4.05
0.058599054738537 4.05
0.058599054738537 4.05
0.0761852861663907 4.05
0.0761852861663907 4.05
0.0937715175942444 4.05
0.0937715175942444 4.05
0.111357749022098 4.05
0.111357749022098 4.05
0.128943980449952 4.05
0.128943980449952 4.05
0.146530211877805 4.05
0.146530211877805 4.05
0.164116443305659 4.05
0.164116443305659 4.05
0.181702674733513 4.05
0.181702674733513 4.05
0.199288906161366 4.05
0.199288906161366 4.05
0.21687513758922 4.05
0.21687513758922 4.05
0.234461369017074 4.05
0.234461369017074 4.05
0.252047600444927 4.05
0.252047600444927 4.05
0.269633831872781 4.05
};
\addplot [semithick, mediumseagreen7117876]
table {%
-0.145591162329003 4
-0.135512331735786 4
-0.135512331735786 4
-0.12543350114257 4
-0.12543350114257 4
-0.115354670549354 4
-0.115354670549354 4
-0.105275839956137 4
-0.105275839956137 4
-0.0951970093629208 4
-0.0951970093629208 4
-0.0851181787697044 4
-0.0851181787697044 4
-0.075039348176488 4
-0.075039348176488 4
-0.0649605175832716 4
-0.0649605175832716 4
-0.0548816869900552 4
-0.0548816869900552 4
-0.0448028563968388 4
-0.0448028563968388 4
-0.0347240258036225 4
-0.0347240258036225 4
-0.0246451952104061 4
-0.0246451952104061 4
-0.0145663646171897 4
-0.0145663646171897 4
-0.00448753402397328 4
-0.00448753402397328 4
0.00559129656924309 4
0.00559129656924309 4
0.0156701271624595 4
0.0156701271624595 4
0.0257489577556759 4
0.0257489577556759 4
0.0358277883488923 4
0.0358277883488923 4
0.0459066189421087 4
0.0459066189421087 4
0.0559854495353251 4
0.0559854495353251 4
0.0660642801285415 4
0.0660642801285415 4
0.0761431107217578 4
0.0761431107217578 4
0.0862219413149742 4
0.0862219413149742 4
0.0963007719081906 4
0.0963007719081906 4
0.106379602501407 4
};
\addplot [semithick, darkslateblue7671178]
table {%
-1.00355794990738 3.95
-0.950647383576167 3.95
-0.950647383576167 3.95
-0.897736817244951 3.95
-0.897736817244951 3.95
-0.844826250913736 3.95
-0.844826250913736 3.95
-0.79191568458252 3.95
-0.79191568458252 3.95
-0.739005118251305 3.95
-0.739005118251305 3.95
-0.686094551920089 3.95
-0.686094551920089 3.95
-0.633183985588874 3.95
-0.633183985588874 3.95
-0.580273419257659 3.95
-0.580273419257659 3.95
-0.527362852926443 3.95
-0.527362852926443 3.95
-0.474452286595228 3.95
-0.474452286595228 3.95
-0.421541720264012 3.95
-0.421541720264012 3.95
-0.368631153932797 3.95
-0.368631153932797 3.95
-0.315720587601581 3.95
-0.315720587601581 3.95
-0.262810021270366 3.95
-0.262810021270366 3.95
-0.209899454939151 3.95
-0.209899454939151 3.95
-0.156988888607935 3.95
-0.156988888607935 3.95
-0.10407832227672 3.95
-0.10407832227672 3.95
-0.0511677559455043 3.95
-0.0511677559455043 3.95
0.00174281038571111 3.95
0.00174281038571111 3.95
0.0546533767169266 3.95
0.0546533767169266 3.95
0.107563943048142 3.95
0.107563943048142 3.95
0.160474509379357 3.95
0.160474509379357 3.95
0.213385075710573 3.95
0.213385075710573 3.95
0.266295642041788 3.95
0.266295642041788 3.95
0.319206208373004 3.95
};
\addplot [semithick, sienna1787171]
table {%
-0.254349564873195 5.05
-0.232967501292039 5.05
-0.232967501292039 5.05
-0.211585437710884 5.05
-0.211585437710884 5.05
-0.190203374129728 5.05
-0.190203374129728 5.05
-0.168821310548573 5.05
-0.168821310548573 5.05
-0.147439246967417 5.05
-0.147439246967417 5.05
-0.126057183386262 5.05
-0.126057183386262 5.05
-0.104675119805106 5.05
-0.104675119805106 5.05
-0.0832930562239506 5.05
-0.0832930562239506 5.05
-0.061910992642795 5.05
-0.061910992642795 5.05
-0.0405289290616395 5.05
-0.0405289290616395 5.05
-0.0191468654804839 5.05
-0.0191468654804839 5.05
0.00223519810067158 5.05
0.00223519810067158 5.05
0.0236172616818271 5.05
0.0236172616818271 5.05
0.0449993252629827 5.05
0.0449993252629827 5.05
0.0663813888441382 5.05
0.0663813888441382 5.05
0.0877634524252937 5.05
0.0877634524252937 5.05
0.109145516006449 5.05
0.109145516006449 5.05
0.130527579587605 5.05
0.130527579587605 5.05
0.15190964316876 5.05
0.15190964316876 5.05
0.173291706749916 5.05
0.173291706749916 5.05
0.194673770331071 5.05
0.194673770331071 5.05
0.216055833912227 5.05
0.216055833912227 5.05
0.237437897493382 5.05
0.237437897493382 5.05
0.258819961074538 5.05
0.258819961074538 5.05
0.280202024655694 5.05
};
\addplot [semithick, mediumseagreen7117876]
table {%
-0.24512319771074 5
-0.22782159456318 5
-0.22782159456318 5
-0.21051999141562 5
-0.21051999141562 5
-0.193218388268061 5
-0.193218388268061 5
-0.175916785120501 5
-0.175916785120501 5
-0.158615181972942 5
-0.158615181972942 5
-0.141313578825382 5
-0.141313578825382 5
-0.124011975677823 5
-0.124011975677823 5
-0.106710372530263 5
-0.106710372530263 5
-0.0894087693827034 5
-0.0894087693827034 5
-0.0721071662351439 5
-0.0721071662351439 5
-0.0548055630875843 5
-0.0548055630875843 5
-0.0375039599400247 5
-0.0375039599400247 5
-0.0202023567924652 5
-0.0202023567924652 5
-0.00290075364490561 5
-0.00290075364490561 5
0.0144008495026539 5
0.0144008495026539 5
0.0317024526502135 5
0.0317024526502135 5
0.0490040557977731 5
0.0490040557977731 5
0.0663056589453327 5
0.0663056589453327 5
0.0836072620928922 5
0.0836072620928922 5
0.100908865240452 5
0.100908865240452 5
0.118210468388011 5
0.118210468388011 5
0.135512071535571 5
0.135512071535571 5
0.15281367468313 5
0.15281367468313 5
0.17011527783069 5
0.17011527783069 5
0.18741688097825 5
};
\addplot [semithick, darkslateblue7671178]
table {%
-0.894347695411088 4.95
-0.839239825531776 4.95
-0.839239825531776 4.95
-0.784131955652464 4.95
-0.784131955652464 4.95
-0.729024085773152 4.95
-0.729024085773152 4.95
-0.67391621589384 4.95
-0.67391621589384 4.95
-0.618808346014528 4.95
-0.618808346014528 4.95
-0.563700476135216 4.95
-0.563700476135216 4.95
-0.508592606255904 4.95
-0.508592606255904 4.95
-0.453484736376592 4.95
-0.453484736376592 4.95
-0.398376866497279 4.95
-0.398376866497279 4.95
-0.343268996617967 4.95
-0.343268996617967 4.95
-0.288161126738655 4.95
-0.288161126738655 4.95
-0.233053256859343 4.95
-0.233053256859343 4.95
-0.177945386980031 4.95
-0.177945386980031 4.95
-0.122837517100719 4.95
-0.122837517100719 4.95
-0.0677296472214067 4.95
-0.0677296472214067 4.95
-0.0126217773420946 4.95
-0.0126217773420946 4.95
0.0424860925372176 4.95
0.0424860925372176 4.95
0.0975939624165296 4.95
0.0975939624165296 4.95
0.152701832295842 4.95
0.152701832295842 4.95
0.207809702175154 4.95
0.207809702175154 4.95
0.262917572054466 4.95
0.262917572054466 4.95
0.318025441933778 4.95
0.318025441933778 4.95
0.37313331181309 4.95
0.37313331181309 4.95
0.428241181692402 4.95
0.428241181692402 4.95
0.483349051571714 4.95
};
\addplot [semithick, sienna1787171]
table {%
-0.370492086927783 6.05
-0.341176414283033 6.05
-0.341176414283033 6.05
-0.311860741638284 6.05
-0.311860741638284 6.05
-0.282545068993534 6.05
-0.282545068993534 6.05
-0.253229396348784 6.05
-0.253229396348784 6.05
-0.223913723704035 6.05
-0.223913723704035 6.05
-0.194598051059285 6.05
-0.194598051059285 6.05
-0.165282378414535 6.05
-0.165282378414535 6.05
-0.135966705769786 6.05
-0.135966705769786 6.05
-0.106651033125036 6.05
-0.106651033125036 6.05
-0.0773353604802864 6.05
-0.0773353604802864 6.05
-0.0480196878355367 6.05
-0.0480196878355367 6.05
-0.0187040151907871 6.05
-0.0187040151907871 6.05
0.0106116574539625 6.05
0.0106116574539625 6.05
0.0399273300987122 6.05
0.0399273300987122 6.05
0.0692430027434618 6.05
0.0692430027434618 6.05
0.0985586753882114 6.05
0.0985586753882114 6.05
0.127874348032961 6.05
0.127874348032961 6.05
0.157190020677711 6.05
0.157190020677711 6.05
0.18650569332246 6.05
0.18650569332246 6.05
0.21582136596721 6.05
0.21582136596721 6.05
0.24513703861196 6.05
0.24513703861196 6.05
0.274452711256709 6.05
0.274452711256709 6.05
0.303768383901459 6.05
0.303768383901459 6.05
0.333084056546209 6.05
0.333084056546209 6.05
0.362399729190958 6.05
};
\addplot [semithick, mediumseagreen7117876]
table {%
-0.354896527371997 6
-0.329008858585436 6
-0.329008858585436 6
-0.303121189798875 6
-0.303121189798875 6
-0.277233521012314 6
-0.277233521012314 6
-0.251345852225754 6
-0.251345852225754 6
-0.225458183439193 6
-0.225458183439193 6
-0.199570514652632 6
-0.199570514652632 6
-0.173682845866071 6
-0.173682845866071 6
-0.14779517707951 6
-0.14779517707951 6
-0.121907508292949 6
-0.121907508292949 6
-0.0960198395063885 6
-0.0960198395063885 6
-0.0701321707198276 6
-0.0701321707198276 6
-0.0442445019332668 6
-0.0442445019332668 6
-0.0183568331467059 6
-0.0183568331467059 6
0.00753083563985496 6
0.00753083563985496 6
0.0334185044264158 6
0.0334185044264158 6
0.0593061732129767 6
0.0593061732129767 6
0.0851938419995375 6
0.0851938419995375 6
0.111081510786098 6
0.111081510786098 6
0.136969179572659 6
0.136969179572659 6
0.16285684835922 6
0.16285684835922 6
0.188744517145781 6
0.188744517145781 6
0.214632185932342 6
0.214632185932342 6
0.240519854718903 6
0.240519854718903 6
0.266407523505463 6
0.266407523505463 6
0.292295192292024 6
};
\addplot [semithick, darkslateblue7671178]
table {%
-0.894903355259732 5.95
-0.834494512893676 5.95
-0.834494512893676 5.95
-0.774085670527619 5.95
-0.774085670527619 5.95
-0.713676828161563 5.95
-0.713676828161563 5.95
-0.653267985795507 5.95
-0.653267985795507 5.95
-0.59285914342945 5.95
-0.59285914342945 5.95
-0.532450301063394 5.95
-0.532450301063394 5.95
-0.472041458697338 5.95
-0.472041458697338 5.95
-0.411632616331281 5.95
-0.411632616331281 5.95
-0.351223773965225 5.95
-0.351223773965225 5.95
-0.290814931599169 5.95
-0.290814931599169 5.95
-0.230406089233112 5.95
-0.230406089233112 5.95
-0.169997246867056 5.95
-0.169997246867056 5.95
-0.109588404500999 5.95
-0.109588404500999 5.95
-0.0491795621349432 5.95
-0.0491795621349432 5.95
0.0112292802311131 5.95
0.0112292802311131 5.95
0.0716381225971695 5.95
0.0716381225971695 5.95
0.132046964963226 5.95
0.132046964963226 5.95
0.192455807329282 5.95
0.192455807329282 5.95
0.252864649695339 5.95
0.252864649695339 5.95
0.313273492061395 5.95
0.313273492061395 5.95
0.373682334427451 5.95
0.373682334427451 5.95
0.434091176793508 5.95
0.434091176793508 5.95
0.494500019159564 5.95
0.494500019159564 5.95
0.55490886152562 5.95
0.55490886152562 5.95
0.615317703891677 5.95
};
\addplot [semithick, sienna1787171]
table {%
-0.32542917568761 7.05
-0.294342907338193 7.05
-0.294342907338193 7.05
-0.263256638988777 7.05
-0.263256638988777 7.05
-0.23217037063936 7.05
-0.23217037063936 7.05
-0.201084102289944 7.05
-0.201084102289944 7.05
-0.169997833940527 7.05
-0.169997833940527 7.05
-0.13891156559111 7.05
-0.13891156559111 7.05
-0.107825297241694 7.05
-0.107825297241694 7.05
-0.0767390288922772 7.05
-0.0767390288922772 7.05
-0.0456527605428606 7.05
-0.0456527605428606 7.05
-0.014566492193444 7.05
-0.014566492193444 7.05
0.0165197761559726 7.05
0.0165197761559726 7.05
0.0476060445053892 7.05
0.0476060445053892 7.05
0.0786923128548058 7.05
0.0786923128548058 7.05
0.109778581204222 7.05
0.109778581204222 7.05
0.140864849553639 7.05
0.140864849553639 7.05
0.171951117903056 7.05
0.171951117903056 7.05
0.203037386252472 7.05
0.203037386252472 7.05
0.234123654601889 7.05
0.234123654601889 7.05
0.265209922951305 7.05
0.265209922951305 7.05
0.296296191300722 7.05
0.296296191300722 7.05
0.327382459650139 7.05
0.327382459650139 7.05
0.358468727999555 7.05
0.358468727999555 7.05
0.389554996348972 7.05
0.389554996348972 7.05
0.420641264698388 7.05
0.420641264698388 7.05
0.451727533047805 7.05
};
\addplot [semithick, mediumseagreen7117876]
table {%
-0.522267536797551 7
-0.484652886532562 7
-0.484652886532562 7
-0.447038236267573 7
-0.447038236267573 7
-0.409423586002584 7
-0.409423586002584 7
-0.371808935737595 7
-0.371808935737595 7
-0.334194285472606 7
-0.334194285472606 7
-0.296579635207617 7
-0.296579635207617 7
-0.258964984942628 7
-0.258964984942628 7
-0.221350334677639 7
-0.221350334677639 7
-0.18373568441265 7
-0.18373568441265 7
-0.146121034147661 7
-0.146121034147661 7
-0.108506383882671 7
-0.108506383882671 7
-0.0708917336176823 7
-0.0708917336176823 7
-0.0332770833526932 7
-0.0332770833526932 7
0.00433756691229581 7
0.00433756691229581 7
0.0419522171772849 7
0.0419522171772849 7
0.079566867442274 7
0.079566867442274 7
0.117181517707263 7
0.117181517707263 7
0.154796167972252 7
0.154796167972252 7
0.192410818237241 7
0.192410818237241 7
0.23002546850223 7
0.23002546850223 7
0.267640118767219 7
0.267640118767219 7
0.305254769032209 7
0.305254769032209 7
0.342869419297198 7
0.342869419297198 7
0.380484069562187 7
0.380484069562187 7
0.418098719827176 7
};
\addplot [semithick, darkslateblue7671178]
table {%
-0.891101695822972 6.95
-0.826118782426722 6.95
-0.826118782426722 6.95
-0.761135869030472 6.95
-0.761135869030472 6.95
-0.696152955634222 6.95
-0.696152955634222 6.95
-0.631170042237972 6.95
-0.631170042237972 6.95
-0.566187128841722 6.95
-0.566187128841722 6.95
-0.501204215445472 6.95
-0.501204215445472 6.95
-0.436221302049222 6.95
-0.436221302049222 6.95
-0.371238388652972 6.95
-0.371238388652972 6.95
-0.306255475256722 6.95
-0.306255475256722 6.95
-0.241272561860472 6.95
-0.241272561860472 6.95
-0.176289648464222 6.95
-0.176289648464222 6.95
-0.111306735067972 6.95
-0.111306735067972 6.95
-0.0463238216717219 6.95
-0.0463238216717219 6.95
0.0186590917245282 6.95
0.0186590917245282 6.95
0.0836420051207781 6.95
0.0836420051207781 6.95
0.148624918517028 6.95
0.148624918517028 6.95
0.213607831913278 6.95
0.213607831913278 6.95
0.278590745309528 6.95
0.278590745309528 6.95
0.343573658705778 6.95
0.343573658705778 6.95
0.408556572102028 6.95
0.408556572102028 6.95
0.473539485498278 6.95
0.473539485498278 6.95
0.538522398894528 6.95
0.538522398894528 6.95
0.603505312290778 6.95
0.603505312290778 6.95
0.668488225687028 6.95
0.668488225687028 6.95
0.733471139083278 6.95
};
\addplot [semithick, sienna1787171]
table {%
-0.354219140902046 8.05
-0.318849267213885 8.05
-0.318849267213885 8.05
-0.283479393525724 8.05
-0.283479393525724 8.05
-0.248109519837562 8.05
-0.248109519837562 8.05
-0.212739646149401 8.05
-0.212739646149401 8.05
-0.17736977246124 8.05
-0.17736977246124 8.05
-0.141999898773078 8.05
-0.141999898773078 8.05
-0.106630025084917 8.05
-0.106630025084917 8.05
-0.0712601513967559 8.05
-0.0712601513967559 8.05
-0.0358902777085947 8.05
-0.0358902777085947 8.05
-0.000520404020433352 8.05
-0.000520404020433352 8.05
0.034849469667728 8.05
0.034849469667728 8.05
0.0702193433558892 8.05
0.0702193433558892 8.05
0.10558921704405 8.05
0.10558921704405 8.05
0.140959090732212 8.05
0.140959090732212 8.05
0.176328964420373 8.05
0.176328964420373 8.05
0.211698838108534 8.05
0.211698838108534 8.05
0.247068711796696 8.05
0.247068711796696 8.05
0.282438585484857 8.05
0.282438585484857 8.05
0.317808459173018 8.05
0.317808459173018 8.05
0.353178332861179 8.05
0.353178332861179 8.05
0.388548206549341 8.05
0.388548206549341 8.05
0.423918080237502 8.05
0.423918080237502 8.05
0.459287953925663 8.05
0.459287953925663 8.05
0.494657827613824 8.05
0.494657827613824 8.05
0.530027701301986 8.05
};
\addplot [semithick, mediumseagreen7117876]
table {%
-0.720845029426779 8
-0.669458079461982 8
-0.669458079461982 8
-0.618071129497185 8
-0.618071129497185 8
-0.566684179532388 8
-0.566684179532388 8
-0.515297229567591 8
-0.515297229567591 8
-0.463910279602795 8
-0.463910279602795 8
-0.412523329637998 8
-0.412523329637998 8
-0.361136379673201 8
-0.361136379673201 8
-0.309749429708404 8
-0.309749429708404 8
-0.258362479743607 8
-0.258362479743607 8
-0.20697552977881 8
-0.20697552977881 8
-0.155588579814013 8
-0.155588579814013 8
-0.104201629849216 8
-0.104201629849216 8
-0.0528146798844196 8
-0.0528146798844196 8
-0.0014277299196227 8
-0.0014277299196227 8
0.0499592200451742 8
0.0499592200451742 8
0.101346170009971 8
0.101346170009971 8
0.152733119974768 8
0.152733119974768 8
0.204120069939565 8
0.204120069939565 8
0.255507019904362 8
0.255507019904362 8
0.306893969869159 8
0.306893969869159 8
0.358280919833955 8
0.358280919833955 8
0.409667869798752 8
0.409667869798752 8
0.461054819763549 8
0.461054819763549 8
0.512441769728346 8
0.512441769728346 8
0.563828719693143 8
};
\addplot [semithick, darkslateblue7671178]
table {%
-0.882338877615066 7.95
-0.813671643033105 7.95
-0.813671643033105 7.95
-0.745004408451144 7.95
-0.745004408451144 7.95
-0.676337173869183 7.95
-0.676337173869183 7.95
-0.607669939287222 7.95
-0.607669939287222 7.95
-0.539002704705261 7.95
-0.539002704705261 7.95
-0.4703354701233 7.95
-0.4703354701233 7.95
-0.401668235541339 7.95
-0.401668235541339 7.95
-0.333001000959378 7.95
-0.333001000959378 7.95
-0.264333766377418 7.95
-0.264333766377418 7.95
-0.195666531795457 7.95
-0.195666531795457 7.95
-0.126999297213496 7.95
-0.126999297213496 7.95
-0.0583320626315348 7.95
-0.0583320626315348 7.95
0.0103351719504261 7.95
0.0103351719504261 7.95
0.0790024065323871 7.95
0.0790024065323871 7.95
0.147669641114348 7.95
0.147669641114348 7.95
0.216336875696309 7.95
0.216336875696309 7.95
0.28500411027827 7.95
0.28500411027827 7.95
0.353671344860231 7.95
0.353671344860231 7.95
0.422338579442192 7.95
0.422338579442192 7.95
0.491005814024152 7.95
0.491005814024152 7.95
0.559673048606113 7.95
0.559673048606113 7.95
0.628340283188074 7.95
0.628340283188074 7.95
0.697007517770035 7.95
0.697007517770035 7.95
0.765674752351996 7.95
0.765674752351996 7.95
0.834341986933957 7.95
};
\addplot [semithick, sienna1787171]
table {%
-0.348446272046139 9.05
-0.310089490920506 9.05
-0.310089490920506 9.05
-0.271732709794873 9.05
-0.271732709794873 9.05
-0.23337592866924 9.05
-0.23337592866924 9.05
-0.195019147543607 9.05
-0.195019147543607 9.05
-0.156662366417974 9.05
-0.156662366417974 9.05
-0.118305585292341 9.05
-0.118305585292341 9.05
-0.0799488041667084 9.05
-0.0799488041667084 9.05
-0.0415920230410754 9.05
-0.0415920230410754 9.05
-0.00323524191544239 9.05
-0.00323524191544239 9.05
0.0351215392101906 9.05
0.0351215392101906 9.05
0.0734783203358236 9.05
0.0734783203358236 9.05
0.111835101461457 9.05
0.111835101461457 9.05
0.15019188258709 9.05
0.15019188258709 9.05
0.188548663712723 9.05
0.188548663712723 9.05
0.226905444838356 9.05
0.226905444838356 9.05
0.265262225963989 9.05
0.265262225963989 9.05
0.303619007089622 9.05
0.303619007089622 9.05
0.341975788215255 9.05
0.341975788215255 9.05
0.380332569340888 9.05
0.380332569340888 9.05
0.418689350466521 9.05
0.418689350466521 9.05
0.457046131592154 9.05
0.457046131592154 9.05
0.495402912717787 9.05
0.495402912717787 9.05
0.53375969384342 9.05
0.53375969384342 9.05
0.572116474969053 9.05
0.572116474969053 9.05
0.610473256094686 9.05
};
\addplot [semithick, mediumseagreen7117876]
table {%
-0.94959518631524 9
-0.882466236452483 9
-0.882466236452483 9
-0.815337286589726 9
-0.815337286589726 9
-0.748208336726969 9
-0.748208336726969 9
-0.681079386864212 9
-0.681079386864212 9
-0.613950437001455 9
-0.613950437001455 9
-0.546821487138698 9
-0.546821487138698 9
-0.479692537275942 9
-0.479692537275942 9
-0.412563587413185 9
-0.412563587413185 9
-0.345434637550428 9
-0.345434637550428 9
-0.278305687687671 9
-0.278305687687671 9
-0.211176737824914 9
-0.211176737824914 9
-0.144047787962157 9
-0.144047787962157 9
-0.0769188380993998 9
-0.0769188380993998 9
-0.00978988823664284 9
-0.00978988823664284 9
0.0573390616261141 9
0.0573390616261141 9
0.124468011488871 9
0.124468011488871 9
0.191596961351628 9
0.191596961351628 9
0.258725911214385 9
0.258725911214385 9
0.325854861077142 9
0.325854861077142 9
0.392983810939899 9
0.392983810939899 9
0.460112760802656 9
0.460112760802656 9
0.527241710665413 9
0.527241710665413 9
0.59437066052817 9
0.59437066052817 9
0.661499610390927 9
0.661499610390927 9
0.728628560253684 9
};
\addplot [semithick, darkslateblue7671178]
table {%
-0.868818347745478 8.95
-0.797099106312231 8.95
-0.797099106312231 8.95
-0.725379864878985 8.95
-0.725379864878985 8.95
-0.653660623445738 8.95
-0.653660623445738 8.95
-0.581941382012491 8.95
-0.581941382012491 8.95
-0.510222140579245 8.95
-0.510222140579245 8.95
-0.438502899145998 8.95
-0.438502899145998 8.95
-0.366783657712752 8.95
-0.366783657712752 8.95
-0.295064416279505 8.95
-0.295064416279505 8.95
-0.223345174846258 8.95
-0.223345174846258 8.95
-0.151625933413012 8.95
-0.151625933413012 8.95
-0.0799066919797653 8.95
-0.0799066919797653 8.95
-0.0081874505465187 8.95
-0.0081874505465187 8.95
0.0635317908867279 8.95
0.0635317908867279 8.95
0.135251032319974 8.95
0.135251032319974 8.95
0.206970273753221 8.95
0.206970273753221 8.95
0.278689515186468 8.95
0.278689515186468 8.95
0.350408756619714 8.95
0.350408756619714 8.95
0.422127998052961 8.95
0.422127998052961 8.95
0.493847239486207 8.95
0.493847239486207 8.95
0.565566480919454 8.95
0.565566480919454 8.95
0.637285722352701 8.95
0.637285722352701 8.95
0.709004963785947 8.95
0.709004963785947 8.95
0.780724205219194 8.95
0.780724205219194 8.95
0.85244344665244 8.95
0.85244344665244 8.95
0.924162688085687 8.95
};
\end{axis}

\end{tikzpicture}


==> plots/accuracy_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7671178}{RGB}{76,71,178}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7117876}{RGB}{71,178,76}
\definecolor{sienna1787171}{RGB}{178,71,71}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.05\columnwidth},
ymajorticks=false,
width=0.475\columnwidth,
height=0.65\columnwidth,
scale only axis]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Lateral error (m)},
xmin=-0.993567844791077, xmax=0.97392807676469,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=16.7561816971334,
ytick style={color=black}
]
\addplot [semithick, sienna1787171, const plot mark left]
table {%
-0.274359158857829 0.049355468916446
-0.26525710171694 0
-0.25615504457605 0
-0.24705298743516 0
-0.23795093029427 0.0164518229721487
-0.22884887315338 0.0822591148607434
-0.219746816012491 0.0164518229721486
-0.210644758871601 0.0658072918885947
-0.201542701730711 0.0658072918885947
-0.192440644589821 0.115162760805041
-0.183338587448931 0.115162760805041
-0.174236530308042 0.0822591148607434
-0.165134473167152 0.180970052693636
-0.156032416026262 0.164518229721486
-0.146930358885372 0.394843751331568
-0.137828301744482 0.24677734458223
-0.128726244603593 0.361940105387271
-0.119624187462703 0.411295574303717
-0.110522130321813 0.542910158080905
-0.101420073180923 0.526458335108758
-0.0923180160400333 0.723880210774542
-0.0832159588991435 0.987109378328921
-0.0741139017582537 0.822591148607434
-0.0650118446173639 1.66163412018702
-0.0559097874764741 2.00712240260213
-0.0468077303355843 1.9248632877414
-0.0377056731946945 3.04358724984751
-0.0286036160538047 5.36329428892045
-0.0195015589129149 8.12720054824145
-0.0103995017720251 14.4282487465744
-0.00129744463113529 15.9582682829842
0.0078046125097545 10.0520638359828
0.0169066696506443 6.84395835641385
0.0260087267915341 4.72167319300667
0.0351107839324239 4.88619142272816
0.0442128410733137 2.71455079040453
0.0533148982142035 2.81326172823742
0.0624169553550933 2.18809245529576
0.0715190124959831 1.94131511071354
0.0806210696368729 1.54647135938198
0.0897231267777627 1.56292318235412
0.0988251839186525 1.11872396210611
0.107927241059542 1.11872396210611
0.117029298200432 0.756783856718839
0.126131355341322 0.806139325635285
0.135233412482212 0.674524741858096
0.144335469623102 0.608717449969501
0.153437526763991 0.62516927294165
0.162539583904881 0.723880210774537
0.171641641045771 0.49355468916446
0.180743698186661 0.37839192835942
0.189845755327551 0.526458335108758
0.19894781246844 0.213873698637933
0.20804986960933 0.460651043220163
0.21715192675022 0.24677734458223
0.22625398389111 0.197421875665783
0.235356041032 0.0822591148607439
0.244458098172889 0.180970052693634
0.253560155313779 0.411295574303719
0.262662212454669 0.148066406749337
0.271764269595559 0.0987109378328927
0.280866326736449 0.296132813498674
0.289968383877338 0.148066406749339
0.299070441018228 0.148066406749337
0.308172498159118 0.0822591148607429
0.317274555300008 0.0658072918885951
0.326376612440898 0.131614583777189
0.335478669581787 0.13161458377719
0.344580726722677 0.0658072918885943
0.353682783863567 0.115162760805041
0.362784841004457 0.0658072918885943
0.371886898145347 0.0164518229721488
0.380988955286236 0.11516276080504
0.390091012427126 0.0987109378328927
0.399193069568016 0.0493554689164457
0.408295126708906 0.0822591148607429
0.417397183849796 0.0822591148607439
0.426499240990685 0.0329036459442972
0.435601298131575 0
0.444703355272465 0
0.453805412413355 0.0658072918885951
0.462907469554245 0.0658072918885943
0.472009526695134 0
0.481111583836024 0.0822591148607429
0.490213640976914 0.0329036459442976
0.499315698117804 0
0.508417755258694 0.0164518229721486
0.517519812399583 0.0658072918885951
0.526621869540473 0
0.535723926681363 0
0.544825983822253 0.0329036459442972
0.553928040963143 0.0164518229721488
0.563030098104032 0.0329036459442972
0.572132155244922 0
0.581234212385812 0.0164518229721486
0.590336269526702 0.0329036459442976
0.599438326667592 0.0329036459442972
0.608540383808481 0
0.617642440949371 0
0.626744498090261 0.0164518229721486
0.635846555231151 0.0164518229721486
};
\addlegendentry{GP}
\addplot [semithick, mediumseagreen7117876, const plot mark left]
table {%
-0.904136211993088 0.0141505009453771
-0.88624988543349 0
-0.868363558873892 0
-0.850477232314294 0
-0.832590905754696 0
-0.814704579195098 0.0141505009453771
-0.796818252635501 0
-0.778931926075903 0
-0.761045599516305 0
-0.743159272956707 0.0141505009453771
-0.725272946397109 0
-0.707386619837511 0
-0.689500293277913 0
-0.671613966718315 0.0141505009453771
-0.653727640158718 0
-0.63584131359912 0
-0.617954987039522 0
-0.600068660479924 0
-0.582182333920326 0.014150500945377
-0.564296007360728 0
-0.54640968080113 0
-0.528523354241532 0.0141505009453771
-0.510637027681934 0.0141505009453771
-0.492750701122337 0.0141505009453771
-0.474864374562739 0
-0.456978048003141 0
-0.439091721443543 0.0141505009453771
-0.421205394883945 0.0566020037815083
-0.403319068324347 0.0141505009453771
-0.385432741764749 0.0141505009453771
-0.367546415205151 0.0424515028361314
-0.349660088645553 0.0566020037815085
-0.331773762085956 0
-0.313887435526358 0.0141505009453771
-0.29600110896676 0.0849030056722627
-0.278114782407162 0.0849030056722627
-0.260228455847564 0.127354508508394
-0.242342129287966 0.113204007563016
-0.224455802728368 0.127354508508394
-0.20656947616877 0.169806011344525
-0.188683149609172 0.0990535066176399
-0.170796823049575 0.226408015126034
-0.152910496489977 0.254709017016788
-0.135024169930379 0.466966531197445
-0.117137843370781 0.382063525525182
-0.099251516811183 0.566020037815085
-0.0813651902515852 0.820729054831873
-0.0634788636919873 1.41505009453771
-0.0455925371323894 2.36313365787796
-0.0277062105727914 6.42432742920121
-0.00981988401319356 11.4336047638647
0.00806644254640432 5.66020037815085
0.0259527691060022 4.03289276943248
0.0438390956656001 2.51878916827713
0.0617254222251979 2.23577914936959
0.0796117487847958 1.49995310020997
0.0974980753443938 1.68390961249988
0.115384401903992 1.18864207941168
0.13327072846359 1.06128757090328
0.151157055023187 1.03298656901253
0.169043381582785 0.962234064285644
0.186929708142383 0.778277551995742
0.204816034701981 0.650923043487348
0.222702361261579 0.622622041596593
0.240588687821177 0.566020037815085
0.258475014380775 0.778277551995742
0.276361340940373 0.594321039705839
0.29424766749997 0.339612022689051
0.312133994059568 0.254709017016788
0.330020320619166 0.268859517962165
0.347906647178764 0.495267533088199
0.365792973738362 0.29716051985292
0.38367930029796 0.452816030252068
0.401565626857558 0.254709017016788
0.419451953417156 0.226408015126031
0.437338279976754 0.141505009453771
0.455224606536352 0.141505009453771
0.473110933095949 0.169806011344525
0.490997259655547 0.155655510399148
0.508883586215145 0.183956512289903
0.526769912774743 0.155655510399148
0.544656239334341 0.141505009453771
0.562542565893939 0.19810701323528
0.580428892453537 0.0707525047268856
0.598315219013135 0.0707525047268856
0.616201545572732 0.0141505009453771
0.63408787213233 0.0424515028361314
0.651974198691928 0.0849030056722627
0.669860525251526 0.0990535066176399
0.687746851811124 0.0283010018907542
0.705633178370722 0.0424515028361314
0.72351950493032 0.0141505009453771
0.741405831489918 0.0283010018907542
0.759292158049515 0.0424515028361314
0.777178484609113 0
0.795064811168711 0.0283010018907542
0.812951137728309 0.0566020037815078
0.830837464287907 0.0141505009453771
0.848723790847505 0.0283010018907542
0.866610117407103 0.0141505009453772
0.884496443966701 0.0141505009453772
};
\addlegendentry{CAV}
\addplot [semithick, darkslateblue7671178, const plot mark left]
table {%
-0.672590337109942 0.0124876063470458
-0.658644081780525 0
-0.644697826451109 0.0374628190411373
-0.630751571121693 0.0124876063470459
-0.616805315792277 0.0124876063470458
-0.60285906046286 0.0624380317352288
-0.588912805133444 0.112388457123413
-0.574966549804028 0.149851276164549
-0.561020294474612 0.112388457123413
-0.547074039145195 0.162338882511595
-0.533127783815779 0.412091009452513
-0.519181528486363 0.274727339635007
-0.505235273156947 0.349652977717283
-0.49128901782753 0.549454679270016
-0.477342762498114 0.362140584064327
-0.463396507168698 0.337165371370238
-0.449450251839282 0.487016647534785
-0.435503996509865 0.449553828493649
-0.421557741180449 0.524479466575924
-0.407611485851033 0.449553828493649
-0.393665230521617 0.474529041187741
-0.3797189751922 0.599405104658199
-0.365772719862784 0.549454679270014
-0.351826464533368 0.824182018905024
-0.337880209203952 0.786719199863886
-0.323933953874535 0.699305955434566
-0.309987698545119 0.936570476028436
-0.296041443215703 0.824182018905024
-0.282095187886287 1.07393414584594
-0.26814893255687 1.1988102093164
-0.254202677227454 0.899107656987299
-0.240256421898038 0.986520901416619
-0.226310166568622 1.07393414584594
-0.212363911239206 1.06144653949889
-0.198417655909789 1.29871106009276
-0.184471400580373 1.74826488858641
-0.170525145250957 1.27373584739868
-0.156578889921541 1.24876063470458
-0.142632634592124 1.54846318703367
-0.128686379262708 1.58592600607482
-0.114740123933292 1.78572770762754
-0.100793868603876 1.58592600607482
-0.0868476132744593 1.41109951721617
-0.072901357945043 1.74826488858642
-0.0589551026156269 2.33518238689756
-0.0450088472862106 2.22279392977415
-0.0310625919567943 2.18533111073303
-0.0171163366273781 4.63290195475398
-0.00317008129796181 3.83369514854308
0.0107761740314544 3.19682722484372
0.0247224293608707 1.72328967589233
0.0386686846902868 1.6109012187689
0.0526149400197031 1.64836403781004
0.0665611953491194 1.1988102093164
0.0805074506785356 1.23627302835753
0.0944537060079519 1.14885978392822
0.108399961337368 0.911595263334341
0.122346216666784 0.961545688722524
0.136292471996201 0.886620050640256
0.150238727325617 0.961545688722524
0.164184982655033 0.899107656987302
0.178131237984449 0.611892711005242
0.192077493313866 0.774231593516843
0.206023748643282 0.586917498311151
0.219970003972698 0.437066222146602
0.233916259302114 0.586917498311156
0.247862514631531 0.487016647534785
0.261808769960947 0.299702552329101
0.275755025290363 0.362140584064327
0.289701280619779 0.374628190411376
0.303647535949195 0.212289307899778
0.317593791278612 0.287214945982053
0.331540046608028 0.199801701552732
0.345486301937444 0.262239733287965
0.35943255726686 0.187314095205686
0.373378812596277 0.199801701552732
0.387325067925693 0.187314095205686
0.401271323255109 0.137363669817503
0.415217578584526 0.162338882511598
0.429163833913942 0.174826488858641
0.443110089243358 0.162338882511595
0.457056344572774 0.112388457123412
0.471002599902191 0.174826488858643
0.484948855231607 0.187314095205686
0.498895110561023 0.0874132444293203
0.512841365890439 0.0499504253881831
0.526787621219855 0.124876063470458
0.540733876549272 0.0624380317352298
0.554680131878688 0.0999008507763661
0.568626387208104 0.0374628190411373
0.58257264253752 0.0749256380822746
0.596518897866937 0.0499504253881831
0.610465153196353 0.0499504253881839
0.624411408525769 0.0624380317352288
0.638357663855185 0.0374628190411373
0.652303919184602 0.0124876063470458
0.666250174514018 0.0249752126940915
0.680196429843434 0.0249752126940919
0.69414268517285 0.0249752126940915
0.708088940502267 0.0249752126940915
0.722035195831683 0.0249752126940915
};
\addlegendentry{NL}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Longitudinal error (m)},
xmin=-1.11626522524884, xmax=1.021325922054,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=20.9296749906209,
ytick style={color=black}
]
\addplot [semithick, sienna1787171, const plot mark left]
table {%
-0.418729563002962 0.0290993048183817
-0.408437534811986 0
-0.398145506621009 0
-0.387853478430033 0
-0.377561450239056 0.0145496524091908
-0.36726942204808 0
-0.356977393857103 0.0290993048183817
-0.346685365666127 0
-0.336393337475151 0.0145496524091908
-0.326101309284174 0.0145496524091908
-0.315809281093198 0.0290993048183817
-0.305517252902221 0
-0.295225224711245 0.0436489572275727
-0.284933196520268 0
-0.274641168329292 0.0290993048183817
-0.264349140138315 0.0727482620459542
-0.254057111947339 0.0145496524091908
-0.243765083756362 0.0436489572275725
-0.233473055565386 0.0436489572275724
-0.223181027374409 0.0436489572275725
-0.212888999183433 0.0872979144551447
-0.202596970992456 0.130946871682717
-0.19230494280148 0.130946871682717
-0.182012914610503 0.0872979144551447
-0.171720886419527 0.203695133728672
-0.16142885822855 0.145496524091908
-0.151136830037574 0.116397219273526
-0.140844801846597 0.189145481319481
-0.130552773655621 0.218244786137862
-0.120260745464644 0.189145481319481
-0.109968717273668 0.160046176501098
-0.0996766890826914 0.130946871682717
-0.089384660891715 0.290993048183817
-0.0790926327007385 0.349191657820578
-0.068800604509762 0.69838331564116
-0.0585085763187855 1.06212462587093
-0.0482165481278091 1.93510377042238
-0.0379245199368326 2.42979195233486
-0.0276324917458561 3.25912213965875
-0.0173404635548796 7.94411021541819
-0.00704843536390315 19.9330238005913
0.00324359282707337 13.8658187459589
0.0135356210180498 7.55126960037004
0.0238276492090263 5.3979210438098
0.0341196774000028 4.16120058902856
0.0444117055909793 3.37551935893227
0.0547037337819558 2.73533465292788
0.0649957619729322 2.44434160474405
0.0752877901639087 2.13879890415106
0.0855798183548852 1.81870655114884
0.0958718465458617 1.92055411801318
0.106163874736838 1.600461765011
0.116455902927815 1.28036941200879
0.126747931118791 0.97482671141578
0.137039959309768 0.756581925277927
0.147331987500744 0.625635053595202
0.157624015691721 0.625635053595202
0.167916043882697 0.567436443958446
0.178208072073674 0.451039224684913
0.18850010026465 0.451039224684918
0.198792128455626 0.451039224684913
0.209084156646603 0.218244786137861
0.219376184837579 0.392840615048155
0.229668213028556 0.334642005411387
0.239960241219532 0.320092353002197
0.250252269410509 0.305542700593009
0.260544297601485 0.203695133728671
0.270836325792462 0.290993048183815
0.281128353983438 0.363741310229773
0.291420382174415 0.18914548131948
0.301712410365391 0.101847566864336
0.312004438556368 0.18914548131948
0.322296466747344 0.116397219273526
0.332588494938321 0.101847566864336
0.342880523129297 0.058198609636763
0.353172551320274 0.18914548131948
0.36346457951125 0
0.373756607702227 0.058198609636763
0.384048635893203 0.0872979144551445
0.39434066408418 0.0581986096367636
0.404632692275156 0.0290993048183815
0.414924720466133 0.0290993048183815
0.425216748657109 0.0290993048183818
0.435508776848086 0
0.445800805039062 0.0290993048183818
0.456092833230038 0.0290993048183815
0.466384861421015 0.0145496524091908
0.476676889611992 0
0.486968917802968 0.0436489572275723
0.497260945993944 0
0.507552974184921 0
0.517845002375897 0
0.528137030566874 0.0290993048183815
0.53842905875785 0
0.548721086948827 0
0.559013115139803 0
0.56930514333078 0.0145496524091909
0.579597171521756 0
0.589889199712733 0
0.600181227903709 0.0290993048183818
0.610473256094686 0.0290993048183818
};
\addplot [semithick, mediumseagreen7117876, const plot mark left]
table {%
-0.94959518631524 0.0150814503374994
-0.932812948849551 0
-0.916030711383862 0
-0.899248473918173 0
-0.882466236452483 0
-0.865683998986794 0
-0.848901761521105 0
-0.832119524055416 0
-0.815337286589726 0
-0.798555049124037 0
-0.781772811658348 0
-0.764990574192659 0
-0.748208336726969 0
-0.73142609926128 0.0150814503374993
-0.714643861795591 0
-0.697861624329902 0
-0.681079386864212 0
-0.664297149398523 0
-0.647514911932834 0
-0.630732674467145 0
-0.613950437001455 0
-0.597168199535766 0
-0.580385962070077 0
-0.563603724604388 0.0150814503374994
-0.546821487138698 0
-0.530039249673009 0.0150814503374993
-0.51325701220732 0
-0.496474774741631 0
-0.479692537275942 0
-0.462910299810252 0.0301629006749988
-0.446128062344563 0.0301629006749987
-0.429345824878874 0.0452443510124983
-0.412563587413185 0.105570152362496
-0.395781349947495 0.0754072516874966
-0.378999112481806 0.180977404049993
-0.362216875016117 0.196058854387491
-0.345434637550428 0.211140304724992
-0.328652400084738 0.120651602699995
-0.311870162619049 0.27146610607499
-0.29508792515336 0.301629006749987
-0.278305687687671 0.346873357762487
-0.261523450221981 0.392117708774982
-0.244741212756292 0.497687861137481
-0.227958975290603 0.693746715524969
-0.211176737824914 0.542932212149979
-0.194394500359224 0.754072516874966
-0.177612262893535 1.01045717261246
-0.160830025427846 0.79931686788747
-0.144047787962157 1.04062007328745
-0.127265550496467 1.53830793442494
-0.110483313030778 1.68912243779992
-0.093701075565089 2.05107724589992
-0.0769188380993998 2.80514976277487
-0.0601366006337105 3.64971098167486
-0.0433543631680213 4.3585391475373
-0.026572125702332 8.43053073866218
-0.00978988823664284 14.6440882777118
0.00699234922904646 5.2935890684623
0.0237745866947356 2.02091434522491
0.0405568241604249 1.11602732497496
0.0573390616261141 0.919968470587465
0.0741212990918033 0.542932212149972
0.0909035365574927 0.542932212149979
0.107685774023182 0.377036258437486
0.124468011488871 0.286547556412489
0.14125024895456 0.377036258437486
0.158032486420249 0.331791907424983
0.174814723885939 0.25638465573749
0.191596961351628 0.135733053037495
0.208379198817317 0.120651602699995
0.225161436283006 0.0452443510124977
0.241943673748696 0.0452443510124983
0.258725911214385 0.0452443510124983
0.275508148680074 0.0301629006749989
0.292290386145763 0.0452443510124977
0.309072623611453 0.0301629006749989
0.325854861077142 0.0150814503374994
0.342637098542831 0.0301629006749989
0.35941933600852 0
0.37620157347421 0
0.392983810939899 0.0150814503374994
0.409766048405588 0.0301629006749989
0.426548285871277 0
0.443330523336967 0.0150814503374992
0.460112760802656 0
0.476894998268345 0
0.493677235734034 0.0150814503374994
0.510459473199724 0
0.527241710665413 0
0.544023948131102 0
0.560806185596791 0.0150814503374994
0.57758842306248 0
0.59437066052817 0
0.611152897993859 0
0.627935135459548 0
0.644717372925237 0
0.661499610390927 0
0.678281847856616 0
0.695064085322305 0
0.711846322787994 0.0150814503374993
0.728628560253684 0.0150814503374993
};
\addplot [semithick, darkslateblue7671178, const plot mark left]
table {%
-1.01910199128053 0.0179239965011806
-0.999669344486867 0
-0.980236697693205 0
-0.960804050899542 0
-0.94137140410588 0
-0.921938757312218 0
-0.902506110518556 0.0268859947517709
-0.883073463724894 0.0179239965011806
-0.863640816931232 0.00896199825059035
-0.844208170137569 0
-0.824775523343907 0.0179239965011806
-0.805342876550245 0.00896199825059035
-0.785910229756583 0.0537719895035415
-0.766477582962921 0.026885994751771
-0.747044936169259 0.0268859947517709
-0.727612289375596 0
-0.708179642581934 0.0358479930023614
-0.688746995788272 0.0089619982505903
-0.66931434899461 0.0358479930023612
-0.649881702200948 0.0358479930023614
-0.630449055407286 0.0179239965011806
-0.611016408613623 0.0358479930023612
-0.591583761819961 0
-0.572151115026299 0.0179239965011806
-0.552718468232637 0.0179239965011806
-0.533285821438975 0.0268859947517709
-0.513853174645313 0.026885994751771
-0.494420527851651 0.0179239965011806
-0.474987881057988 0.0179239965011806
-0.455555234264326 0.0179239965011806
-0.436122587470664 0.026885994751771
-0.416689940677002 0.0537719895035418
-0.39725729388334 0.0179239965011806
-0.377824647089678 0.0448099912529517
-0.358392000296015 0.0627339877541321
-0.338959353502353 0.0537719895035418
-0.319526706708691 0.0179239965011806
-0.300094059915029 0.026885994751771
-0.280661413121367 0.0448099912529515
-0.261228766327705 0.0716959860047224
-0.241796119534042 0.0896199825059035
-0.22236347274038 0.116505977257674
-0.202930825946718 0.0806579842553127
-0.183498179153056 0.0806579842553127
-0.164065532359394 0.125467975508265
-0.144632885565732 0.134429973758854
-0.12520023877207 0.143391972009445
-0.105767591978407 0.206125959763578
-0.0863349451847453 0.0806579842553127
-0.0669022983910831 0.259897949267119
-0.0474696515974209 0.116505977257674
-0.0280370048037587 0.179239965011806
-0.00860435801009651 6.5960307124345
0.0108282887835656 5.61917290312015
0.0302609355772276 4.45411313054335
0.0496935823708899 3.8984692390068
0.069126229164552 2.88576343669009
0.0885588759582141 2.88576343669006
0.107991522751876 2.43766352416057
0.127424169545538 2.32115754690287
0.146856816339201 2.0433356011346
0.166289463132863 1.80136164836866
0.185722109926525 1.85513363787218
0.205154756720187 1.59523568860508
0.224587403513849 1.45184371659564
0.244020050307511 1.22779376033086
0.263452697101174 1.2098697638297
0.282885343894836 1.01270580231671
0.302317990688498 1.03959179706847
0.32175063748216 0.699035863546047
0.341183284275822 0.663187870543678
0.360615931069485 0.618377879290734
0.380048577863147 0.439137914278927
0.399481224656809 0.439137914278922
0.418913871450471 0.233011954515349
0.438346518244133 0.286783944018891
0.457779165037795 0.170277966761215
0.477211811831457 0.179239965011807
0.49664445862512 0.197163961512988
0.516077105418782 0.134429973758854
0.535509752212444 0.0806579842553131
0.554942399006106 0.0806579842553131
0.574375045799768 0.0627339877541317
0.59380769259343 0.0358479930023614
0.613240339387092 0.0806579842553122
0.632672986180755 0.0627339877541324
0.652105632974417 0.00896199825059035
0.671538279768079 0.00896199825059025
0.690970926561741 0.0179239965011807
0.710403573355403 0.00896199825059035
0.729836220149065 0.00896199825059025
0.749268866942728 0.00896199825059035
0.76870151373639 0.00896199825059035
0.788134160530052 0.00896199825059025
0.807566807323714 0.00896199825059035
0.826999454117376 0.00896199825059035
0.846432100911038 0
0.865864747704701 0
0.885297394498363 0
0.904730041292025 0.00896199825059035
0.924162688085687 0.00896199825059035
};
\end{groupplot}

\end{tikzpicture}


==> plots/accuracy_zoom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen119178121}{RGB}{119,178,121}
\definecolor{indianred2046767}{RGB}{204,67,67}
\definecolor{lightslategray121119178}{RGB}{121,119,178}
\definecolor{lime022911}{RGB}{0,229,11}
\definecolor{limegreen6720474}{RGB}{67,204,74}
\definecolor{mediumblue110229}{RGB}{11,0,229}
\definecolor{red22900}{RGB}{229,0,0}
\definecolor{rosybrown178119119}{RGB}{178,119,119}
\definecolor{slateblue7467204}{RGB}{74,67,204}
% make this an inset and reduce ymax
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Lateral error (m)},
xmin=-0.993567844791077, xmax=0.97392807676469,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.25,
ytick style={color=black},
width=0.9\columnwidth,
]
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.672590337109942,0) rectangle (axis cs:-0.658677903978003,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.658677903978003,0) rectangle (axis cs:-0.644765470846064,0);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.644765470846064,0) rectangle (axis cs:-0.630853037714125,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.630853037714125,0) rectangle (axis cs:-0.616940604582186,0);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.616940604582186,0) rectangle (axis cs:-0.603028171450247,0.0405404135346654);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.603028171450247,0) rectangle (axis cs:-0.589115738318308,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.589115738318308,0) rectangle (axis cs:-0.575203305186369,0.202702067673329);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.575203305186369,0) rectangle (axis cs:-0.56129087205443,0.202702067673327);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.56129087205443,0) rectangle (axis cs:-0.547378438922491,0.0810808270693315);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.547378438922491,0) rectangle (axis cs:-0.533466005790552,0.243242481207993);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.533466005790552,0) rectangle (axis cs:-0.519553572658613,0.405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.519553572658613,0) rectangle (axis cs:-0.505641139526674,0.202702067673329);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.505641139526674,0) rectangle (axis cs:-0.491728706394735,0.243242481207993);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.491728706394735,0) rectangle (axis cs:-0.477816273262796,0.527025375950655);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.477816273262796,0) rectangle (axis cs:-0.463903840130857,0.243242481207994);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.463903840130857,0) rectangle (axis cs:-0.449991406998918,0.36486372181199);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.449991406998918,0) rectangle (axis cs:-0.436078973866979,0.405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.43607897386698,0) rectangle (axis cs:-0.422166540735041,0.405404135346656);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.422166540735041,0) rectangle (axis cs:-0.408254107603101,0.486484962415987);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.408254107603102,0) rectangle (axis cs:-0.394341674471163,0.527025375950655);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.394341674471163,0) rectangle (axis cs:-0.380429241339224,0.405404135346656);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.380429241339224,0) rectangle (axis cs:-0.366516808207285,0.405404135346656);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.366516808207285,0) rectangle (axis cs:-0.352604375075346,0.567565789485318);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.352604375075346,0) rectangle (axis cs:-0.338691941943407,0.608106203019986);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.338691941943407,0) rectangle (axis cs:-0.324779508811468,1.05405075190131);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.324779508811468,0) rectangle (axis cs:-0.310867075679529,0.486484962415987);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.310867075679529,0) rectangle (axis cs:-0.29695464254759,0.810808270693315);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.29695464254759,0) rectangle (axis cs:-0.283042209415651,0.729727443623981);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.283042209415651,0) rectangle (axis cs:-0.269129776283712,0.851348684227977);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.269129776283712,0) rectangle (axis cs:-0.255217343151773,1.13513157897064);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.255217343151773,0) rectangle (axis cs:-0.241304910019834,0.851348684227981);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.241304910019834,0) rectangle (axis cs:-0.227392476887895,0.891889097762643);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.227392476887895,0) rectangle (axis cs:-0.213480043755956,0.891889097762643);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.213480043755956,0) rectangle (axis cs:-0.199567610624017,0.891889097762647);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.199567610624017,0) rectangle (axis cs:-0.185655177492078,1.21621240603997);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.185655177492078,0) rectangle (axis cs:-0.171742744360139,1.86485902259462);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.171742744360139,0) rectangle (axis cs:-0.157830311228201,1.62161654138663);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.157830311228201,0) rectangle (axis cs:-0.143917878096262,1.1756719925053);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.143917878096262,0) rectangle (axis cs:-0.130005444964323,1.98648026319862);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.130005444964323,0) rectangle (axis cs:-0.116093011832384,1.6621569549213);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.116093011832384,0) rectangle (axis cs:-0.102180578700445,1.78377819552528);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.102180578700445,0) rectangle (axis cs:-0.0882681455685058,2.22972274440662);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.0882681455685058,0) rectangle (axis cs:-0.0743557124365669,1.5405357143173);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.0743557124365669,0) rectangle (axis cs:-0.0604432793046279,2.02702067673327);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.0604432793046279,0) rectangle (axis cs:-0.046530846172689,2.10810150380262);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.046530846172689,0) rectangle (axis cs:-0.03261841304075,2.3513439850106);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.03261841304075,0) rectangle (axis cs:-0.0187059799088111,1.74323778199063);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.0187059799088111,0) rectangle (axis cs:-0.00479354677687216,4.17566259407057);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:-0.00479354677687216,0) rectangle (axis cs:0.00911888635506686,3.04053101509991);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.00911888635506686,0) rectangle (axis cs:0.0230313194870058,2.9594501880306);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.0230313194870058,0) rectangle (axis cs:0.0369437526189447,1.62161654138663);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.0369437526189447,0) rectangle (axis cs:0.0508561857508837,1.45945488724796);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.0508561857508837,0) rectangle (axis cs:0.0647686188828226,1.94593984966396);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.0647686188828226,0) rectangle (axis cs:0.0786810520147615,1.2972932331093);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.0786810520147615,0) rectangle (axis cs:0.0925934851467005,1.62161654138662);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.0925934851467005,0) rectangle (axis cs:0.106505918278639,1.45945488724797);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.106505918278639,0) rectangle (axis cs:0.120418351410578,1.01351033836664);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.120418351410578,0) rectangle (axis cs:0.134330784542517,1.41891447371329);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.134330784542517,0) rectangle (axis cs:0.148243217674456,0.972969924831978);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.148243217674456,0) rectangle (axis cs:0.162155650806395,1.01351033836664);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.162155650806395,0) rectangle (axis cs:0.176068083938334,1.33783364664397);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.176068083938334,0) rectangle (axis cs:0.189980517070273,0.648646616554652);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.189980517070273,0) rectangle (axis cs:0.203892950202212,0.648646616554647);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.203892950202212,0) rectangle (axis cs:0.217805383334151,0.891889097762647);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.217805383334151,0) rectangle (axis cs:0.23171781646609,0.445944548881323);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.23171781646609,0) rectangle (axis cs:0.245630249598029,0.405404135346654);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.245630249598029,0) rectangle (axis cs:0.259542682729968,0.567565789485321);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.259542682729968,0) rectangle (axis cs:0.273455115861907,0.405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.273455115861907,0) rectangle (axis cs:0.287367548993846,0.202702067673327);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.287367548993846,0) rectangle (axis cs:0.301279982125785,0.445944548881323);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.301279982125785,0) rectangle (axis cs:0.315192415257724,0.0810808270693309);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.315192415257724,0) rectangle (axis cs:0.329104848389663,0.202702067673329);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.329104848389663,0) rectangle (axis cs:0.343017281521601,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.343017281521601,0) rectangle (axis cs:0.35692971465354,0.243242481207995);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.35692971465354,0) rectangle (axis cs:0.370842147785479,0.0810808270693315);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.370842147785479,0) rectangle (axis cs:0.384754580917418,0.243242481207991);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.384754580917418,0) rectangle (axis cs:0.398667014049357,0.0810808270693315);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.398667014049357,0) rectangle (axis cs:0.412579447181296,0.121621240603997);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.412579447181296,0) rectangle (axis cs:0.426491880313235,0.121621240603997);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.426491880313235,0) rectangle (axis cs:0.440404313445174,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.440404313445174,0) rectangle (axis cs:0.454316746577113,0.243242481207991);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.454316746577113,0) rectangle (axis cs:0.468229179709052,0.0810808270693315);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.468229179709052,0) rectangle (axis cs:0.482141612840991,0.202702067673329);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.482141612840991,0) rectangle (axis cs:0.49605404597293,0.162161654138663);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.49605404597293,0) rectangle (axis cs:0.509966479104869,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.509966479104869,0) rectangle (axis cs:0.523878912236808,0.0810808270693315);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.523878912236808,0) rectangle (axis cs:0.537791345368747,0.243242481207991);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.537791345368747,0) rectangle (axis cs:0.551703778500686,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.551703778500686,0) rectangle (axis cs:0.565616211632625,0.162161654138663);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.565616211632625,0) rectangle (axis cs:0.579528644764564,0.0810808270693315);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.579528644764564,0) rectangle (axis cs:0.593441077896502,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.593441077896502,0) rectangle (axis cs:0.607353511028442,0.202702067673326);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.607353511028442,0) rectangle (axis cs:0.621265944160381,0.0810808270693315);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.621265944160381,0) rectangle (axis cs:0.635178377292319,0.121621240603997);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.635178377292319,0) rectangle (axis cs:0.649090810424258,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.649090810424258,0) rectangle (axis cs:0.663003243556197,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.663003243556197,0) rectangle (axis cs:0.676915676688136,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.676915676688136,0) rectangle (axis cs:0.690828109820075,0.0405404135346651);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.690828109820075,0) rectangle (axis cs:0.704740542952014,0.0405404135346658);
\draw[draw=none,fill=darkseagreen119178121,fill opacity=0.2] (axis cs:0.704740542952014,0) rectangle (axis cs:0.718652976083953,0.0405404135346654);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.627050711180594,0) rectangle (axis cs:-0.615738618037188,0.0493584418849229);

\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.615738618037188,0) rectangle (axis cs:-0.604426524893783,0);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.604426524893783,0) rectangle (axis cs:-0.593114431750377,0.0493584418849229);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.593114431750377,0) rectangle (axis cs:-0.581802338606971,0.0987168837698459);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.581802338606971,0) rectangle (axis cs:-0.570490245463565,0.0493584418849229);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.570490245463565,0) rectangle (axis cs:-0.559178152320159,0.246792209424615);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.559178152320159,0) rectangle (axis cs:-0.547866059176753,0.197433767539692);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.547866059176753,0) rectangle (axis cs:-0.536553966033347,0.0987168837698459);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.536553966033347,0) rectangle (axis cs:-0.525241872889942,0.345509093194461);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.525241872889942,0) rectangle (axis cs:-0.513929779746536,0.296150651309538);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.513929779746536,0) rectangle (axis cs:-0.50261768660313,0.592301302619075);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.50261768660313,0) rectangle (axis cs:-0.491305593459724,0.345509093194459);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.491305593459724,0) rectangle (axis cs:-0.479993500316318,0.345509093194461);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.479993500316318,0) rectangle (axis cs:-0.468681407172912,0.0987168837698454);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.468681407172912,0) rectangle (axis cs:-0.457369314029506,0.592301302619075);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.457369314029506,0) rectangle (axis cs:-0.4460572208861,0.493584418849229);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.4460572208861,0) rectangle (axis cs:-0.434745127742694,0.592301302619075);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.434745127742694,0) rectangle (axis cs:-0.423433034599289,0.444225976964306);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.423433034599289,0) rectangle (axis cs:-0.412120941455883,0.493584418849229);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.412120941455883,0) rectangle (axis cs:-0.400808848312477,0.394867535079384);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.400808848312477,0) rectangle (axis cs:-0.389496755169071,0.493584418849229);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.389496755169071,0) rectangle (axis cs:-0.378184662025665,0.83909351204369);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.378184662025665,0) rectangle (axis cs:-0.366872568882259,0.691018186388921);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.366872568882259,0) rectangle (axis cs:-0.355560475738853,0.641659744503998);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.355560475738853,0) rectangle (axis cs:-0.344248382595448,0.937810395813536);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.344248382595448,0) rectangle (axis cs:-0.332936289452042,0.691018186388921);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.332936289452042,0) rectangle (axis cs:-0.321624196308636,0.493584418849227);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.321624196308636,0) rectangle (axis cs:-0.31031210316523,0.937810395813536);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.31031210316523,0) rectangle (axis cs:-0.299000010021824,1.13524416335323);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.299000010021824,0) rectangle (axis cs:-0.287687916878418,1.13524416335323);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.287687916878418,0) rectangle (axis cs:-0.276375823735012,1.38203637277784);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.276375823735012,0) rectangle (axis cs:-0.265063730591606,1.13524416335323);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.265063730591606,0) rectangle (axis cs:-0.253751637448201,1.18460260523815);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.253751637448201,0) rectangle (axis cs:-0.242439544304795,1.7275454659723);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.242439544304795,0) rectangle (axis cs:-0.231127451161389,0.691018186388921);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.231127451161389,0) rectangle (axis cs:-0.219815358017983,1.03652727958338);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.219815358017983,0) rectangle (axis cs:-0.208503264874577,1.43139481466277);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.208503264874577,0) rectangle (axis cs:-0.197191171731171,1.43139481466276);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.197191171731171,0) rectangle (axis cs:-0.185879078587765,1.33267793089292);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.185879078587765,0) rectangle (axis cs:-0.174566985444359,2.51728053613107);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.174566985444359,0) rectangle (axis cs:-0.163254892300954,0.987168837698459);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.163254892300954,0) rectangle (axis cs:-0.151942799157548,1.43139481466277);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.151942799157548,0) rectangle (axis cs:-0.140630706014142,1.03652727958338);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.140630706014142,0) rectangle (axis cs:-0.129318612870736,1.57947014031753);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.129318612870736,0) rectangle (axis cs:-0.11800651972733,1.82626234974215);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.11800651972733,0) rectangle (axis cs:-0.106694426583924,1.62882858220246);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.106694426583924,0) rectangle (axis cs:-0.0953823334405184,1.62882858220246);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.0953823334405184,0) rectangle (axis cs:-0.0840702402971125,1.67818702408738);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.0840702402971125,0) rectangle (axis cs:-0.0727581471537067,1.33267793089292);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.0727581471537067,0) rectangle (axis cs:-0.0614460540103008,1.62882858220246);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.0614460540103008,0) rectangle (axis cs:-0.0501339608668949,2.31984676859138);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.0501339608668949,0) rectangle (axis cs:-0.0388218677234891,2.17177144293661);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.0388218677234891,0) rectangle (axis cs:-0.0275097745800832,1.57947014031753);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.0275097745800832,0) rectangle (axis cs:-0.0161976814366772,2.17177144293659);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.0161976814366772,0) rectangle (axis cs:-0.00488558829327135,4.83712730472245);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:-0.00488558829327135,0) rectangle (axis cs:0.00642650485013452,3.50444937382953);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.00642650485013452,0) rectangle (axis cs:0.0177385979935404,4.68905197906768);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.0177385979935404,0) rectangle (axis cs:0.0290506911369462,1.53011169843261);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.0290506911369462,0) rectangle (axis cs:0.0403627842803521,1.67818702408738);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.0403627842803521,0) rectangle (axis cs:0.051674877423758,1.48075325654769);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.051674877423758,0) rectangle (axis cs:0.0629869705671638,1.48075325654769);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.0629869705671638,0) rectangle (axis cs:0.0742990637105697,1.62882858220246);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.0742990637105697,0) rectangle (axis cs:0.0856111568539756,1.23396104712307);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.0856111568539756,0) rectangle (axis cs:0.0969232499973814,1.33267793089292);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.0969232499973814,0) rectangle (axis cs:0.108235343140787,1.03652727958338);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.108235343140787,0) rectangle (axis cs:0.119547436284193,0.740376628273844);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.119547436284193,0) rectangle (axis cs:0.130859529427599,1.0858857214683);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.130859529427599,0) rectangle (axis cs:0.142171622571005,0.937810395813536);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.142171622571005,0) rectangle (axis cs:0.153483715714411,0.542942860734152);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.153483715714411,0) rectangle (axis cs:0.164795808857817,0.641659744503998);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.164795808857817,0) rectangle (axis cs:0.176107902001223,0.987168837698459);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.176107902001223,0) rectangle (axis cs:0.187419995144628,0.789735070158767);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.187419995144628,0) rectangle (axis cs:0.198732088288034,0.691018186388921);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.198732088288034,0) rectangle (axis cs:0.21004418143144,0.691018186388921);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.21004418143144,0) rectangle (axis cs:0.221356274574846,0.641659744503992);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.221356274574846,0) rectangle (axis cs:0.232668367718252,0.592301302619075);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.232668367718252,0) rectangle (axis cs:0.243980460861658,0.394867535079384);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.243980460861658,0) rectangle (axis cs:0.255292554005064,0.444225976964306);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.255292554005064,0) rectangle (axis cs:0.26660464714847,0.296150651309538);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.26660464714847,0) rectangle (axis cs:0.277916740291875,0.345509093194461);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.277916740291875,0) rectangle (axis cs:0.289228833435281,0.246792209424615);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.289228833435281,0) rectangle (axis cs:0.300540926578687,0.394867535079384);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.300540926578687,0) rectangle (axis cs:0.311853019722093,0.0493584418849229);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.311853019722093,0) rectangle (axis cs:0.323165112865499,0.246792209424615);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.323165112865499,0) rectangle (axis cs:0.334477206008905,0.246792209424615);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.334477206008905,0) rectangle (axis cs:0.345789299152311,0.246792209424615);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.345789299152311,0) rectangle (axis cs:0.357101392295716,0.0493584418849229);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.357101392295716,0) rectangle (axis cs:0.368413485439122,0.0987168837698459);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.368413485439122,0) rectangle (axis cs:0.379725578582528,0.246792209424615);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.379725578582528,0) rectangle (axis cs:0.391037671725934,0.0987168837698459);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.391037671725934,0) rectangle (axis cs:0.40234976486934,0.246792209424615);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.40234976486934,0) rectangle (axis cs:0.413661858012746,0.148075325654769);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.413661858012746,0) rectangle (axis cs:0.424973951156152,0.148075325654769);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.424973951156152,0) rectangle (axis cs:0.436286044299558,0.148075325654769);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.436286044299558,0) rectangle (axis cs:0.447598137442963,0.148075325654769);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.447598137442963,0) rectangle (axis cs:0.458910230586369,0.0987168837698459);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.458910230586369,0) rectangle (axis cs:0.470222323729775,0.197433767539692);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.470222323729775,0) rectangle (axis cs:0.481534416873181,0.197433767539692);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.481534416873181,0) rectangle (axis cs:0.492846510016587,0);
\draw[draw=none,fill=limegreen6720474,fill opacity=0.2] (axis cs:0.492846510016587,0) rectangle (axis cs:0.504158603159993,0.197433767539694);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.6400936236318,0) rectangle (axis cs:-0.626472335437166,0.0674145963601346);

\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.626472335437166,0) rectangle (axis cs:-0.612851047242531,0);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.612851047242531,0) rectangle (axis cs:-0.599229759047896,0);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.599229759047896,0) rectangle (axis cs:-0.585608470853261,0.134829192720268);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.585608470853261,0) rectangle (axis cs:-0.571987182658626,0);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.571987182658626,0) rectangle (axis cs:-0.558365894463991,0.0674145963601346);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.558365894463991,0) rectangle (axis cs:-0.544744606269357,0.101121894540202);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.544744606269357,0) rectangle (axis cs:-0.531123318074722,0.235951087260471);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.531123318074722,0) rectangle (axis cs:-0.517502029880087,0.404487578160808);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.517502029880087,0) rectangle (axis cs:-0.503880741685452,0.168536490900337);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.503880741685452,0) rectangle (axis cs:-0.490259453490817,0.438194876340873);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.490259453490817,0) rectangle (axis cs:-0.476638165296182,0.707853261781413);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.476638165296182,0) rectangle (axis cs:-0.463016877101548,0.50560947270101);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.463016877101548,0) rectangle (axis cs:-0.449395588906913,0.269658385440537);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.449395588906913,0) rectangle (axis cs:-0.435774300712278,0.404487578160808);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.435774300712278,0) rectangle (axis cs:-0.422153012517643,0.50560947270101);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.422153012517643,0) rectangle (axis cs:-0.408531724323008,0.337072981800673);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.408531724323008,0) rectangle (axis cs:-0.394910436128373,0.573024069061144);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.394910436128373,0) rectangle (axis cs:-0.381289147933738,0.370780279980739);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.381289147933739,0) rectangle (axis cs:-0.367667859739104,0.606731367241211);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.367667859739104,0) rectangle (axis cs:-0.354046571544469,0.471902174520942);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.354046571544469,0) rectangle (axis cs:-0.340425283349834,0.775267858141545);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.340425283349834,0) rectangle (axis cs:-0.326803995155199,0.808975156321615);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.326803995155199,0) rectangle (axis cs:-0.313182706960564,0.640438665421279);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.313182706960564,0) rectangle (axis cs:-0.29956141876593,1.14604813812229);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.29956141876593,0) rectangle (axis cs:-0.285940130571295,0.573024069061144);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.285940130571295,0) rectangle (axis cs:-0.27231884237666,1.04492624358208);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.27231884237666,0) rectangle (axis cs:-0.258697554182025,1.17975543630236);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.258697554182025,0) rectangle (axis cs:-0.24507626598739,0.775267858141548);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.24507626598739,0) rectangle (axis cs:-0.231454977792755,0.640438665421276);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.231454977792755,0) rectangle (axis cs:-0.217833689598121,1.14604813812229);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.217833689598121,0) rectangle (axis cs:-0.204212401403486,0.808975156321615);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.204212401403486,0) rectangle (axis cs:-0.190591113208851,1.34829192720269);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.190591113208851,0) rectangle (axis cs:-0.176969825014216,1.41570652356283);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.176969825014216,0) rectangle (axis cs:-0.163348536819581,1.11234083994222);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.163348536819581,0) rectangle (axis cs:-0.149727248624946,1.21346273448242);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.149727248624946,0) rectangle (axis cs:-0.136105960430312,1.11234083994222);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.136105960430312,0) rectangle (axis cs:-0.122484672235677,1.21346273448242);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.122484672235677,0) rectangle (axis cs:-0.108863384041042,1.6516576108233);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.108863384041042,0) rectangle (axis cs:-0.0952420958464071,1.38199922538276);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.0952420958464071,0) rectangle (axis cs:-0.0816208076517723,1.41570652356283);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.0816208076517723,0) rectangle (axis cs:-0.0679995194571374,1.34829192720269);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.0679995194571374,0) rectangle (axis cs:-0.0543782312625026,1.82019410172363);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.0543782312625026,0) rectangle (axis cs:-0.0407569430678677,2.49434006532496);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.0407569430678677,0) rectangle (axis cs:-0.0271356548732329,2.69658385440538);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.0271356548732329,0) rectangle (axis cs:-0.0135143666785981,2.86512034530572);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:-0.0135143666785981,0) rectangle (axis cs:0.000106921516036751,5.29204581427057);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.000106921516036751,0) rectangle (axis cs:0.0137282097106716,4.31453416704862);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.0137282097106716,0) rectangle (axis cs:0.0273494979053064,3.23590062528646);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.0273494979053064,0) rectangle (axis cs:0.0409707860999412,1.68536490900337);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.0409707860999412,0) rectangle (axis cs:0.054592074294576,1.82019410172363);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.054592074294576,0) rectangle (axis cs:0.0682133624892108,1.44941382174289);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.0682133624892108,0) rectangle (axis cs:0.0818346506838458,0.977511647221944);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.0818346506838458,0) rectangle (axis cs:0.0954559388784806,0.943804349041884);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.0954559388784806,0) rectangle (axis cs:0.109077227073115,0.910097050861817);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.109077227073115,0) rectangle (axis cs:0.12269851526775,0.842682454501683);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.12269851526775,0) rectangle (axis cs:0.136319803462385,0.640438665421279);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.136319803462385,0) rectangle (axis cs:0.14994109165702,1.04492624358209);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.14994109165702,0) rectangle (axis cs:0.163562379851655,0.808975156321615);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.163562379851655,0) rectangle (axis cs:0.17718366804629,0.707853261781408);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.17718366804629,0) rectangle (axis cs:0.190804956240924,0.640438665421279);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.190804956240924,0) rectangle (axis cs:0.204426244435559,0.674145963601346);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.204426244435559,0) rectangle (axis cs:0.218047532630194,0.50560947270101);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.218047532630194,0) rectangle (axis cs:0.231668820824829,0.471902174520942);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.231668820824829,0) rectangle (axis cs:0.245290109019464,0.775267858141548);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.245290109019464,0) rectangle (axis cs:0.258911397214099,0.640438665421279);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.258911397214099,0) rectangle (axis cs:0.272532685408733,0.235951087260471);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.272532685408733,0) rectangle (axis cs:0.286153973603368,0.404487578160808);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.286153973603368,0) rectangle (axis cs:0.299775261798003,0.471902174520938);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.299775261798003,0) rectangle (axis cs:0.313396549992638,0.37078027998074);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.313396549992638,0) rectangle (axis cs:0.327017838187273,0.404487578160808);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.327017838187273,0) rectangle (axis cs:0.340639126381908,0.37078027998074);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.340639126381908,0) rectangle (axis cs:0.354260414576542,0.337072981800673);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.354260414576542,0) rectangle (axis cs:0.367881702771177,0.33707298180067);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.367881702771177,0) rectangle (axis cs:0.381502990965812,0.303365683620608);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.381502990965812,0) rectangle (axis cs:0.395124279160447,0.168536490900335);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.395124279160447,0) rectangle (axis cs:0.408745567355082,0.269658385440541);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.408745567355082,0) rectangle (axis cs:0.422366855549717,0.134829192720268);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.422366855549717,0) rectangle (axis cs:0.435988143744351,0.235951087260473);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.435988143744351,0) rectangle (axis cs:0.449609431938986,0.202243789080402);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.449609431938986,0) rectangle (axis cs:0.463230720133621,0.134829192720268);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.463230720133621,0) rectangle (axis cs:0.476852008328256,0.101121894540203);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.476852008328256,0) rectangle (axis cs:0.490473296522891,0.269658385440536);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.490473296522891,0) rectangle (axis cs:0.504094584717525,0.168536490900338);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.504094584717525,0) rectangle (axis cs:0.51771587291216,0.168536490900335);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.51771587291216,0) rectangle (axis cs:0.531337161106795,0.0674145963601352);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.531337161106795,0) rectangle (axis cs:0.54495844930143,0.0674145963601341);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.54495844930143,0) rectangle (axis cs:0.558579737496065,0.168536490900335);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.558579737496065,0) rectangle (axis cs:0.5722010256907,0.13482919272027);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.5722010256907,0) rectangle (axis cs:0.585822313885335,0.033707298180067);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.585822313885335,0) rectangle (axis cs:0.599443602079969,0.0674145963601352);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.599443602079969,0) rectangle (axis cs:0.613064890274604,0.101121894540201);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.613064890274604,0) rectangle (axis cs:0.626686178469239,0);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.626686178469239,0) rectangle (axis cs:0.640307466663874,0.0674145963601341);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.640307466663874,0) rectangle (axis cs:0.653928754858509,0.101121894540203);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.653928754858509,0) rectangle (axis cs:0.667550043053143,0);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.667550043053143,0) rectangle (axis cs:0.681171331247778,0.033707298180067);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.681171331247778,0) rectangle (axis cs:0.694792619442413,0.0337072981800676);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.694792619442413,0) rectangle (axis cs:0.708413907637048,0.033707298180067);
\draw[draw=none,fill=lime022911,fill opacity=0.2] (axis cs:0.708413907637048,0) rectangle (axis cs:0.722035195831683,0.0337072981800673);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.364229857961932,0) rectangle (axis cs:-0.351957081143219,0.0580350089284375);

\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.351957081143219,0) rectangle (axis cs:-0.339684304324507,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.339684304324507,0) rectangle (axis cs:-0.327411527505794,0.0580350089284375);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.327411527505794,0) rectangle (axis cs:-0.315138750687081,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.315138750687081,0) rectangle (axis cs:-0.302865973868369,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.302865973868369,0) rectangle (axis cs:-0.290593197049656,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.290593197049656,0) rectangle (axis cs:-0.278320420230943,0.174105026785313);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.278320420230943,0) rectangle (axis cs:-0.266047643412231,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.266047643412231,0) rectangle (axis cs:-0.253774866593518,0.0580350089284375);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.253774866593518,0) rectangle (axis cs:-0.241502089774805,0.174105026785313);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.241502089774805,0) rectangle (axis cs:-0.229229312956093,0.0580350089284375);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.229229312956093,0) rectangle (axis cs:-0.21695653613738,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.21695653613738,0) rectangle (axis cs:-0.204683759318667,0.23214003571375);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.204683759318667,0) rectangle (axis cs:-0.192410982499955,0.290175044642188);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.192410982499955,0) rectangle (axis cs:-0.180138205681242,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.180138205681242,0) rectangle (axis cs:-0.167865428862529,0.23214003571375);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.167865428862529,0) rectangle (axis cs:-0.155592652043816,0.174105026785313);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.155592652043816,0) rectangle (axis cs:-0.143319875225104,0.406245062499063);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.143319875225104,0) rectangle (axis cs:-0.131047098406391,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.131047098406391,0) rectangle (axis cs:-0.118774321587678,0.23214003571375);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.118774321587678,0) rectangle (axis cs:-0.106501544768966,0.522315080355938);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.106501544768966,0) rectangle (axis cs:-0.094228767950253,0.290175044642188);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.094228767950253,0) rectangle (axis cs:-0.0819559911315403,0.812490124998125);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.0819559911315403,0) rectangle (axis cs:-0.0696832143128276,0.580350089284375);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.0696832143128276,0) rectangle (axis cs:-0.0574104374941149,1.21873518749719);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.0574104374941149,0) rectangle (axis cs:-0.0451376606754022,1.74105026785313);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.0451376606754022,0) rectangle (axis cs:-0.0328648838566896,2.49550538392282);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.0328648838566896,0) rectangle (axis cs:-0.0205921070379769,3.19192549106406);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.0205921070379769,0) rectangle (axis cs:-0.00831933021926418,7.77669119641063);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:-0.00831933021926418,0) rectangle (axis cs:0.00395344659944852,12.6516319463994);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.00395344659944852,0) rectangle (axis cs:0.0162262234181612,7.37044613391157);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.0162262234181612,0) rectangle (axis cs:0.0284990002368739,4.70083572320344);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.0284990002368739,0) rectangle (axis cs:0.0407717770555866,4.00441561606219);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.0407717770555866,0) rectangle (axis cs:0.0530445538742993,3.42406552677781);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.0530445538742993,0) rectangle (axis cs:0.065317330693012,2.37943536606594);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.065317330693012,0) rectangle (axis cs:0.0775901075117247,2.14729533035219);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.0775901075117247,0) rectangle (axis cs:0.0898628843304374,1.21873518749719);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.0898628843304374,0) rectangle (axis cs:0.10213566114915,1.50891023213938);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.10213566114915,0) rectangle (axis cs:0.114408437967863,1.45087522321094);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.114408437967863,0) rectangle (axis cs:0.126681214786575,1.3928402142825);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.126681214786575,0) rectangle (axis cs:0.138953991605288,1.50891023213937);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.138953991605288,0) rectangle (axis cs:0.151226768424001,0.928560142855005);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.151226768424001,0) rectangle (axis cs:0.163499545242713,0.928560142855005);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.163499545242713,0) rectangle (axis cs:0.175772322061426,0.63838509821281);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.175772322061426,0) rectangle (axis cs:0.188045098880139,0.986595151783442);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.188045098880139,0) rectangle (axis cs:0.200317875698852,0.812490124998122);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.200317875698852,0) rectangle (axis cs:0.212590652517564,0.348210053570627);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.212590652517564,0) rectangle (axis cs:0.224863429336277,0.754455116069684);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.224863429336277,0) rectangle (axis cs:0.23713620615499,0.638385098212816);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.23713620615499,0) rectangle (axis cs:0.249408982973702,0.986595151783433);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.249408982973702,0) rectangle (axis cs:0.261681759792415,0.580350089284378);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.261681759792415,0) rectangle (axis cs:0.273954536611128,0.63838509821281);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.273954536611128,0) rectangle (axis cs:0.28622731342984,0.580350089284378);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.28622731342984,0) rectangle (axis cs:0.298500090248553,0.406245062499065);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.298500090248553,0) rectangle (axis cs:0.310772867067266,0.232140035713749);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.310772867067266,0) rectangle (axis cs:0.323045643885978,0.290175044642189);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.323045643885978,0) rectangle (axis cs:0.335318420704691,0.290175044642186);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.335318420704691,0) rectangle (axis cs:0.347591197523404,0.232140035713751);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.347591197523404,0) rectangle (axis cs:0.359863974342117,0.464280071427498);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.359863974342117,0) rectangle (axis cs:0.372136751160829,0.464280071427502);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.372136751160829,0) rectangle (axis cs:0.384409527979542,0.232140035713749);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.384409527979542,0) rectangle (axis cs:0.396682304798255,0.580350089284378);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.396682304798255,0) rectangle (axis cs:0.408955081616967,0.580350089284373);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.408955081616967,0) rectangle (axis cs:0.42122785843568,0.174105026785313);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.42122785843568,0) rectangle (axis cs:0.433500635254393,0.290175044642189);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.433500635254393,0) rectangle (axis cs:0.445773412073105,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.445773412073105,0) rectangle (axis cs:0.458046188891818,0.348210053570627);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.458046188891818,0) rectangle (axis cs:0.470318965710531,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.470318965710531,0) rectangle (axis cs:0.482591742529243,0.116070017856876);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.482591742529243,0) rectangle (axis cs:0.494864519347956,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.494864519347956,0) rectangle (axis cs:0.507137296166669,0.29017504464219);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.507137296166669,0) rectangle (axis cs:0.519410072985381,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.519410072985381,0) rectangle (axis cs:0.531682849804094,0.290175044642186);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.531682849804094,0) rectangle (axis cs:0.543955626622807,0.232140035713749);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.543955626622807,0) rectangle (axis cs:0.556228403441519,0.232140035713753);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.556228403441519,0) rectangle (axis cs:0.568501180260232,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.568501180260232,0) rectangle (axis cs:0.580773957078945,0.348210053570624);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.580773957078945,0) rectangle (axis cs:0.593046733897657,0.116070017856877);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.593046733897657,0) rectangle (axis cs:0.60531951071637,0.0580350089284373);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.60531951071637,0) rectangle (axis cs:0.617592287535083,0.0580350089284373);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.617592287535083,0) rectangle (axis cs:0.629865064353796,0.0580350089284373);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.629865064353796,0) rectangle (axis cs:0.642137841172508,0.0580350089284373);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.642137841172508,0) rectangle (axis cs:0.654410617991221,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.654410617991221,0) rectangle (axis cs:0.666683394809934,0.232140035713749);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.666683394809934,0) rectangle (axis cs:0.678956171628647,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.678956171628647,0) rectangle (axis cs:0.691228948447359,0.116070017856877);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.691228948447359,0) rectangle (axis cs:0.703501725266072,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.703501725266072,0) rectangle (axis cs:0.715774502084785,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.715774502084785,0) rectangle (axis cs:0.728047278903497,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.728047278903497,0) rectangle (axis cs:0.74032005572221,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.74032005572221,0) rectangle (axis cs:0.752592832540923,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.752592832540923,0) rectangle (axis cs:0.764865609359635,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.764865609359635,0) rectangle (axis cs:0.777138386178348,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.777138386178348,0) rectangle (axis cs:0.789411162997061,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.789411162997061,0) rectangle (axis cs:0.801683939815773,0.116070017856875);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.801683939815773,0) rectangle (axis cs:0.813956716634486,0.0580350089284373);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.813956716634486,0) rectangle (axis cs:0.826229493453199,0.0580350089284383);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.826229493453199,0) rectangle (axis cs:0.838502270271911,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.838502270271911,0) rectangle (axis cs:0.850775047090624,0);
\draw[draw=none,fill=lightslategray121119178,fill opacity=0.2] (axis cs:0.850775047090624,0) rectangle (axis cs:0.863047823909337,0.0580350089284373);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.904136211993088,0) rectangle (axis cs:-0.88624988543349,0.0440572334398621);

\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.88624988543349,0) rectangle (axis cs:-0.868363558873892,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.868363558873892,0) rectangle (axis cs:-0.850477232314294,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.850477232314294,0) rectangle (axis cs:-0.832590905754696,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.832590905754696,0) rectangle (axis cs:-0.814704579195098,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.814704579195098,0) rectangle (axis cs:-0.796818252635501,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.796818252635501,0) rectangle (axis cs:-0.778931926075903,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.778931926075903,0) rectangle (axis cs:-0.761045599516305,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.761045599516305,0) rectangle (axis cs:-0.743159272956707,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.743159272956707,0) rectangle (axis cs:-0.725272946397109,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.725272946397109,0) rectangle (axis cs:-0.707386619837511,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.707386619837511,0) rectangle (axis cs:-0.689500293277913,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.689500293277913,0) rectangle (axis cs:-0.671613966718315,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.671613966718315,0) rectangle (axis cs:-0.653727640158718,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.653727640158718,0) rectangle (axis cs:-0.63584131359912,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.63584131359912,0) rectangle (axis cs:-0.617954987039522,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.617954987039522,0) rectangle (axis cs:-0.600068660479924,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.600068660479924,0) rectangle (axis cs:-0.582182333920326,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.582182333920326,0) rectangle (axis cs:-0.564296007360728,0.0440572334398618);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.564296007360728,0) rectangle (axis cs:-0.54640968080113,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.54640968080113,0) rectangle (axis cs:-0.528523354241532,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.528523354241532,0) rectangle (axis cs:-0.510637027681934,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.510637027681934,0) rectangle (axis cs:-0.492750701122337,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.492750701122337,0) rectangle (axis cs:-0.474864374562739,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.474864374562739,0) rectangle (axis cs:-0.456978048003141,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.456978048003141,0) rectangle (axis cs:-0.439091721443543,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.439091721443543,0) rectangle (axis cs:-0.421205394883945,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.421205394883945,0) rectangle (axis cs:-0.403319068324347,0.044057233439862);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.403319068324347,0) rectangle (axis cs:-0.385432741764749,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.385432741764749,0) rectangle (axis cs:-0.367546415205151,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.367546415205151,0) rectangle (axis cs:-0.349660088645553,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.349660088645553,0) rectangle (axis cs:-0.331773762085956,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.331773762085956,0) rectangle (axis cs:-0.313887435526358,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.313887435526358,0) rectangle (axis cs:-0.29600110896676,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.29600110896676,0) rectangle (axis cs:-0.278114782407162,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.278114782407162,0) rectangle (axis cs:-0.260228455847564,0.176228933759448);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.260228455847564,0) rectangle (axis cs:-0.242342129287966,0.132171700319586);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.242342129287966,0) rectangle (axis cs:-0.224455802728368,0.264343400639171);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.224455802728368,0) rectangle (axis cs:-0.20656947616877,0.0881144668797242);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.20656947616877,0) rectangle (axis cs:-0.188683149609172,0.264343400639173);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.188683149609172,0) rectangle (axis cs:-0.170796823049575,0.132171700319586);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.170796823049575,0) rectangle (axis cs:-0.152910496489977,0.264343400639173);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.152910496489977,0) rectangle (axis cs:-0.135024169930379,0.352457867518897);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.135024169930379,0) rectangle (axis cs:-0.117137843370781,0.704915735037794);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.117137843370781,0) rectangle (axis cs:-0.099251516811183,0.352457867518897);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.099251516811183,0) rectangle (axis cs:-0.0813651902515852,0.528686801278345);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.0813651902515852,0) rectangle (axis cs:-0.0634788636919873,0.704915735037794);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.0634788636919873,0) rectangle (axis cs:-0.0455925371323894,1.6301176372749);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.0455925371323894,0) rectangle (axis cs:-0.0277062105727914,1.8504038044742);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.0277062105727914,0) rectangle (axis cs:-0.00981988401319356,5.77149758062194);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:-0.00981988401319356,0) rectangle (axis cs:0.00806644254640432,11.9835674956425);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.00806644254640432,0) rectangle (axis cs:0.0259527691060022,6.03584098126111);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.0259527691060022,0) rectangle (axis cs:0.0438390956656001,4.1854371767869);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.0438390956656001,0) rectangle (axis cs:0.0617254222251979,2.59937677295186);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.0617254222251979,0) rectangle (axis cs:0.0796117487847958,2.15880443855324);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.0796117487847958,0) rectangle (axis cs:0.0974980753443938,1.63011763727489);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.0974980753443938,0) rectangle (axis cs:0.115384401903992,1.71823210415462);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.115384401903992,0) rectangle (axis cs:0.13327072846359,0.969259135676966);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.13327072846359,0) rectangle (axis cs:0.151157055023187,1.18954530287628);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.151157055023187,0) rectangle (axis cs:0.169043381582785,1.05737360255669);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.169043381582785,0) rectangle (axis cs:0.186929708142383,0.881144668797242);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.186929708142383,0) rectangle (axis cs:0.204816034701981,0.881144668797242);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.204816034701981,0) rectangle (axis cs:0.222702361261579,0.660858501597932);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.222702361261579,0) rectangle (axis cs:0.240588687821177,0.528686801278345);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.240588687821177,0) rectangle (axis cs:0.258475014380775,0.396515100958759);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.258475014380775,0) rectangle (axis cs:0.276361340940373,0.704915735037794);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.276361340940373,0) rectangle (axis cs:0.29424766749997,0.83708743535738);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.29424766749997,0) rectangle (axis cs:0.312133994059568,0.308400634079035);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.312133994059568,0) rectangle (axis cs:0.330020320619166,0.132171700319586);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.330020320619166,0) rectangle (axis cs:0.347906647178764,0.264343400639173);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.347906647178764,0) rectangle (axis cs:0.365792973738362,0.484629567838483);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.365792973738362,0) rectangle (axis cs:0.38367930029796,0.132171700319586);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.38367930029796,0) rectangle (axis cs:0.401565626857558,0.308400634079035);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.401565626857558,0) rectangle (axis cs:0.419451953417156,0.132171700319586);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.419451953417156,0) rectangle (axis cs:0.437338279976754,0.264343400639169);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.437338279976754,0) rectangle (axis cs:0.455224606536352,0.176228933759448);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.455224606536352,0) rectangle (axis cs:0.473110933095949,0.132171700319586);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.473110933095949,0) rectangle (axis cs:0.490997259655547,0.176228933759448);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.490997259655547,0) rectangle (axis cs:0.508883586215145,0.132171700319586);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.508883586215145,0) rectangle (axis cs:0.526769912774743,0.264343400639173);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.526769912774743,0) rectangle (axis cs:0.544656239334341,0.132171700319586);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.544656239334341,0) rectangle (axis cs:0.562542565893939,0.132171700319586);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.562542565893939,0) rectangle (axis cs:0.580428892453537,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.580428892453537,0) rectangle (axis cs:0.598315219013135,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.598315219013135,0) rectangle (axis cs:0.616201545572732,0.0881144668797242);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.616201545572732,0) rectangle (axis cs:0.63408787213233,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.63408787213233,0) rectangle (axis cs:0.651974198691928,0.0881144668797242);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.651974198691928,0) rectangle (axis cs:0.669860525251526,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.669860525251526,0) rectangle (axis cs:0.687746851811124,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.687746851811124,0) rectangle (axis cs:0.705633178370722,0.0881144668797242);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.705633178370722,0) rectangle (axis cs:0.72351950493032,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.72351950493032,0) rectangle (axis cs:0.741405831489918,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.741405831489918,0) rectangle (axis cs:0.759292158049515,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.759292158049515,0) rectangle (axis cs:0.777178484609113,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.777178484609113,0) rectangle (axis cs:0.795064811168711,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.795064811168711,0) rectangle (axis cs:0.812951137728309,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.812951137728309,0) rectangle (axis cs:0.830837464287907,0.0440572334398616);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.830837464287907,0) rectangle (axis cs:0.848723790847505,0);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.848723790847505,0) rectangle (axis cs:0.866610117407103,0.0440572334398621);
\draw[draw=none,fill=slateblue7467204,fill opacity=0.2] (axis cs:0.866610117407103,0) rectangle (axis cs:0.884496443966701,0.0440572334398624);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.510861821928111,0) rectangle (axis cs:-0.497417070375117,0.0581991128935576);

\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.497417070375118,0) rectangle (axis cs:-0.483972318822123,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.483972318822123,0) rectangle (axis cs:-0.47052756726913,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.47052756726913,0) rectangle (axis cs:-0.457082815716136,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.457082815716136,0) rectangle (axis cs:-0.443638064163142,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.443638064163142,0) rectangle (axis cs:-0.430193312610148,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.430193312610148,0) rectangle (axis cs:-0.416748561057154,0.174597338680673);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.416748561057154,0) rectangle (axis cs:-0.40330380950416,0.0581991128935573);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.40330380950416,0) rectangle (axis cs:-0.389859057951166,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.389859057951166,0) rectangle (axis cs:-0.376414306398172,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.376414306398172,0) rectangle (axis cs:-0.362969554845178,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.362969554845178,0) rectangle (axis cs:-0.349524803292184,0.0581991128935573);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.349524803292184,0) rectangle (axis cs:-0.33608005173919,0.116398225787115);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.33608005173919,0) rectangle (axis cs:-0.322635300186196,0.0581991128935576);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.322635300186196,0) rectangle (axis cs:-0.309190548633202,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.309190548633202,0) rectangle (axis cs:-0.295745797080208,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.295745797080208,0) rectangle (axis cs:-0.282301045527214,0.0581991128935576);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.282301045527214,0) rectangle (axis cs:-0.26885629397422,0.116398225787115);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.26885629397422,0) rectangle (axis cs:-0.255411542421226,0.0581991128935573);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.255411542421226,0) rectangle (axis cs:-0.241966790868232,0.0581991128935576);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.241966790868232,0) rectangle (axis cs:-0.228522039315238,0.0581991128935573);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.228522039315238,0) rectangle (axis cs:-0.215077287762244,0.116398225787115);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.215077287762244,0) rectangle (axis cs:-0.20163253620925,0.116398225787115);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.20163253620925,0) rectangle (axis cs:-0.188187784656256,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.188187784656256,0) rectangle (axis cs:-0.174743033103262,0.0581991128935573);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.174743033103262,0) rectangle (axis cs:-0.161298281550268,0.116398225787115);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.161298281550268,0) rectangle (axis cs:-0.147853529997274,0.232796451574229);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.147853529997274,0) rectangle (axis cs:-0.13440877844428,0.116398225787115);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.13440877844428,0) rectangle (axis cs:-0.120964026891286,0.465592903148459);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.120964026891286,0) rectangle (axis cs:-0.107519275338292,0.349194677361345);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.107519275338292,0) rectangle (axis cs:-0.0940745237852978,0.581991128935573);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.0940745237852978,0) rectangle (axis cs:-0.0806297722323039,0.523792016042018);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.0806297722323039,0) rectangle (axis cs:-0.0671850206793099,0.872986693403364);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.0671850206793099,0) rectangle (axis cs:-0.0537402691263159,1.16398225787115);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.0537402691263159,0) rectangle (axis cs:-0.0402955175733219,0.931185806296921);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.0402955175733219,0) rectangle (axis cs:-0.0268507660203279,3.02635387046498);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.0268507660203279,0) rectangle (axis cs:-0.013406014467334,7.33308822458825);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:-0.013406014467334,0) rectangle (axis cs:3.87370856600455e-05,10.8832341110952);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:3.87370856600455e-05,0) rectangle (axis cs:0.013483488638654,8.20607491799162);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.013483488638654,0) rectangle (axis cs:0.026928240191648,5.06332282173951);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.026928240191648,0) rectangle (axis cs:0.040372991744642,4.36493346701678);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.040372991744642,0) rectangle (axis cs:0.053817743297636,2.50256185442298);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.053817743297636,0) rectangle (axis cs:0.06726249485063,2.3279645157423);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.06726249485063,0) rectangle (axis cs:0.0807072464036239,2.21156628995519);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.0807072464036239,0) rectangle (axis cs:0.094151997956618,1.6295751610196);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.094151997956618,0) rectangle (axis cs:0.107596749509612,1.39677870944538);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.107596749509612,0) rectangle (axis cs:0.121041501062606,1.86237161259384);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.121041501062606,0) rectangle (axis cs:0.1344862526156,1.22218137076471);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.1344862526156,0) rectangle (axis cs:0.147931004168594,1.04758403208404);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.147931004168594,0) rectangle (axis cs:0.161375755721588,0.989384919190471);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.161375755721588,0) rectangle (axis cs:0.174820507274582,1.16398225787115);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.174820507274582,0) rectangle (axis cs:0.188265258827576,1.28038048365827);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.188265258827576,0) rectangle (axis cs:0.20171001038057,0.640190241829133);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.20171001038057,0) rectangle (axis cs:0.215154761933564,0.756588467616242);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.215154761933564,0) rectangle (axis cs:0.228599513486558,0.523792016042018);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.228599513486558,0) rectangle (axis cs:0.242044265039552,0.698389354722691);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.242044265039552,0) rectangle (axis cs:0.255489016592546,0.581991128935576);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.255489016592546,0) rectangle (axis cs:0.26893376814554,0.931185806296913);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.26893376814554,0) rectangle (axis cs:0.282378519698534,0.523792016042018);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.282378519698534,0) rectangle (axis cs:0.295823271251528,0.640190241829133);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.295823271251528,0) rectangle (axis cs:0.309268022804522,0.290995564467788);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.309268022804522,0) rectangle (axis cs:0.322712774357516,0.523792016042014);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.322712774357516,0) rectangle (axis cs:0.33615752591051,0.174597338680673);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.33615752591051,0) rectangle (axis cs:0.349602277463504,0.407393790254903);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.349602277463504,0) rectangle (axis cs:0.363047029016498,0.407393790254903);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.363047029016498,0) rectangle (axis cs:0.376491780569492,0.581991128935576);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.376491780569492,0) rectangle (axis cs:0.389936532122486,0.4073937902549);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.389936532122486,0) rectangle (axis cs:0.40338128367548,0.465592903148461);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.40338128367548,0) rectangle (axis cs:0.416826035228474,0.349194677361345);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.416826035228474,0) rectangle (axis cs:0.430270786781468,0.174597338680673);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.430270786781468,0) rectangle (axis cs:0.443715538334462,0.116398225787114);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.443715538334462,0) rectangle (axis cs:0.457160289887456,0.116398225787115);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.457160289887456,0) rectangle (axis cs:0.47060504144045,0.174597338680673);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.47060504144045,0) rectangle (axis cs:0.484049792993444,0.23279645157423);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.484049792993444,0) rectangle (axis cs:0.497494544546437,0.0581991128935576);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.497494544546437,0) rectangle (axis cs:0.510939296099432,0.116398225787114);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.510939296099432,0) rectangle (axis cs:0.524384047652426,0.116398225787114);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.524384047652426,0) rectangle (axis cs:0.537828799205419,0.116398225787116);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.537828799205419,0) rectangle (axis cs:0.551273550758414,0.116398225787114);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.551273550758414,0) rectangle (axis cs:0.564718302311407,0.058199112893558);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.564718302311407,0) rectangle (axis cs:0.578163053864401,0.290995564467785);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.578163053864401,0) rectangle (axis cs:0.591607805417396,0.116398225787114);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.591607805417396,0) rectangle (axis cs:0.605052556970389,0.058199112893558);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.605052556970389,0) rectangle (axis cs:0.618497308523383,0.0581991128935571);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.618497308523383,0) rectangle (axis cs:0.631942060076377,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.631942060076377,0) rectangle (axis cs:0.645386811629371,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.645386811629371,0) rectangle (axis cs:0.658831563182365,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.658831563182365,0) rectangle (axis cs:0.672276314735359,0.116398225787116);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.672276314735359,0) rectangle (axis cs:0.685721066288353,0.0581991128935571);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.685721066288353,0) rectangle (axis cs:0.699165817841347,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.699165817841347,0) rectangle (axis cs:0.712610569394341,0.058199112893558);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.712610569394341,0) rectangle (axis cs:0.726055320947335,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.726055320947335,0) rectangle (axis cs:0.739500072500329,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.739500072500329,0) rectangle (axis cs:0.752944824053323,0.0581991128935571);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.752944824053323,0) rectangle (axis cs:0.766389575606317,0.0581991128935571);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.766389575606317,0) rectangle (axis cs:0.779834327159311,0.058199112893558);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.779834327159311,0) rectangle (axis cs:0.793279078712305,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.793279078712305,0) rectangle (axis cs:0.806723830265299,0);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.806723830265299,0) rectangle (axis cs:0.820168581818293,0.0581991128935571);
\draw[draw=none,fill=mediumblue110229,fill opacity=0.2] (axis cs:0.820168581818293,0) rectangle (axis cs:0.833613333371287,0.0581991128935566);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.274336260432605,0) rectangle (axis cs:-0.265581225655116,0.0484393518844895);

\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.265581225655116,0) rectangle (axis cs:-0.256826190877626,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.256826190877626,0) rectangle (axis cs:-0.248071156100137,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.248071156100137,0) rectangle (axis cs:-0.239316121322648,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.239316121322648,0) rectangle (axis cs:-0.230561086545158,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.230561086545158,0) rectangle (axis cs:-0.221806051767669,0.0968787037689793);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.221806051767669,0) rectangle (axis cs:-0.213051016990179,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.213051016990179,0) rectangle (axis cs:-0.20429598221269,0.0968787037689793);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.20429598221269,0) rectangle (axis cs:-0.195540947435201,0.0968787037689793);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.195540947435201,0) rectangle (axis cs:-0.186785912657711,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.186785912657711,0) rectangle (axis cs:-0.178030877880222,0.0968787037689793);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.178030877880222,0) rectangle (axis cs:-0.169275843102732,0.145318055653469);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.169275843102732,0) rectangle (axis cs:-0.160520808325243,0.193757407537958);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.160520808325243,0) rectangle (axis cs:-0.151765773547754,0.0968787037689793);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.151765773547754,0) rectangle (axis cs:-0.143010738770264,0.290636111306937);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.143010738770264,0) rectangle (axis cs:-0.134255703992775,0.193757407537959);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.134255703992775,0) rectangle (axis cs:-0.125500669215286,0.387514815075917);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.125500669215286,0) rectangle (axis cs:-0.116745634437796,0.145318055653469);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.116745634437796,0) rectangle (axis cs:-0.107990599660307,0.581272222613876);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.107990599660307,0) rectangle (axis cs:-0.0992355648828174,0.484393518844895);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0992355648828174,0) rectangle (axis cs:-0.090480530105328,0.387514815075917);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.090480530105328,0) rectangle (axis cs:-0.0817254953278386,0.678150926382855);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0817254953278386,0) rectangle (axis cs:-0.0729704605503492,0.871908333920811);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0729704605503492,0) rectangle (axis cs:-0.0642154257728598,0.871908333920814);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0642154257728599,0) rectangle (axis cs:-0.0554603909953705,1.59849861218816);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0554603909953705,0) rectangle (axis cs:-0.0467053562178811,2.03445277914856);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0467053562178811,0) rectangle (axis cs:-0.0379503214403917,1.74381666784163);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0379503214403917,0) rectangle (axis cs:-0.0291952866629023,2.76104305741591);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0291952866629023,0) rectangle (axis cs:-0.0204402518854129,4.98925324410242);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0204402518854129,0) rectangle (axis cs:-0.0116852171079235,7.31434213455791);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.0116852171079235,0) rectangle (axis cs:-0.00293018233043418,11.6254444522776);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:-0.00293018233043418,0) rectangle (axis cs:0.00582485244705522,17.0990912152248);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.00582485244705522,0) rectangle (axis cs:0.0145798872245446,11.2379296372016);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.0145798872245446,0) rectangle (axis cs:0.023334922002034,7.41122083832694);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.023334922002034,0) rectangle (axis cs:0.0320899567795234,5.76428287425425);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.0320899567795234,0) rectangle (axis cs:0.0408449915570128,4.98925324410242);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.0408449915570128,0) rectangle (axis cs:0.0496000263345021,3.58451203945225);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.0496000263345021,0) rectangle (axis cs:0.0583550611119915,2.7610430574159);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.0583550611119915,0) rectangle (axis cs:0.0671100958894809,2.3250888904555);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.0671100958894809,0) rectangle (axis cs:0.0758651306669703,2.37352824233999);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.0758651306669703,0) rectangle (axis cs:0.0846201654444597,1.8891347234951);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.0846201654444597,0) rectangle (axis cs:0.0933752002219491,1.8406953716106);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.0933752002219491,0) rectangle (axis cs:0.102130234999438,1.35630185276571);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.102130234999438,0) rectangle (axis cs:0.110885269776928,1.35630185276571);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.110885269776928,0) rectangle (axis cs:0.119640304554417,1.25942314899673);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.119640304554417,0) rectangle (axis cs:0.128395339331907,0.775029630151832);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.128395339331907,0) rectangle (axis cs:0.137150374109396,0.968787037689796);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.137150374109396,0) rectangle (axis cs:0.145905408886885,0.871908333920811);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.145905408886885,0) rectangle (axis cs:0.154660443664375,0.629711574498363);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.154660443664375,0) rectangle (axis cs:0.163415478441864,0.678150926382857);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.163415478441864,0) rectangle (axis cs:0.172170513219354,0.9203476858053);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.172170513219354,0) rectangle (axis cs:0.180925547996843,0.581272222613874);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.180925547996843,0) rectangle (axis cs:0.189680582774332,0.435954166960408);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.189680582774332,0) rectangle (axis cs:0.198435617551822,0.484393518844895);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.198435617551822,0) rectangle (axis cs:0.207190652329311,0.387514815075916);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.207190652329311,0) rectangle (axis cs:0.2159456871068,0.435954166960408);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.2159456871068,0) rectangle (axis cs:0.22470072188429,0.290636111306937);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.22470072188429,0) rectangle (axis cs:0.233455756661779,0.145318055653469);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.233455756661779,0) rectangle (axis cs:0.242210791439269,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.242210791439269,0) rectangle (axis cs:0.250965826216758,0.193757407537958);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.250965826216758,0) rectangle (axis cs:0.259720860994247,0.435954166960411);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.259720860994247,0) rectangle (axis cs:0.268475895771737,0.290636111306937);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.268475895771737,0) rectangle (axis cs:0.277230930549226,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.277230930549226,0) rectangle (axis cs:0.285985965326715,0.145318055653469);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.285985965326715,0) rectangle (axis cs:0.294741000104205,0.290636111306937);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.294741000104205,0) rectangle (axis cs:0.303496034881694,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.303496034881694,0) rectangle (axis cs:0.312251069659184,0.0484393518844895);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.312251069659184,0) rectangle (axis cs:0.321006104436673,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.321006104436673,0) rectangle (axis cs:0.329761139214162,0.242196759422448);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.329761139214162,0) rectangle (axis cs:0.338516173991652,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.338516173991652,0) rectangle (axis cs:0.347271208769141,0.242196759422448);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.347271208769141,0) rectangle (axis cs:0.356026243546631,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.356026243546631,0) rectangle (axis cs:0.36478127832412,0.145318055653469);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.36478127832412,0) rectangle (axis cs:0.373536313101609,0.0484393518844901);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.373536313101609,0) rectangle (axis cs:0.382291347879099,0.0484393518844895);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.382291347879099,0) rectangle (axis cs:0.391046382656588,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.391046382656588,0) rectangle (axis cs:0.399801417434077,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.399801417434077,0) rectangle (axis cs:0.408556452211567,0.0484393518844895);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.408556452211567,0) rectangle (axis cs:0.417311486989056,0.0484393518844895);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.417311486989056,0) rectangle (axis cs:0.426066521766546,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.426066521766546,0) rectangle (axis cs:0.434821556544035,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.434821556544035,0) rectangle (axis cs:0.443576591321524,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.443576591321524,0) rectangle (axis cs:0.452331626099014,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.452331626099014,0) rectangle (axis cs:0.461086660876503,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.461086660876503,0) rectangle (axis cs:0.469841695653993,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.469841695653993,0) rectangle (axis cs:0.478596730431482,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.478596730431482,0) rectangle (axis cs:0.487351765208971,0.0484393518844901);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.487351765208971,0) rectangle (axis cs:0.496106799986461,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.496106799986461,0) rectangle (axis cs:0.50486183476395,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.50486183476395,0) rectangle (axis cs:0.513616869541439,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.513616869541439,0) rectangle (axis cs:0.522371904318929,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.522371904318929,0) rectangle (axis cs:0.531126939096418,0.096878703768979);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.531126939096418,0) rectangle (axis cs:0.539881973873908,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.539881973873908,0) rectangle (axis cs:0.548637008651397,0.0484393518844895);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.548637008651397,0) rectangle (axis cs:0.557392043428886,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.557392043428886,0) rectangle (axis cs:0.566147078206376,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.566147078206376,0) rectangle (axis cs:0.574902112983865,0.0484393518844895);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.574902112983865,0) rectangle (axis cs:0.583657147761355,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.583657147761355,0) rectangle (axis cs:0.592412182538844,0);
\draw[draw=none,fill=rosybrown178119119,fill opacity=0.2] (axis cs:0.592412182538844,0) rectangle (axis cs:0.601167217316333,0.0968787037689802);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.299074651620513,0) rectangle (axis cs:-0.291095808873156,0.0550423621725517);

\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.291095808873156,0) rectangle (axis cs:-0.2831169661258,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.2831169661258,0) rectangle (axis cs:-0.275138123378444,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.275138123378443,0) rectangle (axis cs:-0.267159280631087,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.267159280631087,0) rectangle (axis cs:-0.259180437883731,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.259180437883731,0) rectangle (axis cs:-0.251201595136374,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.251201595136374,0) rectangle (axis cs:-0.243222752389018,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.243222752389018,0) rectangle (axis cs:-0.235243909641661,0.0550423621725519);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.235243909641661,0) rectangle (axis cs:-0.227265066894305,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.227265066894305,0) rectangle (axis cs:-0.219286224146948,0.0550423621725517);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.219286224146948,0) rectangle (axis cs:-0.211307381399592,0.0550423621725517);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.211307381399592,0) rectangle (axis cs:-0.203328538652236,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.203328538652236,0) rectangle (axis cs:-0.195349695904879,0.0550423621725517);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.195349695904879,0) rectangle (axis cs:-0.187370853157523,0.0550423621725517);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.187370853157523,0) rectangle (axis cs:-0.179392010410166,0.0550423621725519);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.179392010410166,0) rectangle (axis cs:-0.17141316766281,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.17141316766281,0) rectangle (axis cs:-0.163434324915453,0.110084724345103);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.163434324915453,0) rectangle (axis cs:-0.155455482168097,0.0550423621725517);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.155455482168097,0) rectangle (axis cs:-0.147476639420741,0.165127086517656);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.147476639420741,0) rectangle (axis cs:-0.139497796673384,0.33025417303531);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.139497796673384,0) rectangle (axis cs:-0.131518953926028,0.110084724345103);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.131518953926028,0) rectangle (axis cs:-0.123540111178671,0.110084724345103);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.123540111178671,0) rectangle (axis cs:-0.115561268431315,0.385296535207862);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.115561268431315,0) rectangle (axis cs:-0.107582425683958,0.440338897380413);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.107582425683958,0) rectangle (axis cs:-0.099603582936602,0.605465983898071);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.099603582936602,0) rectangle (axis cs:-0.0916247401892455,0.385296535207862);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0916247401892455,0) rectangle (axis cs:-0.0836458974418891,0.935720156933379);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0836458974418891,0) rectangle (axis cs:-0.0756670546945326,1.10084724345103);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0756670546945326,0) rectangle (axis cs:-0.0676882119471762,1.21093196779614);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0676882119471762,0) rectangle (axis cs:-0.0597093691998198,1.21093196779614);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0597093691998198,0) rectangle (axis cs:-0.0517305264524633,1.81639795169421);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0517305264524633,0) rectangle (axis cs:-0.0437516837051069,2.25673684907462);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0437516837051069,0) rectangle (axis cs:-0.0357728409577505,2.58699102210993);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0357728409577505,0) rectangle (axis cs:-0.027793998210394,3.4126264546982);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.027793998210394,0) rectangle (axis cs:-0.0198151554630376,5.11893968204731);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0198151554630376,0) rectangle (axis cs:-0.0118363127156811,9.41224393150634);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0118363127156811,0) rectangle (axis cs:-0.0038574699683247,13.3752940079301);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:-0.0038574699683247,0) rectangle (axis cs:0.00412137277903168,17.3383440843539);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.00412137277903168,0) rectangle (axis cs:0.0121002155263881,11.3937689697182);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0121002155263881,0) rectangle (axis cs:0.0200790582737446,8.42148141240041);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0200790582737446,0) rectangle (axis cs:0.028057901021101,6.05465983898068);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.028057901021101,0) rectangle (axis cs:0.0360367437684574,4.18321952511393);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0360367437684574,0) rectangle (axis cs:0.0440155865158139,4.01809243859627);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0440155865158139,0) rectangle (axis cs:0.0519944292631703,3.02732991949034);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0519944292631703,0) rectangle (axis cs:0.0599732720105268,2.53194865993738);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0599732720105268,0) rectangle (axis cs:0.0679521147578832,2.25673684907462);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0679521147578832,0) rectangle (axis cs:0.0759309575052396,2.64203338428248);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0759309575052396,0) rectangle (axis cs:0.0839098002525961,1.7063132273491);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0839098002525961,0) rectangle (axis cs:0.0918886429999525,2.09160976255698);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0918886429999525,0) rectangle (axis cs:0.0998674857473089,1.10084724345103);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.0998674857473089,0) rectangle (axis cs:0.107846328494665,1.54118614083145);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.107846328494665,0) rectangle (axis cs:0.115825171242022,1.32101669214124);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.115825171242022,0) rectangle (axis cs:0.123804013989378,1.37605905431379);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.123804013989378,0) rectangle (axis cs:0.131782856736735,1.32101669214124);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.131782856736735,0) rectangle (axis cs:0.139761699484091,0.605465983898068);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.139761699484091,0) rectangle (axis cs:0.147740542231448,0.715550708243172);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.147740542231448,0) rectangle (axis cs:0.155719384978804,0.825635432588275);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.155719384978804,0) rectangle (axis cs:0.16369822772616,0.440338897380413);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.16369822772616,0) rectangle (axis cs:0.171677070473517,0.27521181086276);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.171677070473517,0) rectangle (axis cs:0.179655913220873,0.550423621725517);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.179655913220873,0) rectangle (axis cs:0.18763475596823,0.33025417303531);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.18763475596823,0) rectangle (axis cs:0.195613598715586,0.440338897380413);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.195613598715586,0) rectangle (axis cs:0.203592441462943,0.275211810862756);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.203592441462943,0) rectangle (axis cs:0.211571284210299,0.27521181086276);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.211571284210299,0) rectangle (axis cs:0.219550126957655,0.110084724345104);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.219550126957655,0) rectangle (axis cs:0.227528969705012,0.110084724345103);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.227528969705012,0) rectangle (axis cs:0.235507812452368,0.27521181086276);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.235507812452368,0) rectangle (axis cs:0.243486655199725,0.275211810862756);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.243486655199725,0) rectangle (axis cs:0.251465497947081,0.27521181086276);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.251465497947081,0) rectangle (axis cs:0.259444340694438,0.385296535207859);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.259444340694438,0) rectangle (axis cs:0.267423183441794,0.110084724345104);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.267423183441794,0) rectangle (axis cs:0.275402026189151,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.275402026189151,0) rectangle (axis cs:0.283380868936507,0.165127086517656);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.283380868936507,0) rectangle (axis cs:0.291359711683863,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.291359711683863,0) rectangle (axis cs:0.29933855443122,0.110084724345104);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.29933855443122,0) rectangle (axis cs:0.307317397178576,0.0550423621725521);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.307317397178576,0) rectangle (axis cs:0.315296239925933,0.0550423621725513);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.315296239925933,0) rectangle (axis cs:0.323275082673289,0.165127086517656);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.323275082673289,0) rectangle (axis cs:0.331253925420646,0.165127086517654);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.331253925420646,0) rectangle (axis cs:0.339232768168002,0.0550423621725521);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.339232768168002,0) rectangle (axis cs:0.347211610915358,0.0550423621725513);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.347211610915358,0) rectangle (axis cs:0.355190453662715,0.0550423621725521);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.355190453662715,0) rectangle (axis cs:0.363169296410071,0.0550423621725513);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.363169296410071,0) rectangle (axis cs:0.371148139157428,0.0550423621725521);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.371148139157428,0) rectangle (axis cs:0.379126981904784,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.379126981904784,0) rectangle (axis cs:0.387105824652141,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.387105824652141,0) rectangle (axis cs:0.395084667399497,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.395084667399497,0) rectangle (axis cs:0.403063510146853,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.403063510146853,0) rectangle (axis cs:0.41104235289421,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.41104235289421,0) rectangle (axis cs:0.419021195641566,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.419021195641566,0) rectangle (axis cs:0.427000038388923,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.427000038388923,0) rectangle (axis cs:0.434978881136279,0.0550423621725513);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.434978881136279,0) rectangle (axis cs:0.442957723883636,0.0550423621725521);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.442957723883636,0) rectangle (axis cs:0.450936566630992,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.450936566630992,0) rectangle (axis cs:0.458915409378349,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.458915409378349,0) rectangle (axis cs:0.466894252125705,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.466894252125705,0) rectangle (axis cs:0.474873094873061,0.0550423621725521);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.474873094873061,0) rectangle (axis cs:0.482851937620418,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.482851937620418,0) rectangle (axis cs:0.490830780367774,0);
\draw[draw=none,fill=indianred2046767,fill opacity=0.2] (axis cs:0.490830780367774,0) rectangle (axis cs:0.498809623115131,0.0550423621725517);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.274359158857829,0) rectangle (axis cs:-0.26525710171694,0.0559965717675886);

\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.26525710171694,0) rectangle (axis cs:-0.25615504457605,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.25615504457605,0) rectangle (axis cs:-0.24705298743516,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.24705298743516,0) rectangle (axis cs:-0.23795093029427,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.23795093029427,0) rectangle (axis cs:-0.22884887315338,0.0559965717675886);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.22884887315338,0) rectangle (axis cs:-0.219746816012491,0.0559965717675886);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.219746816012491,0) rectangle (axis cs:-0.210644758871601,0.0559965717675885);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.210644758871601,0) rectangle (axis cs:-0.201542701730711,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.201542701730711,0) rectangle (axis cs:-0.192440644589821,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.192440644589821,0) rectangle (axis cs:-0.183338587448931,0.0559965717675886);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.183338587448931,0) rectangle (axis cs:-0.174236530308042,0.0559965717675886);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.174236530308042,0) rectangle (axis cs:-0.165134473167152,0.0559965717675886);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.165134473167152,0) rectangle (axis cs:-0.156032416026262,0.167989715302766);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.156032416026262,0) rectangle (axis cs:-0.146930358885372,0.223986287070354);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.146930358885372,0) rectangle (axis cs:-0.137828301744482,0.559965717675886);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.137828301744482,0) rectangle (axis cs:-0.128726244603593,0.279982858837943);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.128726244603593,0) rectangle (axis cs:-0.119624187462703,0.447972574140709);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.119624187462703,0) rectangle (axis cs:-0.110522130321813,0.279982858837943);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.110522130321813,0) rectangle (axis cs:-0.101420073180923,0.72795543297865);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.101420073180923,0) rectangle (axis cs:-0.0923180160400333,0.895945148281418);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0923180160400333,0) rectangle (axis cs:-0.0832159588991435,0.895945148281418);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0832159588991435,0) rectangle (axis cs:-0.0741139017582537,1.11993143535177);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0741139017582537,0) rectangle (axis cs:-0.0650118446173639,1.0079382918166);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0650118446173639,0) rectangle (axis cs:-0.0559097874764741,1.73589372479525);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0559097874764741,0) rectangle (axis cs:-0.0468077303355843,2.12786972716836);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0468077303355843,0) rectangle (axis cs:-0.0377056731946945,2.40785258600631);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0377056731946945,0) rectangle (axis cs:-0.0286036160538047,3.52778402135808);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0286036160538047,0) rectangle (axis cs:-0.0195015589129149,5.8236434638292);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0195015589129149,0) rectangle (axis cs:-0.0103995017720251,10.1913760617011);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.0103995017720251,0) rectangle (axis cs:-0.00129744463113529,16.5189886714386);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:-0.00129744463113529,0) rectangle (axis cs:0.0078046125097545,15.9030263819952);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0078046125097545,0) rectangle (axis cs:0.0169066696506443,9.91139320286319);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0169066696506443,0) rectangle (axis cs:0.0260087267915341,6.15962289443475);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0260087267915341,0) rectangle (axis cs:0.0351107839324239,5.09568803085056);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0351107839324239,0) rectangle (axis cs:0.0442128410733137,3.86376345196362);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0442128410733137,0) rectangle (axis cs:0.0533148982142035,2.9678183036822);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0533148982142035,0) rectangle (axis cs:0.0624169553550933,2.63183887307667);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0624169553550933,0) rectangle (axis cs:0.0715190124959831,1.73589372479524);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0715190124959831,0) rectangle (axis cs:0.0806210696368729,1.23192457888695);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0806210696368729,0) rectangle (axis cs:0.0897231267777627,1.34391772242213);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0897231267777627,0) rectangle (axis cs:0.0988251839186525,0.951941720049007);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.0988251839186525,0) rectangle (axis cs:0.107927241059542,0.671958861211064);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.107927241059542,0) rectangle (axis cs:0.117029298200432,0.783952004746241);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.117029298200432,0) rectangle (axis cs:0.126131355341322,0.447972574140709);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.126131355341322,0) rectangle (axis cs:0.135233412482212,0.39197600237312);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.135233412482212,0) rectangle (axis cs:0.144335469623102,0.167989715302766);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.144335469623102,0) rectangle (axis cs:0.153437526763991,0.503969145908298);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.153437526763991,0) rectangle (axis cs:0.162539583904881,0.559965717675886);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.162539583904881,0) rectangle (axis cs:0.171641641045771,0.223986287070353);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.171641641045771,0) rectangle (axis cs:0.180743698186661,0.447972574140709);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.180743698186661,0) rectangle (axis cs:0.189845755327551,0.167989715302766);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.189845755327551,0) rectangle (axis cs:0.19894781246844,0.447972574140709);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.19894781246844,0) rectangle (axis cs:0.20804986960933,0.0559965717675886);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.20804986960933,0) rectangle (axis cs:0.21715192675022,0.447972574140709);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.21715192675022,0) rectangle (axis cs:0.22625398389111,0.279982858837943);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.22625398389111,0) rectangle (axis cs:0.235356041032,0.223986287070353);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.235356041032,0) rectangle (axis cs:0.244458098172889,0.167989715302767);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.244458098172889,0) rectangle (axis cs:0.253560155313779,0.0559965717675883);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.253560155313779,0) rectangle (axis cs:0.262662212454669,0.167989715302767);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.262662212454669,0) rectangle (axis cs:0.271764269595559,0.0559965717675883);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.271764269595559,0) rectangle (axis cs:0.280866326736449,0.223986287070356);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.280866326736449,0) rectangle (axis cs:0.289968383877338,0.33597943060553);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.289968383877338,0) rectangle (axis cs:0.299070441018228,0.167989715302767);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.299070441018228,0) rectangle (axis cs:0.308172498159118,0.167989715302765);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.308172498159118,0) rectangle (axis cs:0.317274555300008,0.279982858837941);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.317274555300008,0) rectangle (axis cs:0.326376612440898,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.326376612440898,0) rectangle (axis cs:0.335478669581787,0.111993143535177);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.335478669581787,0) rectangle (axis cs:0.344580726722677,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.344580726722677,0) rectangle (axis cs:0.353682783863567,0.111993143535177);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.353682783863567,0) rectangle (axis cs:0.362784841004457,0.055996571767589);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.362784841004457,0) rectangle (axis cs:0.371886898145347,0.111993143535177);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.371886898145347,0) rectangle (axis cs:0.380988955286236,0.055996571767589);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.380988955286236,0) rectangle (axis cs:0.390091012427126,0.0559965717675883);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.390091012427126,0) rectangle (axis cs:0.399193069568016,0.111993143535178);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.399193069568016,0) rectangle (axis cs:0.408295126708906,0.0559965717675883);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.408295126708906,0) rectangle (axis cs:0.417397183849796,0.167989715302765);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.417397183849796,0) rectangle (axis cs:0.426499240990685,0.055996571767589);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.426499240990685,0) rectangle (axis cs:0.435601298131575,0.111993143535177);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.435601298131575,0) rectangle (axis cs:0.444703355272465,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.444703355272465,0) rectangle (axis cs:0.453805412413355,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.453805412413355,0) rectangle (axis cs:0.462907469554245,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.462907469554245,0) rectangle (axis cs:0.472009526695134,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.472009526695134,0) rectangle (axis cs:0.481111583836024,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.481111583836024,0) rectangle (axis cs:0.490213640976914,0.0559965717675883);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.490213640976914,0) rectangle (axis cs:0.499315698117804,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.499315698117804,0) rectangle (axis cs:0.508417755258693,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.508417755258694,0) rectangle (axis cs:0.517519812399584,0.0559965717675883);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.517519812399583,0) rectangle (axis cs:0.526621869540473,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.526621869540473,0) rectangle (axis cs:0.535723926681363,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.535723926681363,0) rectangle (axis cs:0.544825983822253,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.544825983822253,0) rectangle (axis cs:0.553928040963143,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.553928040963143,0) rectangle (axis cs:0.563030098104032,0.055996571767589);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.563030098104032,0) rectangle (axis cs:0.572132155244922,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.572132155244922,0) rectangle (axis cs:0.581234212385812,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.581234212385812,0) rectangle (axis cs:0.590336269526702,0.0559965717675883);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.590336269526702,0) rectangle (axis cs:0.599438326667592,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.599438326667592,0) rectangle (axis cs:0.608540383808481,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.608540383808482,0) rectangle (axis cs:0.617642440949371,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.617642440949371,0) rectangle (axis cs:0.626744498090261,0);
\draw[draw=none,fill=red22900,fill opacity=0.2] (axis cs:0.626744498090261,0) rectangle (axis cs:0.635846555231151,0.0559965717675883);
\end{axis}

\end{tikzpicture}


==> plots/aggressive_blocking.tex <==
%     % This file was created with tikzplotlib v0.10.1.
% %\tikzset{external/force remake}
% \begin{tikzpicture}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkslateblue7671178}{RGB}{76,71,178}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen7117876}{RGB}{71,178,76}
% \definecolor{sienna1787171}{RGB}{178,71,71}
% \definecolor{peru17816071}{RGB}{100,100,100}

% \begin{groupplot}[group style={group size=2 by 2 , vertical sep=0.3cm, group name=eval, horizontal sep=1.5cm},
% width=0.88\columnwidth,
% height=0.45\columnwidth]
% % Wr Agressive
% \nextgroupplot[
% legend cell align={left},
% legend columns=1,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
% anchor=west,
% at={(2.3,-0.1)}, row sep = 0.07cm},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={,,},
% y grid style={darkgray176},
% ylabel={win rate},
% ymin=0.0875, ymax=0.65,
% ytick style={color=black},
% ]
% \addplot [semithick, peru17816071,line width=2pt]
% table {%
% 0 0.11
% 1 0.21
% 2 0.37
% 3 0.63
% 4 0.56
% };
% \addlegendentry{$GT$}
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.11
% 1 0.14
% 2 0.41
% 3 0.55
% 4 0.49
% };
% \addlegendentry{$GP_{0.5}$}
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.12
% 1 0.14
% 2 0.4
% 3 0.56
% 4 0.48
% };
% \addlegendentry{$GP_{1}$}
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.12
% 1 0.12
% 2 0.41
% 3 0.51
% 4 0.47
% };
% \addlegendentry{$GP_{2}$}
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.12
% 1 0.18
% 2 0.17
% 3 0.22
% 4 0.19
% };
% \addlegendentry{$NL_0$}
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.15
% 1 0.19
% 2 0.32
% 3 0.36
% 4 0.27
% };
% \addlegendentry{$NL_{0.025}$}
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.15
% 1 0.21
% 2 0.33
% 3 0.33
% 4 0.31
% };
% \addlegendentry{$NL_{0.1}$}
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.14
% 1 0.19
% 2 0.33
% 3 0.49
% 4 0.55
% };
% \addlegendentry{$CV_0$}
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.13
% 1 0.14
% 2 0.27
% 3 0.45
% 4 0.52
% };
% \addlegendentry{$CV_{0.025}$}
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.13
% 1 0.13
% 2 0.26
% 3 0.51
% 4 0.52
% };
% \addlegendentry{$CV_{0.1}$}
% % Wr OL
% % \nextgroupplot[
% % tick align=outside,
% % tick pos=left,
% % x grid style={darkgray176},
% % xmin=-0.2, xmax=4.2,
% % xtick style={color=black},
% % xtick={0,1,2,3,4},
% % xticklabels={,,},
% % y grid style={darkgray176},
% % ymin=0.054, ymax=0.186,
% % ytick style={color=black},
% % width=0.5\textwidth,
% % height=0.2\textwidth
% % ]
% % \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.06
% % 1 0.06
% % 2 0.07
% % 3 0.11
% % 4 0.13
% % };
% % \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.08
% % 1 0.06
% % 2 0.08
% % 3 0.12
% % 4 0.15
% % };
% % \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.08
% % 1 0.07
% % 2 0.1
% % 3 0.1
% % 4 0.13
% % };
% % \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.1
% % 1 0.07
% % 2 0.07
% % 3 0.07
% % 4 0.13
% % };
% % \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.09
% % 1 0.08
% % 2 0.14
% % 3 0.07
% % 4 0.14
% % };
% % \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.08
% % 1 0.09
% % 2 0.1
% % 3 0.1
% % 4 0.18
% % };
% % \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.09
% % 1 0.08
% % 2 0.08
% % 3 0.06
% % 4 0.13
% % };
% % \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.1
% % 1 0.07
% % 2 0.08
% % 3 0.06
% % 4 0.14
% % };
% % \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.08
% % 1 0.07
% % 2 0.09
% % 3 0.07
% % 4 0.13
% % };
% % \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.1
% % 1 0.08
% % 2 0.11
% % 3 0.05
% % 4 0.17
% % };
% % \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.1
% % 1 0.08
% % 2 0.09
% % 3 0.1
% % 4 0.14
% % };
% % \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.08
% % 1 0.07
% % 2 0.12
% % 3 0.13
% % 4 0.15
% % };
% % Cr Agrr
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={,,},
% y grid style={darkgray176},
% ylabel={crash rate},
% ymin=0.028, ymax=0.732,
% ytick style={color=black}
% ]
% \addplot [semithick, peru17816071, line width=2pt]
% table {%
% 0 0.05
% 1 0.06
% 2 0.11
% 3 0.06
% 4 0.09
% };
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.06
% 1 0.06
% 2 0.08
% 3 0.08
% 4 0.12
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.06
% 1 0.06
% 2 0.1
% 3 0.07
% 4 0.1
% };
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.07
% 1 0.07
% 2 0.08
% 3 0.1
% 4 0.1
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.19
% 1 0.42
% 2 0.61
% 3 0.66
% 4 0.7
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.14
% 1 0.38
% 2 0.51
% 3 0.42
% 4 0.63
% };
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.16
% 1 0.37
% 2 0.4
% 3 0.47
% 4 0.6
% };
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.11
% 1 0.3
% 2 0.34
% 3 0.3
% 4 0.28
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.07
% 1 0.11
% 2 0.27
% 3 0.24
% 4 0.27
% };
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.06
% 1 0.26
% 2 0.31
% 3 0.25
% 4 0.3
% };
% % Cr OL
% % \nextgroupplot[
% % tick align=outside,
% % tick pos=left,
% % x grid style={darkgray176},
% % xmin=-0.2, xmax=4.2,
% % xtick style={color=black},
% % xtick={0,1,2,3,4},
% % xticklabels={,,},
% % y grid style={darkgray176},
% % ymin=0.0235, ymax=0.3865,
% % ytick style={color=black},
% % width=0.5\textwidth,
% % height=0.2\textwidth
% % ]
% % \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.1
% % 1 0.08
% % 2 0.07
% % 3 0.04
% % 4 0.09
% % };
% % \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.09
% % 1 0.08
% % 2 0.07
% % 3 0.05
% % 4 0.09
% % };
% % \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.09
% % 1 0.08
% % 2 0.06
% % 3 0.05
% % 4 0.1
% % };
% % \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.17
% % 1 0.23
% % 2 0.22
% % 3 0.25
% % 4 0.37
% % };
% % \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.15
% % 1 0.25
% % 2 0.16
% % 3 0.21
% % 4 0.33
% % };
% % \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.18
% % 1 0.22
% % 2 0.18
% % 3 0.16
% % 4 0.3
% % };
% % \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.16
% % 1 0.2
% % 2 0.14
% % 3 0.16
% % 4 0.25
% % };
% % \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.1
% % 1 0.09
% % 2 0.06
% % 3 0.07
% % 4 0.19
% % };
% % \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.09
% % 1 0.08
% % 2 0.07
% % 3 0.07
% % 4 0.17
% % };
% % \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.07
% % 1 0.09
% % 2 0.05
% % 3 0.07
% % 4 0.12
% % };
% % \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.07
% % 1 0.08
% % 2 0.06
% % 3 0.04
% % 4 0.08
% % };
% % \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.1
% % 1 0.08
% % 2 0.05
% % 3 0.04
% % 4 0.09
% % };
% % r Agrr
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% y grid style={darkgray176},
% xticklabels={0,50,100,200,300},
% ylabel={wins-per-crash},
% ymin=-0.115, ymax=9.6,
% ytick style={color=black}
% ]
% \addplot [semithick, peru17816071, line width=2pt]
% table {%
% 0 2.2
% 1 3.5
% 2 3.363636
% 3 9.5
% 4 5.88888
% };
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1.83333333333333
% 1 2.33333333333333
% 2 5.125
% 3 6.875
% 4 4.08333333333333
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 2
% 1 2.33333333333333
% 2 4
% 3 8
% 4 4.8
% };
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1.71428571428571
% 1 1.71428571428571
% 2 5.125
% 3 5.1
% 4 4.7
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.631578947368421
% 1 0.428571428571429
% 2 0.278688524590164
% 3 0.333333333333333
% 4 0.271428571428571
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 1.07142857142857
% 1 0.5
% 2 0.627450980392157
% 3 0.857142857142857
% 4 0.428571428571429
% };
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.9375
% 1 0.567567567567568
% 2 0.825
% 3 0.702127659574468
% 4 0.516666666666667
% };
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1.27272727272727
% 1 0.633333333333333
% 2 0.970588235294118
% 3 1.63333333333333
% 4 1.96428571428571
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 1.85714285714286
% 1 1.27272727272727
% 2 1
% 3 1.875
% 4 1.92592592592593
% };
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 2.16666666666667
% 1 0.5
% 2 0.838709677419355
% 3 2.04
% 4 1.73333333333333
% };
% % r OL
% % \nextgroupplot[
% % tick align=outside,
% % tick pos=left,
% % x grid style={darkgray176},
% % xmin=-0.2, xmax=4.2,
% % xtick style={color=black},
% % xtick={0,1,2,3,4},
% % xticklabels={,,},
% % y grid style={darkgray176},
% % ymin=0.1565, ymax=2.8735,
% % ytick style={color=black},
% % width=0.5\textwidth,
% % height=0.2\textwidth
% % ]
% % \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.6
% % 1 0.75
% % 2 1
% % 3 2.75
% % 4 1.44444444444444
% % };
% % \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.888888888888889
% % 1 0.75
% % 2 1.14285714285714
% % 3 2.4
% % 4 1.66666666666667
% % };
% % \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.888888888888889
% % 1 0.875
% % 2 1.66666666666667
% % 3 2
% % 4 1.3
% % };
% % \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.588235294117647
% % 1 0.304347826086957
% % 2 0.318181818181818
% % 3 0.28
% % 4 0.351351351351351
% % };
% % \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.6
% % 1 0.32
% % 2 0.875
% % 3 0.333333333333333
% % 4 0.424242424242424
% % };
% % \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.444444444444444
% % 1 0.409090909090909
% % 2 0.555555555555556
% % 3 0.625
% % 4 0.6
% % };
% % \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.5625
% % 1 0.4
% % 2 0.571428571428571
% % 3 0.375
% % 4 0.52
% % };
% % \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 1
% % 1 0.777777777777778
% % 2 1.33333333333333
% % 3 0.857142857142857
% % 4 0.736842105263158
% % };
% % \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.888888888888889
% % 1 0.875
% % 2 1.28571428571429
% % 3 1
% % 4 0.764705882352941
% % };
% % \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 1.42857142857143
% % 1 0.888888888888889
% % 2 2.2
% % 3 0.714285714285714
% % 4 1.41666666666667
% % };
% % \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 1.42857142857143
% % 1 1
% % 2 1.5
% % 3 2.5
% % 4 1.75
% % };
% % \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 0.8
% % 1 0.875
% % 2 2.4
% % 3 3.25
% % 4 1.66666666666667
% % };
% % ua Agrr
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% % xlabel={\(\displaystyle q_y^2\)},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={0,50,100,200,300},
% y grid style={darkgray176},
% ylabel={\(\displaystyle \text{min.} \ a_x\)},
% ymin=-1.54834208180363, ymax=-0.278534966665986,
% ytick style={color=black}
% ]
% \addplot [semithick, peru17816071, line width=2pt]
% table {%
% 0 -0.519452931243513
% 1 -0.9613496843426
% 2 -1.24394730712372
% 3 -0.875323352022802
% 4 -0.958106322526545
% };
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.448479906881927
% 1 -0.695101576235878
% 2 -0.727538346044256
% 3 -0.714430906355944
% 4 -0.871607733187644
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.419267103494459
% 1 -0.716251093734238
% 2 -0.763752801898546
% 3 -0.703845087320602
% 4 -0.82231587031762
% };
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 -0.42222114488103
% 1 -0.66521535126411
% 2 -0.807351452509593
% 3 -0.684345590863186
% 4 -0.860414672608281
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.376881236514632
% 1 -0.994485567670826
% 2 -1.29111224451146
% 3 -1.39705248026796
% 4 -1.4906235765701
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.373741197766053
% 1 -0.723170205392903
% 2 -0.890394086547357
% 3 -1.11534585772843
% 4 -1.15483176979229
% };
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 -0.336253471899515
% 1 -0.706564877656265
% 2 -0.938331451808784
% 3 -1.08336210404645
% 4 -1.25813344182015
% };
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.515959097817902
% 1 -1.09684952343133
% 2 -1.2634768959616
% 3 -1.18221351165042
% 4 -1.04549866181174
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.405996532195941
% 1 -1.04833445228062
% 2 -1.30517400819731
% 3 -1.13146899289305
% 4 -1.17571792454042
% };
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 -0.452971120200953
% 1 -1.07879226523913
% 2 -1.32936370686126
% 3 -1.00889660964955
% 4 -1.16949412801012
% };
% % ua OL
% % \nextgroupplot[
% % tick align=outside,
% % tick pos=left,
% % x grid style={darkgray176},
% % % xlabel={\(\displaystyle q_y^2\)},
% % xmin=-0.2, xmax=4.2,
% % xtick style={color=black},
% % xtick={0,1,2,3,4},
% % xticklabels={0,50,100,200,300},
% % y grid style={darkgray176},
% % ymin=-1.11461898203654, ymax=-0.281588677120597,
% % ytick style={color=black},
% % width=0.5\textwidth,
% % height=0.2\textwidth
% % ]
% % \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.377276464947495
% % 1 -0.368021530471656
% % 2 -0.332770375636592
% % 3 -0.362787749474482
% % 4 -0.428940649964571
% % };
% % \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.396249845835711
% % 1 -0.35841192334516
% % 2 -0.358249773381664
% % 3 -0.368426106426713
% % 4 -0.426328220630617
% % };
% % \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.379072685749945
% % 1 -0.319453690980413
% % 2 -0.345810842888042
% % 3 -0.365677242845579
% % 4 -0.445298268362266
% % };
% % \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.443916871006713
% % 1 -0.610636963948377
% % 2 -0.685277903931526
% % 3 -0.933436123896535
% % 4 -0.830899773146736
% % };
% % \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.396488161587353
% % 1 -0.465313543115975
% % 2 -0.509218020950909
% % 3 -0.811335891965766
% % 4 -0.95374482802695
% % };
% % \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.37693472737275
% % 1 -0.522406962048557
% % 2 -0.489855082478359
% % 3 -0.83220240377991
% % 4 -0.84751232579356
% % };
% % \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.49536559096593
% % 1 -0.71287274116533
% % 2 -0.706527115727403
% % 3 -0.944850387161904
% % 4 -1.07675396817672
% % };
% % \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.390851649453219
% % 1 -0.633961465571319
% % 2 -0.635014395342361
% % 3 -0.92123110715613
% % 4 -0.978855511113582
% % };
% % \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.448963686096337
% % 1 -0.613622041481758
% % 2 -0.626762957491013
% % 3 -0.888161527586558
% % 4 -0.964249975173884
% % };
% % \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.701059949465572
% % 1 -0.459799707734156
% % 2 -0.538406990188227
% % 3 -0.680509000066002
% % 4 -0.820381677062814
% % };
% % \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.714256107401521
% % 1 -0.453667915323493
% % 2 -0.569559079341671
% % 3 -0.60638976642419
% % 4 -0.732929688959655
% % };
% % \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% % table {%
% % 0 -0.779385379352773
% % 1 -0.505883504798986
% % 2 -0.479340127236974
% % 3 -0.595216454149627
% % 4 -0.688200163205225
% % };
% \end{groupplot}
% % \vspace{-0.1cm}
% %\node[below = 0.5cm of eval c2r4.south] {(b) Inside};
% %\node[below = 0.5cm of eval c1r4.south] {(a) Inside-outside};
% \end{tikzpicture}

    % This file was created with tikzplotlib v0.10.1.
%\tikzset{external/force remake}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7671178}{RGB}{76,71,178}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7117876}{RGB}{71,178,76}
\definecolor{sienna1787171}{RGB}{178,71,71}
\definecolor{peru17816071}{RGB}{100,100,100}

\begin{groupplot}[group style={group size=2 by 2 , vertical sep=0.2cm, group name=eval, horizontal sep=1.5cm},
width=0.88\columnwidth,
height=0.4\columnwidth]
% Wr Agressive
\nextgroupplot[
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
anchor=west,
at={(2.3,-0.19)}, row sep = 0cm},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ylabel={win rate},
ymin=0.0875, ymax=0.65,
ytick style={color=black},
]
\addplot [semithick, peru17816071,line width=2pt]
table {%
0 0.11
1 0.21
2 0.37
3 0.63
4 0.56
};
\addlegendentry{$GT$}
\addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
table {%
0 0.11
1 0.14
2 0.41
3 0.55
4 0.49
};
\addlegendentry{$GP_{0.5}$}
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.12
1 0.14
2 0.4
3 0.56
4 0.48
};
\addlegendentry{$GP_{1}$}
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.12
1 0.12
2 0.41
3 0.51
4 0.47
};
\addlegendentry{$GP_{2}$}
\addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
table {%
0 0.12
1 0.18
2 0.17
3 0.22
4 0.19
};
\addlegendentry{$NL_0$}
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.15
1 0.19
2 0.32
3 0.36
4 0.27
};
\addlegendentry{$NL_{0.025}$}
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.15
1 0.21
2 0.33
3 0.33
4 0.31
};
\addlegendentry{$NL_{0.1}$}
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
table {%
0 0.14
1 0.19
2 0.33
3 0.49
4 0.55
};
\addlegendentry{$CV_0$}
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.13
1 0.14
2 0.27
3 0.45
4 0.52
};
\addlegendentry{$CV_{0.025}$}
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.13
1 0.13
2 0.26
3 0.51
4 0.52
};
\addlegendentry{$CV_{0.1}$}
% Wr OL
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={,,},
% y grid style={darkgray176},
% ymin=0.054, ymax=0.186,
% ytick style={color=black},
% width=0.5\textwidth,
% height=0.2\textwidth
% ]
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.06
% 1 0.06
% 2 0.07
% 3 0.11
% 4 0.13
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.06
% 2 0.08
% 3 0.12
% 4 0.15
% };
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.07
% 2 0.1
% 3 0.1
% 4 0.13
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.07
% 2 0.07
% 3 0.07
% 4 0.13
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.14
% 3 0.07
% 4 0.14
% };
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.09
% 2 0.1
% 3 0.1
% 4 0.18
% };
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.08
% 3 0.06
% 4 0.13
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.07
% 2 0.08
% 3 0.06
% 4 0.14
% };
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.07
% 2 0.09
% 3 0.07
% 4 0.13
% };
% \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.08
% 2 0.11
% 3 0.05
% 4 0.17
% };
% \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.08
% 2 0.09
% 3 0.1
% 4 0.14
% };
% \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.07
% 2 0.12
% 3 0.13
% 4 0.15
% };
% Cr Agrr
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ylabel={crash rate},
ymin=0.028, ymax=0.732,
ytick style={color=black}
]
\addplot [semithick, peru17816071, line width=2pt]
table {%
0 0.05
1 0.06
2 0.11
3 0.06
4 0.09
};
\addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
table {%
0 0.06
1 0.06
2 0.08
3 0.08
4 0.12
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.06
1 0.06
2 0.1
3 0.07
4 0.1
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.07
1 0.07
2 0.08
3 0.1
4 0.1
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
table {%
0 0.19
1 0.42
2 0.61
3 0.66
4 0.7
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.14
1 0.38
2 0.51
3 0.42
4 0.63
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.16
1 0.37
2 0.4
3 0.47
4 0.6
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
table {%
0 0.11
1 0.3
2 0.34
3 0.3
4 0.28
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.07
1 0.11
2 0.27
3 0.24
4 0.27
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.06
1 0.26
2 0.31
3 0.25
4 0.3
};
% Cr OL
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={,,},
% y grid style={darkgray176},
% ymin=0.0235, ymax=0.3865,
% ytick style={color=black},
% width=0.5\textwidth,
% height=0.2\textwidth
% ]
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.08
% 2 0.07
% 3 0.04
% 4 0.09
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.07
% 3 0.05
% 4 0.09
% };
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.06
% 3 0.05
% 4 0.1
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.17
% 1 0.23
% 2 0.22
% 3 0.25
% 4 0.37
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.15
% 1 0.25
% 2 0.16
% 3 0.21
% 4 0.33
% };
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.18
% 1 0.22
% 2 0.18
% 3 0.16
% 4 0.3
% };
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.16
% 1 0.2
% 2 0.14
% 3 0.16
% 4 0.25
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.09
% 2 0.06
% 3 0.07
% 4 0.19
% };
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.07
% 3 0.07
% 4 0.17
% };
% \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.07
% 1 0.09
% 2 0.05
% 3 0.07
% 4 0.12
% };
% \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.07
% 1 0.08
% 2 0.06
% 3 0.04
% 4 0.08
% };
% \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.08
% 2 0.05
% 3 0.04
% 4 0.09
% };
% r Agrr
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
y grid style={darkgray176},
xticklabels={0,50,100,200,300},
ylabel={wins-per-crash},
ymin=-0.115, ymax=9.6,
ytick style={color=black}
]
\addplot [semithick, peru17816071, line width=2pt]
table {%
0 2.2
1 3.5
2 3.363636
3 9.5
4 5.88888
};
\addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
table {%
0 1.83333333333333
1 2.33333333333333
2 5.125
3 6.875
4 4.08333333333333
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 2
1 2.33333333333333
2 4
3 8
4 4.8
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 1.71428571428571
1 1.71428571428571
2 5.125
3 5.1
4 4.7
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
table {%
0 0.631578947368421
1 0.428571428571429
2 0.278688524590164
3 0.333333333333333
4 0.271428571428571
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 1.07142857142857
1 0.5
2 0.627450980392157
3 0.857142857142857
4 0.428571428571429
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.9375
1 0.567567567567568
2 0.825
3 0.702127659574468
4 0.516666666666667
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
table {%
0 1.27272727272727
1 0.633333333333333
2 0.970588235294118
3 1.63333333333333
4 1.96428571428571
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 1.85714285714286
1 1.27272727272727
2 1
3 1.875
4 1.92592592592593
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 2.16666666666667
1 0.5
2 0.838709677419355
3 2.04
4 1.73333333333333
};
% r OL
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={,,},
% y grid style={darkgray176},
% ymin=0.1565, ymax=2.8735,
% ytick style={color=black},
% width=0.5\textwidth,
% height=0.2\textwidth
% ]
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.6
% 1 0.75
% 2 1
% 3 2.75
% 4 1.44444444444444
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.888888888888889
% 1 0.75
% 2 1.14285714285714
% 3 2.4
% 4 1.66666666666667
% };
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.888888888888889
% 1 0.875
% 2 1.66666666666667
% 3 2
% 4 1.3
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.588235294117647
% 1 0.304347826086957
% 2 0.318181818181818
% 3 0.28
% 4 0.351351351351351
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.6
% 1 0.32
% 2 0.875
% 3 0.333333333333333
% 4 0.424242424242424
% };
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.444444444444444
% 1 0.409090909090909
% 2 0.555555555555556
% 3 0.625
% 4 0.6
% };
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.5625
% 1 0.4
% 2 0.571428571428571
% 3 0.375
% 4 0.52
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.777777777777778
% 2 1.33333333333333
% 3 0.857142857142857
% 4 0.736842105263158
% };
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.888888888888889
% 1 0.875
% 2 1.28571428571429
% 3 1
% 4 0.764705882352941
% };
% \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1.42857142857143
% 1 0.888888888888889
% 2 2.2
% 3 0.714285714285714
% 4 1.41666666666667
% };
% \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 1.42857142857143
% 1 1
% 2 1.5
% 3 2.5
% 4 1.75
% };
% \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.8
% 1 0.875
% 2 2.4
% 3 3.25
% 4 1.66666666666667
% };
% ua Agrr
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle q_y^2\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0,50,100,200,300},
y grid style={darkgray176},
ylabel={\(\displaystyle \text{min.} \ a_x\)},
ymin=-1.54834208180363, ymax=-0.278534966665986,
ytick style={color=black}
]
\addplot [semithick, peru17816071, line width=2pt]
table {%
0 -0.519452931243513
1 -0.9613496843426
2 -1.24394730712372
3 -0.875323352022802
4 -0.958106322526545
};
\addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.448479906881927
1 -0.695101576235878
2 -0.727538346044256
3 -0.714430906355944
4 -0.871607733187644
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 -0.419267103494459
1 -0.716251093734238
2 -0.763752801898546
3 -0.703845087320602
4 -0.82231587031762
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.42222114488103
1 -0.66521535126411
2 -0.807351452509593
3 -0.684345590863186
4 -0.860414672608281
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.376881236514632
1 -0.994485567670826
2 -1.29111224451146
3 -1.39705248026796
4 -1.4906235765701
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 -0.373741197766053
1 -0.723170205392903
2 -0.890394086547357
3 -1.11534585772843
4 -1.15483176979229
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.336253471899515
1 -0.706564877656265
2 -0.938331451808784
3 -1.08336210404645
4 -1.25813344182015
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.515959097817902
1 -1.09684952343133
2 -1.2634768959616
3 -1.18221351165042
4 -1.04549866181174
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 -0.405996532195941
1 -1.04833445228062
2 -1.30517400819731
3 -1.13146899289305
4 -1.17571792454042
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.452971120200953
1 -1.07879226523913
2 -1.32936370686126
3 -1.00889660964955
4 -1.16949412801012
};
% ua OL
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% % xlabel={\(\displaystyle q_y^2\)},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={0,50,100,200,300},
% y grid style={darkgray176},
% ymin=-1.11461898203654, ymax=-0.281588677120597,
% ytick style={color=black},
% width=0.5\textwidth,
% height=0.2\textwidth
% ]
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.377276464947495
% 1 -0.368021530471656
% 2 -0.332770375636592
% 3 -0.362787749474482
% 4 -0.428940649964571
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.396249845835711
% 1 -0.35841192334516
% 2 -0.358249773381664
% 3 -0.368426106426713
% 4 -0.426328220630617
% };
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 -0.379072685749945
% 1 -0.319453690980413
% 2 -0.345810842888042
% 3 -0.365677242845579
% 4 -0.445298268362266
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.443916871006713
% 1 -0.610636963948377
% 2 -0.685277903931526
% 3 -0.933436123896535
% 4 -0.830899773146736
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.396488161587353
% 1 -0.465313543115975
% 2 -0.509218020950909
% 3 -0.811335891965766
% 4 -0.95374482802695
% };
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 -0.37693472737275
% 1 -0.522406962048557
% 2 -0.489855082478359
% 3 -0.83220240377991
% 4 -0.84751232579356
% };
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.49536559096593
% 1 -0.71287274116533
% 2 -0.706527115727403
% 3 -0.944850387161904
% 4 -1.07675396817672
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.390851649453219
% 1 -0.633961465571319
% 2 -0.635014395342361
% 3 -0.92123110715613
% 4 -0.978855511113582
% };
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 -0.448963686096337
% 1 -0.613622041481758
% 2 -0.626762957491013
% 3 -0.888161527586558
% 4 -0.964249975173884
% };
% \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.701059949465572
% 1 -0.459799707734156
% 2 -0.538406990188227
% 3 -0.680509000066002
% 4 -0.820381677062814
% };
% \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.714256107401521
% 1 -0.453667915323493
% 2 -0.569559079341671
% 3 -0.60638976642419
% 4 -0.732929688959655
% };
% \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 -0.779385379352773
% 1 -0.505883504798986
% 2 -0.479340127236974
% 3 -0.595216454149627
% 4 -0.688200163205225
% };
\end{groupplot}
% \vspace{-0.1cm}
%\node[below = 0.5cm of eval c2r4.south] {(b) Inside};
%\node[below = 0.5cm of eval c1r4.south] {(a) Inside-outside};
\end{tikzpicture}


==> plots/aggressive_blocking_simple.tex <==
    % This file was created with tikzplotlib v0.10.1.
%\tikzset{external/force remake}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7671178}{RGB}{76,71,178}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7117876}{RGB}{71,178,76}
\definecolor{sienna1787171}{RGB}{178,71,71}
\definecolor{peru17816071}{RGB}{100,100,100}

\begin{groupplot}[group style={group size=2 by 2 , vertical sep=0.3cm, group name=eval, horizontal sep=1.5cm},
width=0.88\columnwidth,
height=0.45\columnwidth]
% Wr Agressive
\nextgroupplot[
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
anchor=west,
at={(2.3,-0.1)}, row sep = 0.07cm},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ylabel={win rate},
ymin=0.0875, ymax=0.65,
ytick style={color=black},
]
\addplot [semithick, peru17816071,line width=2pt]
table {%
0 0.11
1 0.21
2 0.37
3 0.63
4 0.56
};
\addlegendentry{$GT$}
\addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
table {%
0 0.11
1 0.14
2 0.41
3 0.55
4 0.49
};
\addlegendentry{$GP$}
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.12
% 1 0.14
% 2 0.4
% 3 0.56
% 4 0.48
% };
% \addlegendentry{$GP_{1}$}
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.12
% 1 0.12
% 2 0.41
% 3 0.51
% 4 0.47
% };
% \addlegendentry{$GP_{2}$}
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.12
% 1 0.18
% 2 0.17
% 3 0.22
% 4 0.19
% };
% \addlegendentry{$NL_0$}
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.15
% 1 0.19
% 2 0.32
% 3 0.36
% 4 0.27
% };
% \addlegendentry{$NL_{0.025}$}
\addplot [semithick, darkslateblue7671178, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.15
1 0.21
2 0.33
3 0.33
4 0.31
};
\addlegendentry{$NL$}
\addplot [semithick, mediumseagreen7117876, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.14
1 0.19
2 0.33
3 0.49
4 0.55
};
\addlegendentry{$CV$}
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.13
% 1 0.14
% 2 0.27
% 3 0.45
% 4 0.52
% };
% \addlegendentry{$CV_{0.025}$}
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.13
% 1 0.13
% 2 0.26
% 3 0.51
% 4 0.52
% };
% \addlegendentry{$CV_{0.1}$}
% Wr OL
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={,,},
% y grid style={darkgray176},
% ymin=0.054, ymax=0.186,
% ytick style={color=black},
% width=0.5\textwidth,
% height=0.2\textwidth
% ]
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.06
% 1 0.06
% 2 0.07
% 3 0.11
% 4 0.13
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.06
% 2 0.08
% 3 0.12
% 4 0.15
% };
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.07
% 2 0.1
% 3 0.1
% 4 0.13
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.07
% 2 0.07
% 3 0.07
% 4 0.13
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.14
% 3 0.07
% 4 0.14
% };
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.09
% 2 0.1
% 3 0.1
% 4 0.18
% };
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.08
% 3 0.06
% 4 0.13
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.07
% 2 0.08
% 3 0.06
% 4 0.14
% };
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.07
% 2 0.09
% 3 0.07
% 4 0.13
% };
% \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.08
% 2 0.11
% 3 0.05
% 4 0.17
% };
% \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.08
% 2 0.09
% 3 0.1
% 4 0.14
% };
% \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.08
% 1 0.07
% 2 0.12
% 3 0.13
% 4 0.15
% };
% Cr Agrr
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ylabel={crash rate},
ymin=0.028, ymax=0.732,
ytick style={color=black}
]
\addplot [semithick, peru17816071, line width=2pt]
table {%
0 0.05
1 0.06
2 0.11
3 0.06
4 0.09
};
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.06
% 1 0.06
% 2 0.08
% 3 0.08
% 4 0.12
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.06
% 1 0.06
% 2 0.1
% 3 0.07
% 4 0.1
% };
\addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
table {%
0 0.07
1 0.07
2 0.08
3 0.1
4 0.1
};
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.19
% 1 0.42
% 2 0.61
% 3 0.66
% 4 0.7
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.14
% 1 0.38
% 2 0.51
% 3 0.42
% 4 0.63
% };
\addplot [semithick, darkslateblue7671178, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.16
1 0.37
2 0.4
3 0.47
4 0.6
};
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.11
% 1 0.3
% 2 0.34
% 3 0.3
% 4 0.28
% };
\addplot [semithick, mediumseagreen7117876, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.07
1 0.11
2 0.27
3 0.24
4 0.27
};
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.06
% 1 0.26
% 2 0.31
% 3 0.25
% 4 0.3
% };
% Cr OL
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.2, xmax=4.2,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabels={,,},
% y grid style={darkgray176},
% ymin=0.0235, ymax=0.3865,
% ytick style={color=black},
% width=0.5\textwidth,
% height=0.2\textwidth
% ]
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.08
% 2 0.07
% 3 0.04
% 4 0.09
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.07
% 3 0.05
% 4 0.09
% };
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.06
% 3 0.05
% 4 0.1
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.17
% 1 0.23
% 2 0.22
% 3 0.25
% 4 0.37
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.15
% 1 0.25
% 2 0.16
% 3 0.21
% 4 0.33
% };
% \addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.18
% 1 0.22
% 2 0.18
% 3 0.16
% 4 0.3
% };
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.16
% 1 0.2
% 2 0.14
% 3 0.16
% 4 0.25
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.09
% 2 0.06
% 3 0.07
% 4 0.19
% };
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.09
% 1 0.08
% 2 0.07
% 3 0.07
% 4 0.17
% };
% \addplot [semithick, peru17816071, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.07
% 1 0.09
% 2 0.05
% 3 0.07
% 4 0.12
% };
% \addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 0.07
% 1 0.08
% 2 0.06
% 3 0.04
% 4 0.08
% };
% \addplot [semithick, peru17816071, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 0.1
% 1 0.08
% 2 0.05
% 3 0.04
% 4 0.09
% };
% r Agrr
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
y grid style={darkgray176},
xticklabels={0,50,100,200,300},
ylabel={wins-per-crash},
ymin=-0.115, ymax=9.6,
ytick style={color=black}
]
\addplot [semithick, peru17816071, line width=2pt]
table {%
0 2.2
1 3.5
2 3.363636
3 9.5
4 5.88888
};
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1.83333333333333
% 1 2.33333333333333
% 2 5.125
% 3 6.875
% 4 4.08333333333333
% };
\addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
table {%
0 2
1 2.33333333333333
2 4
3 8
4 4.8
};
% \addplot [semithick, sienna1787171, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1.71428571428571
% 1 1.71428571428571
% 2 5.125
% 3 5.1
% 4 4.7
% };
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 0.631578947368421
% 1 0.428571428571429
% 2 0.278688524590164
% 3 0.333333333333333
% 4 0.271428571428571
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 1.07142857142857
% 1 0.5
% 2 0.627450980392157
% 3 0.857142857142857
% 4 0.428571428571429
% };
\addplot [semithick, darkslateblue7671178, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.9375
1 0.567567567567568
2 0.825
3 0.702127659574468
4 0.516666666666667
};
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1.27272727272727
% 1 0.633333333333333
% 2 0.970588235294118
% 3 1.63333333333333
% 4 1.96428571428571
% };
\addplot [semithick, mediumseagreen7117876, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 1.85714285714286
1 1.27272727272727
2 1
3 1.875
4 1.92592592592593
};
% \addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 2.16666666666667
% 1 0.5
% 2 0.838709677419355
% 3 2.04
% 4 1.73333333333333
% };

% ua Agrr
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle q_y^2\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0,50,100,200,300},
y grid style={darkgray176},
ylabel={\(\displaystyle \text{min.} \ a_x\)},
ymin=-1.54834208180363, ymax=-0.278534966665986,
ytick style={color=black}
]
\addplot [semithick, peru17816071, line width=2pt]
table {%
0 -0.519452931243513
1 -0.9613496843426
2 -1.24394730712372
3 -0.875323352022802
4 -0.958106322526545
};
% \addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.448479906881927
% 1 -0.695101576235878
% 2 -0.727538346044256
% 3 -0.714430906355944
% 4 -0.871607733187644
% };
% \addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.419267103494459
% 1 -0.716251093734238
% 2 -0.763752801898546
% 3 -0.703845087320602
% 4 -0.82231587031762
% };
\addplot [semithick, sienna1787171, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.42222114488103
1 -0.66521535126411
2 -0.807351452509593
3 -0.684345590863186
4 -0.860414672608281
};
% \addplot [semithick, darkslateblue7671178, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.376881236514632
% 1 -0.994485567670826
% 2 -1.29111224451146
% 3 -1.39705248026796
% 4 -1.4906235765701
% };
% \addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.373741197766053
% 1 -0.723170205392903
% 2 -0.890394086547357
% 3 -1.11534585772843
% 4 -1.15483176979229
% };
\addplot [semithick, darkslateblue7671178, mark=square*, mark size=2, mark options={solid}]
table {%
0 -0.336253471899515
1 -0.706564877656265
2 -0.938331451808784
3 -1.08336210404645
4 -1.25813344182015
};
% \addplot [semithick, mediumseagreen7117876, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 -0.515959097817902
% 1 -1.09684952343133
% 2 -1.2634768959616
% 3 -1.18221351165042
% 4 -1.04549866181174
% };
% \addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 0 -0.405996532195941
% 1 -1.04833445228062
% 2 -1.30517400819731
% 3 -1.13146899289305
% 4 -1.17571792454042
% };
\addplot [semithick, mediumseagreen7117876, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 -0.452971120200953
1 -1.07879226523913
2 -1.32936370686126
3 -1.00889660964955
4 -1.16949412801012
};

\end{groupplot}
\end{tikzpicture}


==> plots/both_policies.tex <==
% This file was created with tikzplotlib v0.10.1.
%\tikzset{external/force remake}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue7671178}{RGB}{76,71,178}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7117876}{RGB}{71,178,76}
\definecolor{sienna1787171}{RGB}{178,71,71}
\definecolor{peru17816071}{RGB}{178,160,71}

\begin{groupplot}[group style={group size=2 by 4 , vertical sep=0.3cm, group name=eval}]
% Wr Agressive
\nextgroupplot[
legend cell align={left},
legend columns=9,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
anchor=center,
at={(1.07,1.3)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ylabel={win rate},
ymin=0.0875, ymax=0.5825,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\addplot [semithick, sienna1787171, mark=*, mark size=3, mark options={solid}]
table {%
0 0.11
1 0.14
2 0.41
3 0.55
4 0.49
};
\addlegendentry{$GP_{0.5}$}
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.12
1 0.14
2 0.4
3 0.56
4 0.48
};
\addlegendentry{$GP_{1}$}
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.12
1 0.12
2 0.41
3 0.51
4 0.47
};
\addlegendentry{$GP_{2}$}
\addplot [semithick, darkslateblue7671178, mark=*, mark size=3, mark options={solid}]
table {%
0 0.12
1 0.18
2 0.17
3 0.22
4 0.19
};
\addlegendentry{$NL_0$}
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.15
1 0.19
2 0.32
3 0.36
4 0.27
};
\addlegendentry{$NL_{0.025}$}
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.15
1 0.21
2 0.33
3 0.33
4 0.31
};
\addlegendentry{$NL_{0.1}$}
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=3, mark options={solid}]
table {%
0 0.14
1 0.19
2 0.33
3 0.49
4 0.55
};
\addlegendentry{$CV_0$}
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.13
1 0.14
2 0.27
3 0.45
4 0.52
};
\addlegendentry{$CV_{0.025}$}
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.13
1 0.13
2 0.26
3 0.51
4 0.52
};
\addlegendentry{$CV_{0.1}$}
\addplot [semithick, peru17816071, mark=*, mark size=3, mark options={solid}]
table {%
0 0.11
1 0.15
2 0.36
3 0.61
4 0.56
};
\addlegendentry{$GT_0$}
\addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.09
1 0.12
2 0.37
3 0.57
4 0.53
};
\addlegendentry{$GT_{0.025}$}
\addplot [semithick, peru17816071, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.1
1 0.21
2 0.24
3 0.63
4 0.53
};
\addlegendentry{$GT_{0.1}$}
% Wr OL
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ymin=0.054, ymax=0.186,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\addplot [semithick, sienna1787171, mark=*, mark size=3, mark options={solid}]
table {%
0 0.06
1 0.06
2 0.07
3 0.11
4 0.13
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.08
1 0.06
2 0.08
3 0.12
4 0.15
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.08
1 0.07
2 0.1
3 0.1
4 0.13
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=3, mark options={solid}]
table {%
0 0.1
1 0.07
2 0.07
3 0.07
4 0.13
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.09
1 0.08
2 0.14
3 0.07
4 0.14
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.08
1 0.09
2 0.1
3 0.1
4 0.18
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=3, mark options={solid}]
table {%
0 0.09
1 0.08
2 0.08
3 0.06
4 0.13
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.1
1 0.07
2 0.08
3 0.06
4 0.14
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.08
1 0.07
2 0.09
3 0.07
4 0.13
};
\addplot [semithick, peru17816071, mark=*, mark size=3, mark options={solid}]
table {%
0 0.1
1 0.08
2 0.11
3 0.05
4 0.17
};
\addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.1
1 0.08
2 0.09
3 0.1
4 0.14
};
\addplot [semithick, peru17816071, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.08
1 0.07
2 0.12
3 0.13
4 0.15
};
% Cr Agrr
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ylabel={crash rate},
ymin=0.028, ymax=0.732,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\addplot [semithick, sienna1787171, mark=*, mark size=3, mark options={solid}]
table {%
0 0.06
1 0.06
2 0.08
3 0.08
4 0.12
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.06
1 0.06
2 0.1
3 0.07
4 0.1
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.07
1 0.07
2 0.08
3 0.1
4 0.1
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=3, mark options={solid}]
table {%
0 0.19
1 0.42
2 0.61
3 0.66
4 0.7
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.14
1 0.38
2 0.51
3 0.42
4 0.63
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.16
1 0.37
2 0.4
3 0.47
4 0.6
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=3, mark options={solid}]
table {%
0 0.11
1 0.3
2 0.34
3 0.3
4 0.28
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.07
1 0.11
2 0.27
3 0.24
4 0.27
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.06
1 0.26
2 0.31
3 0.25
4 0.3
};
\addplot [semithick, peru17816071, mark=*, mark size=3, mark options={solid}]
table {%
0 0.05
1 0.12
2 0.18
3 0.13
4 0.15
};
\addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.05
1 0.09
2 0.11
3 0.06
4 0.11
};
\addplot [semithick, peru17816071, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.05
1 0.06
2 0.13
3 0.07
4 0.09
};
% Cr OL
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ymin=0.0235, ymax=0.3865,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\addplot [semithick, sienna1787171, mark=*, mark size=3, mark options={solid}]
table {%
0 0.1
1 0.08
2 0.07
3 0.04
4 0.09
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.09
1 0.08
2 0.07
3 0.05
4 0.09
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.09
1 0.08
2 0.06
3 0.05
4 0.1
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=3, mark options={solid}]
table {%
0 0.17
1 0.23
2 0.22
3 0.25
4 0.37
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.15
1 0.25
2 0.16
3 0.21
4 0.33
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.18
1 0.22
2 0.18
3 0.16
4 0.3
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=3, mark options={solid}]
table {%
0 0.16
1 0.2
2 0.14
3 0.16
4 0.25
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.1
1 0.09
2 0.06
3 0.07
4 0.19
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.09
1 0.08
2 0.07
3 0.07
4 0.17
};
\addplot [semithick, peru17816071, mark=*, mark size=3, mark options={solid}]
table {%
0 0.07
1 0.09
2 0.05
3 0.07
4 0.12
};
\addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.07
1 0.08
2 0.06
3 0.04
4 0.08
};
\addplot [semithick, peru17816071, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.1
1 0.08
2 0.05
3 0.04
4 0.09
};

% r Agrr
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ylabel={wins/crash},
ymin=-0.115, ymax=8.38642857142857,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\addplot [semithick, sienna1787171, mark=*, mark size=3, mark options={solid}]
table {%
0 1.83333333333333
1 2.33333333333333
2 5.125
3 6.875
4 4.08333333333333
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 2
1 2.33333333333333
2 4
3 8
4 4.8
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 1.71428571428571
1 1.71428571428571
2 5.125
3 5.1
4 4.7
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=3, mark options={solid}]
table {%
0 0.631578947368421
1 0.428571428571429
2 0.278688524590164
3 0.333333333333333
4 0.271428571428571
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1.07142857142857
1 0.5
2 0.627450980392157
3 0.857142857142857
4 0.428571428571429
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.9375
1 0.567567567567568
2 0.825
3 0.702127659574468
4 0.516666666666667
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=3, mark options={solid}]
table {%
0 1.27272727272727
1 0.633333333333333
2 0.970588235294118
3 1.63333333333333
4 1.96428571428571
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1.85714285714286
1 1.27272727272727
2 1
3 1.875
4 1.92592592592593
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 2.16666666666667
1 0.5
2 0.838709677419355
3 2.04
4 1.73333333333333
};
\addplot [semithick, peru17816071, mark=*, mark size=3, mark options={solid}]
table {%
0 2.2
1 1.25
2 2
3 4.69230769230769
4 3.73333333333333
};
\addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1.8
1 1.33333333333333
2 3.36363636363636
3 9.5
4 4.81818181818182
};
\addplot [semithick, peru17816071, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 2
1 3.5
2 1.84615384615385
3 9
4 5.88888888888889
};
% r OL
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={,,},
y grid style={darkgray176},
ymin=0.1565, ymax=2.8735,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\addplot [semithick, sienna1787171, mark=*, mark size=3, mark options={solid}]
table {%
0 0.6
1 0.75
2 1
3 2.75
4 1.44444444444444
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.888888888888889
1 0.75
2 1.14285714285714
3 2.4
4 1.66666666666667
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.888888888888889
1 0.875
2 1.66666666666667
3 2
4 1.3
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=3, mark options={solid}]
table {%
0 0.588235294117647
1 0.304347826086957
2 0.318181818181818
3 0.28
4 0.351351351351351
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.6
1 0.32
2 0.875
3 0.333333333333333
4 0.424242424242424
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.444444444444444
1 0.409090909090909
2 0.555555555555556
3 0.625
4 0.6
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=3, mark options={solid}]
table {%
0 0.5625
1 0.4
2 0.571428571428571
3 0.375
4 0.52
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.777777777777778
2 1.33333333333333
3 0.857142857142857
4 0.736842105263158
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.888888888888889
1 0.875
2 1.28571428571429
3 1
4 0.764705882352941
};
\addplot [semithick, peru17816071, mark=*, mark size=3, mark options={solid}]
table {%
0 1.42857142857143
1 0.888888888888889
2 2.2
3 0.714285714285714
4 1.41666666666667
};
\addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1.42857142857143
1 1
2 1.5
3 2.5
4 1.75
};
\addplot [semithick, peru17816071, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.8
1 0.875
2 2.4
3 3.25
4 1.66666666666667
};
% ua Agrr
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle q_y^2\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0,50,100,200,300},
y grid style={darkgray176},
ylabel={\(\displaystyle u_\mathrm{a,min}\)},
ymin=-1.54834208180363, ymax=-0.278534966665986,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\addplot [semithick, sienna1787171, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.448479906881927
1 -0.695101576235878
2 -0.727538346044256
3 -0.714430906355944
4 -0.871607733187644
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 -0.419267103494459
1 -0.716251093734238
2 -0.763752801898546
3 -0.703845087320602
4 -0.82231587031762
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 -0.42222114488103
1 -0.66521535126411
2 -0.807351452509593
3 -0.684345590863186
4 -0.860414672608281
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.376881236514632
1 -0.994485567670826
2 -1.29111224451146
3 -1.39705248026796
4 -1.4906235765701
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 -0.373741197766053
1 -0.723170205392903
2 -0.890394086547357
3 -1.11534585772843
4 -1.15483176979229
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 -0.336253471899515
1 -0.706564877656265
2 -0.938331451808784
3 -1.08336210404645
4 -1.25813344182015
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.515959097817902
1 -1.09684952343133
2 -1.2634768959616
3 -1.18221351165042
4 -1.04549866181174
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 -0.405996532195941
1 -1.04833445228062
2 -1.30517400819731
3 -1.13146899289305
4 -1.17571792454042
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 -0.452971120200953
1 -1.07879226523913
2 -1.32936370686126
3 -1.00889660964955
4 -1.16949412801012
};
\addplot [semithick, peru17816071, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.582059502051673
1 -1.17108672191823
2 -1.24394730712372
3 -0.875323352022802
4 -1.03578309245042
};
\addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 -0.572700388757378
1 -1.14804097921523
2 -1.38443738593619
3 -1.04416845987866
4 -0.958106322526545
};
\addplot [semithick, peru17816071, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 -0.519452931243513
1 -0.9613496843426
2 -1.60185848183306
3 -0.930942519396015
4 -0.998957978488084
};
% ua OL
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle q_y^2\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0,50,100,200,300},
y grid style={darkgray176},
ymin=-1.11461898203654, ymax=-0.281588677120597,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\addplot [semithick, sienna1787171, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.377276464947495
1 -0.368021530471656
2 -0.332770375636592
3 -0.362787749474482
4 -0.428940649964571
};
\addplot [semithick, sienna1787171, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 -0.396249845835711
1 -0.35841192334516
2 -0.358249773381664
3 -0.368426106426713
4 -0.426328220630617
};
\addplot [semithick, sienna1787171, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 -0.379072685749945
1 -0.319453690980413
2 -0.345810842888042
3 -0.365677242845579
4 -0.445298268362266
};
\addplot [semithick, darkslateblue7671178, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.443916871006713
1 -0.610636963948377
2 -0.685277903931526
3 -0.933436123896535
4 -0.830899773146736
};
\addplot [semithick, darkslateblue7671178, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 -0.396488161587353
1 -0.465313543115975
2 -0.509218020950909
3 -0.811335891965766
4 -0.95374482802695
};
\addplot [semithick, darkslateblue7671178, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 -0.37693472737275
1 -0.522406962048557
2 -0.489855082478359
3 -0.83220240377991
4 -0.84751232579356
};
\addplot [semithick, mediumseagreen7117876, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.49536559096593
1 -0.71287274116533
2 -0.706527115727403
3 -0.944850387161904
4 -1.07675396817672
};
\addplot [semithick, mediumseagreen7117876, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 -0.390851649453219
1 -0.633961465571319
2 -0.635014395342361
3 -0.92123110715613
4 -0.978855511113582
};
\addplot [semithick, mediumseagreen7117876, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 -0.448963686096337
1 -0.613622041481758
2 -0.626762957491013
3 -0.888161527586558
4 -0.964249975173884
};
\addplot [semithick, peru17816071, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.701059949465572
1 -0.459799707734156
2 -0.538406990188227
3 -0.680509000066002
4 -0.820381677062814
};
\addplot [semithick, peru17816071, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 -0.714256107401521
1 -0.453667915323493
2 -0.569559079341671
3 -0.60638976642419
4 -0.732929688959655
};
\addplot [semithick, peru17816071, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 -0.779385379352773
1 -0.505883504798986
2 -0.479340127236974
3 -0.595216454149627
4 -0.688200163205225
};
\end{groupplot}
% \vspace{-0.1cm}
\node[below = 0.5cm of eval c2r4.south] {(b) Inside};
\node[below = 0.5cm of eval c1r4.south] {(a) Inside-outside};
\end{tikzpicture}


==> plots/gpovertake.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{ppredcolorcolor}{RGB}{127, 173,255} %light tvcolor
\definecolor{predcolor}{RGB}{252, 98,98} % light predcolor
\definecolor{tvcolor}{RGB}{7, 100, 250}
\begin{groupplot}[group style={group size=4 by 1,
horizontal sep=0pt},
scale only axis,
width=0.25\textwidth,
height=0.16\textwidth,%0.18\textwidth,
xmin=-0.45, xmax=2.9,
ymin=1.5, ymax=3.5,
]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
x grid style={darkgray176},
% xlabel={$t_0$},
y grid style={darkgray176},
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:2.82879657051121,3.275)
--(axis cs:2.82879657051121,2.24664294645991)
--(axis cs:2.52607622934611,2.45938785249737)
--(axis cs:2.3995792581887,2.27939197396677)
--(axis cs:2.7022995993538,2.06664706792931)
--(axis cs:2.82879657051121,2.24664294645991)
--(axis cs:2.82879657051121,3.275)
--(axis cs:2.82879657051121,3.275)
--(axis cs:2.7022995993538,3.275)
--(axis cs:2.3995792581887,3.275)
--(axis cs:2.52607622934611,3.275)
--(axis cs:2.82879657051121,3.275)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:2.44911581107935,3.275)
--(axis cs:2.44911581107935,2.70118917530874)
--(axis cs:2.12121557542471,2.87259931345008)
--(axis cs:2.01929603382716,2.67763160576354)
--(axis cs:2.34719626948179,2.5062214676222)
--(axis cs:2.44911581107935,2.70118917530874)
--(axis cs:2.44911581107935,3.275)
--(axis cs:2.44911581107935,3.275)
--(axis cs:2.34719626948179,3.275)
--(axis cs:2.01929603382716,3.275)
--(axis cs:2.12121557542471,3.275)
--(axis cs:2.44911581107935,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.0420500927964,3.275)
--(axis cs:2.0420500927964,2.77292171747809)
--(axis cs:2.03895708427334,2.75164523706308)
--(axis cs:2.04564551074594,2.72886279428067)
--(axis cs:2.06139057742427,2.70704322031235)
--(axis cs:2.08448606202385,2.68855100456316)
--(axis cs:2.11242921042494,2.67539006554581)
--(axis cs:2.14219194891566,2.66898659521585)
--(axis cs:2.17054902296409,2.67003450894361)
--(axis cs:2.19442750359172,2.67842024901662)
--(axis cs:2.21123978690976,2.69323509037982)
--(axis cs:2.21916400115124,2.71287361509554)
--(axis cs:2.21734143474625,2.73520768428775)
--(axis cs:2.20596959104479,2.75781705501066)
--(axis cs:2.18628078576425,2.77825165112592)
--(axis cs:2.16040860646008,2.79429706706901)
--(axis cs:2.1311567052081,2.80421453305223)
--(axis cs:2.10169497939898,2.80692933775093)
--(axis cs:2.07521606416992,2.8021472899515)
--(axis cs:2.05458936084868,2.79038659873411)
--(axis cs:2.0420500927964,2.77292171747809)
--(axis cs:2.0420500927964,3.275)
--(axis cs:2.0420500927964,3.275)
--(axis cs:2.05458936084868,3.275)
--(axis cs:2.07521606416992,3.275)
--(axis cs:2.10169497939898,3.275)
--(axis cs:2.1311567052081,3.275)
--(axis cs:2.16040860646008,3.275)
--(axis cs:2.18628078576425,3.275)
--(axis cs:2.20596959104479,3.275)
--(axis cs:2.21734143474625,3.275)
--(axis cs:2.21916400115124,3.275)
--(axis cs:2.21123978690976,3.275)
--(axis cs:2.19442750359172,3.275)
--(axis cs:2.17054902296409,3.275)
--(axis cs:2.14219194891566,3.275)
--(axis cs:2.11242921042494,3.275)
--(axis cs:2.08448606202385,3.275)
--(axis cs:2.06139057742427,3.275)
--(axis cs:2.04564551074594,3.275)
--(axis cs:2.03895708427334,3.275)
--(axis cs:2.0420500927964,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.9079786437108,3.275)
--(axis cs:1.9079786437108,2.81056856275241)
--(axis cs:1.90698624609575,2.78453028537385)
--(axis cs:1.91642921976064,2.75874513269097)
--(axis cs:1.93528427198607,2.73600732609484)
--(axis cs:1.96150816529712,2.71878085974355)
--(axis cs:1.99225913394792,2.70893248856245)
--(axis cs:2.0242048333347,2.70752943638222)
--(axis cs:2.05388345124031,2.7147237456772)
--(axis cs:2.07807884890348,2.72973580140406)
--(axis cs:2.09416907955712,2.75093881438875)
--(axis cs:2.10041051704426,2.77603510917573)
--(axis cs:2.09612680476728,2.80230511281571)
--(axis cs:2.08178214942005,2.82690206279318)
--(axis cs:2.05893101698969,2.84716049791708)
--(axis cs:2.03004968224688,2.86088510239973)
--(axis cs:1.9982678859511,2.86658860238625)
--(axis cs:1.96702967887637,2.86365293515419)
--(axis cs:1.93972020546995,2.8523962257997)
--(axis cs:1.91929887092559,2.83403831344719)
--(axis cs:1.9079786437108,2.81056856275241)
--(axis cs:1.9079786437108,3.275)
--(axis cs:1.9079786437108,3.275)
--(axis cs:1.91929887092559,3.275)
--(axis cs:1.93972020546995,3.275)
--(axis cs:1.96702967887637,3.275)
--(axis cs:1.9982678859511,3.275)
--(axis cs:2.03004968224688,3.275)
--(axis cs:2.05893101698969,3.275)
--(axis cs:2.08178214942005,3.275)
--(axis cs:2.09612680476728,3.275)
--(axis cs:2.10041051704426,3.275)
--(axis cs:2.09416907955712,3.275)
--(axis cs:2.07807884890348,3.275)
--(axis cs:2.05388345124031,3.275)
--(axis cs:2.0242048333347,3.275)
--(axis cs:1.99225913394792,3.275)
--(axis cs:1.96150816529712,3.275)
--(axis cs:1.93528427198607,3.275)
--(axis cs:1.91642921976064,3.275)
--(axis cs:1.90698624609575,3.275)
--(axis cs:1.9079786437108,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.76498094186492,3.275)
--(axis cs:1.76498094186492,2.83476106243963)
--(axis cs:1.76731487887444,2.80843369123902)
--(axis cs:1.78072994413775,2.78348299971937)
--(axis cs:1.80377240717738,2.7626127824567)
--(axis cs:1.83394525958234,2.74808465132622)
--(axis cs:1.86797880461451,2.74147295476308)
--(axis cs:1.90218497958478,2.74349417268096)
--(axis cs:1.93285701467165,2.75392927475601)
--(axis cs:1.95667111894778,2.77164745576111)
--(axis cs:1.97104666470096,2.79472867585847)
--(axis cs:1.97442583848925,2.82067172670849)
--(axis cs:1.96644245439942,2.84666527620367)
--(axis cs:1.94796163597256,2.86989251992473)
--(axis cs:1.92098606664466,2.88783642560667)
--(axis cs:1.88843896792149,2.89855249264047)
--(axis cs:1.85384732296997,2.9008794688861)
--(axis cs:1.82095967326528,2.8945651903606)
--(axis cs:1.79333990595738,2.88029390711833)
--(axis cs:1.77398105139893,2.85961213414036)
--(axis cs:1.76498094186492,2.83476106243963)
--(axis cs:1.76498094186492,3.275)
--(axis cs:1.76498094186492,3.275)
--(axis cs:1.77398105139893,3.275)
--(axis cs:1.79333990595738,3.275)
--(axis cs:1.82095967326528,3.275)
--(axis cs:1.85384732296997,3.275)
--(axis cs:1.88843896792149,3.275)
--(axis cs:1.92098606664466,3.275)
--(axis cs:1.94796163597256,3.275)
--(axis cs:1.96644245439942,3.275)
--(axis cs:1.97442583848925,3.275)
--(axis cs:1.97104666470096,3.275)
--(axis cs:1.95667111894778,3.275)
--(axis cs:1.93285701467165,3.275)
--(axis cs:1.90218497958478,3.275)
--(axis cs:1.86797880461451,3.275)
--(axis cs:1.83394525958234,3.275)
--(axis cs:1.80377240717738,3.275)
--(axis cs:1.78072994413775,3.275)
--(axis cs:1.76731487887444,3.275)
--(axis cs:1.76498094186492,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.61401067538934,3.275)
--(axis cs:1.61401067538934,2.84218311051983)
--(axis cs:1.61987547301311,2.81719587330852)
--(axis cs:1.6378023301963,2.79466921574733)
--(axis cs:1.66584859379928,2.77704425072014)
--(axis cs:1.70097501597802,2.76623091666714)
--(axis cs:1.73937510384688,2.76340100611915)
--(axis cs:1.7768876120465,2.76886118379463)
--(axis cs:1.80944747824692,2.78201975471905)
--(axis cs:1.83352633572695,2.80145078355649)
--(axis cs:1.84651486665665,2.82504861682893)
--(axis cs:1.84700556217197,2.8502560631432)
--(axis cs:1.8349452477999,2.87434150455731)
--(axis cs:1.81164084573771,2.89469490976991)
--(axis cs:1.77961774955389,2.9091106715106)
--(axis cs:1.7423461586095,2.91602661831119)
--(axis cs:1.70386502811168,2.91469330002386)
--(axis cs:1.66834438564613,2.9052552023736)
--(axis cs:1.63963344398355,2.888735089688)
--(axis cs:1.62084347914924,2.8669231725125)
--(axis cs:1.61401067538934,2.84218311051983)
--(axis cs:1.61401067538934,3.275)
--(axis cs:1.61401067538934,3.275)
--(axis cs:1.62084347914924,3.275)
--(axis cs:1.63963344398355,3.275)
--(axis cs:1.66834438564613,3.275)
--(axis cs:1.70386502811168,3.275)
--(axis cs:1.7423461586095,3.275)
--(axis cs:1.77961774955389,3.275)
--(axis cs:1.81164084573771,3.275)
--(axis cs:1.8349452477999,3.275)
--(axis cs:1.84700556217197,3.275)
--(axis cs:1.84651486665665,3.275)
--(axis cs:1.83352633572695,3.275)
--(axis cs:1.80944747824692,3.275)
--(axis cs:1.7768876120465,3.275)
--(axis cs:1.73937510384688,3.275)
--(axis cs:1.70097501597802,3.275)
--(axis cs:1.66584859379928,3.275)
--(axis cs:1.6378023301963,3.275)
--(axis cs:1.61987547301311,3.275)
--(axis cs:1.61401067538934,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.46185916473393,3.275)
--(axis cs:1.46185916473393,2.83213771270759)
--(axis cs:1.4709796792195,2.80745077428192)
--(axis cs:1.49305668400547,2.78662399850141)
--(axis cs:1.52569779306325,2.77191428968261)
--(axis cs:1.56536583574744,2.76491567302069)
--(axis cs:1.60776216412011,2.76638655722568)
--(axis cs:1.64829247815526,2.77616754917085)
--(axis cs:1.68256468943457,2.79319872661123)
--(axis cs:1.70686487207777,2.8156344972052)
--(axis cs:1.71855972423929,2.84104359708205)
--(axis cs:1.7163819272231,2.86667255600732)
--(axis cs:1.70056747912791,2.88974407860718)
--(axis cs:1.67283012079128,2.90775800741639)
--(axis cs:1.63617562537843,2.91876225373355)
--(axis cs:1.59457607622045,2.92156433672174)
--(axis cs:1.55253942995212,2.91586060721037)
--(axis cs:1.51462100946238,2.9022691527945)
--(axis cs:1.48492986397621,2.88226281845323)
--(axis cs:1.46668348981263,2.85800960094268)
--(axis cs:1.46185916473393,2.83213771270759)
--(axis cs:1.46185916473393,3.275)
--(axis cs:1.46185916473393,3.275)
--(axis cs:1.46668348981263,3.275)
--(axis cs:1.48492986397621,3.275)
--(axis cs:1.51462100946238,3.275)
--(axis cs:1.55253942995212,3.275)
--(axis cs:1.59457607622045,3.275)
--(axis cs:1.63617562537843,3.275)
--(axis cs:1.67283012079128,3.275)
--(axis cs:1.70056747912791,3.275)
--(axis cs:1.7163819272231,3.275)
--(axis cs:1.71855972423929,3.275)
--(axis cs:1.70686487207777,3.275)
--(axis cs:1.68256468943457,3.275)
--(axis cs:1.64829247815526,3.275)
--(axis cs:1.60776216412011,3.275)
--(axis cs:1.56536583574744,3.275)
--(axis cs:1.52569779306325,3.275)
--(axis cs:1.49305668400547,3.275)
--(axis cs:1.4709796792195,3.275)
--(axis cs:1.46185916473393,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.32710950281145,3.275)
--(axis cs:1.32710950281145,2.81688149981432)
--(axis cs:1.33797990245368,2.78973259016959)
--(axis cs:1.36201009277842,2.76741479030505)
--(axis cs:1.39659602979717,2.75234658013238)
--(axis cs:1.43798979057783,2.74616083403116)
--(axis cs:1.48170571884945,2.7495278735732)
--(axis cs:1.52300651546128,2.76208282777911)
--(axis cs:1.55741659825254,2.78246517255049)
--(axis cs:1.58120710082535,2.80846616456671)
--(axis cs:1.59179995307826,2.83726819289584)
--(axis cs:1.58804725510463,2.86575011085891)
--(axis cs:1.57035566995902,2.89082546070213)
--(axis cs:1.54064235540518,2.90977693918584)
--(axis cs:1.50212721012459,2.92055085955385)
--(axis cs:1.45898394773246,2.92197970035968)
--(axis cs:1.41588781014568,2.91390862453127)
--(axis cs:1.37750893257724,2.89721225837028)
--(axis cs:1.34800626192132,2.87369991222106)
--(axis cs:1.33057687032459,2.84591951362052)
--(axis cs:1.32710950281145,2.81688149981432)
--(axis cs:1.32710950281145,3.275)
--(axis cs:1.32710950281145,3.275)
--(axis cs:1.33057687032459,3.275)
--(axis cs:1.34800626192132,3.275)
--(axis cs:1.37750893257724,3.275)
--(axis cs:1.41588781014568,3.275)
--(axis cs:1.45898394773246,3.275)
--(axis cs:1.50212721012459,3.275)
--(axis cs:1.54064235540518,3.275)
--(axis cs:1.57035566995902,3.275)
--(axis cs:1.58804725510463,3.275)
--(axis cs:1.59179995307826,3.275)
--(axis cs:1.58120710082535,3.275)
--(axis cs:1.55741659825254,3.275)
--(axis cs:1.52300651546128,3.275)
--(axis cs:1.48170571884945,3.275)
--(axis cs:1.43798979057783,3.275)
--(axis cs:1.39659602979717,3.275)
--(axis cs:1.36201009277842,3.275)
--(axis cs:1.33797990245368,3.275)
--(axis cs:1.32710950281145,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.17834241397172,3.275)
--(axis cs:1.17834241397172,2.78869322948807)
--(axis cs:1.19270385318078,2.7577665191018)
--(axis cs:1.22078810568977,2.73335070522016)
--(axis cs:1.25955180696726,2.7180916201276)
--(axis cs:1.30479430849902,2.71364282246302)
--(axis cs:1.35161288323436,2.72048640848356)
--(axis cs:1.39493401213566,2.73788076945474)
--(axis cs:1.4300631786899,2.763940956464)
--(axis cs:1.45319359261573,2.79584294388342)
--(axis cs:1.46181871465895,2.83012965636578)
--(axis cs:1.45500387901361,2.86308559660045)
--(axis cs:1.43348757886496,2.8911394770989)
--(axis cs:1.39960143919389,2.91125122460832)
--(axis cs:1.35701754903141,2.92124141922015)
--(axis cs:1.31035053363375,2.92002746833436)
--(axis cs:1.2646574882326,2.9077409223658)
--(axis cs:1.22488996329782,2.88571321921559)
--(axis cs:1.19535738721283,2.85633140231506)
--(axis cs:1.17926007284156,2.82277944743126)
--(axis cs:1.17834241397172,2.78869322948807)
--(axis cs:1.17834241397172,3.275)
--(axis cs:1.17834241397172,3.275)
--(axis cs:1.17926007284156,3.275)
--(axis cs:1.19535738721283,3.275)
--(axis cs:1.22488996329782,3.275)
--(axis cs:1.2646574882326,3.275)
--(axis cs:1.31035053363375,3.275)
--(axis cs:1.35701754903141,3.275)
--(axis cs:1.39960143919389,3.275)
--(axis cs:1.43348757886496,3.275)
--(axis cs:1.45500387901361,3.275)
--(axis cs:1.46181871465895,3.275)
--(axis cs:1.45319359261573,3.275)
--(axis cs:1.4300631786899,3.275)
--(axis cs:1.39493401213566,3.275)
--(axis cs:1.35161288323436,3.275)
--(axis cs:1.30479430849902,3.275)
--(axis cs:1.25955180696726,3.275)
--(axis cs:1.22078810568977,3.275)
--(axis cs:1.19270385318078,3.275)
--(axis cs:1.17834241397172,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.03095728060563,3.275)
--(axis cs:1.03095728060563,2.75117037019626)
--(axis cs:1.04908560829828,2.71631938431188)
--(axis cs:1.08135808701542,2.68962603859207)
--(axis cs:1.12427749292895,2.67398297123552)
--(axis cs:1.17319284244495,2.6710853513175)
--(axis cs:1.2228033984435,2.68124718091734)
--(axis cs:1.26773308739507,2.70336726812086)
--(axis cs:1.3031130803458,2.73504855825105)
--(axis cs:1.32510940608233,2.77285789193642)
--(axis cs:1.33133842140295,2.81269804119992)
--(axis cs:1.32112511584453,2.85025170768524)
--(axis cs:1.29557625954009,2.8814493689235)
--(axis cs:1.25746046750158,2.90291027423797)
--(axis cs:1.21090817722381,2.91230880153755)
--(axis cs:1.16096405169158,2.90862647455617)
--(axis cs:1.11304031186928,2.89226233055945)
--(axis cs:1.07233023858008,2.86498967846528)
--(axis cs:1.04324539994675,2.82976393330687)
--(axis cs:1.02893758953297,2.79040235115588)
--(axis cs:1.03095728060563,2.75117037019626)
--(axis cs:1.03095728060563,3.275)
--(axis cs:1.03095728060563,3.275)
--(axis cs:1.02893758953297,3.275)
--(axis cs:1.04324539994675,3.275)
--(axis cs:1.07233023858008,3.275)
--(axis cs:1.11304031186928,3.275)
--(axis cs:1.16096405169158,3.275)
--(axis cs:1.21090817722381,3.275)
--(axis cs:1.25746046750158,3.275)
--(axis cs:1.29557625954009,3.275)
--(axis cs:1.32112511584453,3.275)
--(axis cs:1.33133842140295,3.275)
--(axis cs:1.32510940608233,3.275)
--(axis cs:1.3031130803458,3.275)
--(axis cs:1.26773308739507,3.275)
--(axis cs:1.2228033984435,3.275)
--(axis cs:1.17319284244495,3.275)
--(axis cs:1.12427749292895,3.275)
--(axis cs:1.08135808701542,3.275)
--(axis cs:1.04908560829828,3.275)
--(axis cs:1.03095728060563,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.882790007573704,3.275)
--(axis cs:0.882790007573704,2.70626513017893)
--(axis cs:0.90443039835186,2.66840961115049)
--(axis cs:0.940767707480826,2.64016209687039)
--(axis cs:0.987864223685036,2.62458364381621)
--(axis cs:1.04061630865602,2.62336241910097)
--(axis cs:1.09330745545423,2.63663076137183)
--(axis cs:1.14022776073671,2.6629508398642)
--(axis cs:1.17629268138255,2.69947046567533)
--(axis cs:1.19759402363487,2.7422321706882)
--(axis cs:1.20182345653625,2.78660206064847)
--(axis cs:1.18852265540541,2.82777196950914)
--(axis cs:1.15913296842808,2.86128049882821)
--(axis cs:1.11683922421622,2.88349647951556)
--(axis cs:1.06622460621026,2.89201246534725)
--(axis cs:1.01277399363784,2.88590561711929)
--(axis cs:0.962279589742911,2.86583770659469)
--(axis cs:0.920213246688881,2.83398340326451)
--(axis cs:0.891133505472222,2.793794615165)
--(axis cs:0.878191607272433,2.74962642108006)
--(axis cs:0.882790007573704,2.70626513017893)
--(axis cs:0.882790007573704,3.275)
--(axis cs:0.882790007573704,3.275)
--(axis cs:0.878191607272433,3.275)
--(axis cs:0.891133505472222,3.275)
--(axis cs:0.920213246688881,3.275)
--(axis cs:0.962279589742911,3.275)
--(axis cs:1.01277399363784,3.275)
--(axis cs:1.06622460621026,3.275)
--(axis cs:1.11683922421622,3.275)
--(axis cs:1.15913296842808,3.275)
--(axis cs:1.18852265540541,3.275)
--(axis cs:1.20182345653625,3.275)
--(axis cs:1.19759402363487,3.275)
--(axis cs:1.17629268138255,3.275)
--(axis cs:1.14022776073671,3.275)
--(axis cs:1.09330745545423,3.275)
--(axis cs:1.04061630865602,3.275)
--(axis cs:0.987864223685036,3.275)
--(axis cs:0.940767707480826,3.275)
--(axis cs:0.90443039835186,3.275)
--(axis cs:0.882790007573704,3.275)
--cycle;

\addplot [predcolor]
table {%
0 0.595000028610229
-0 -0.595000028610229
};
\addplot [black]
table {%
0 0
1.54999995231628 0
1.62661492824554 0.00219202041625977
1.70297920703888 0.00876092910766602
1.77884304523468 0.0196852684020996
1.85395812988281 0.0349293947219849
1.92807877063751 0.0544431209564209
2.00096249580383 0.0781629085540771
2.07237076759338 0.106011033058167
2.14207005500793 0.137896299362183
2.20983219146729 0.173714637756348
2.27543544769287 0.213348627090454
2.33866548538208 0.25666868686676
2.39931511878967 0.30353307723999
2.45718622207642 0.353788495063782
2.51208925247192 0.407270431518555
2.56384444236755 0.463804006576538
2.61228275299072 0.523204326629639
2.65724563598633 0.58527684211731
2.69858598709106 0.649818539619446
2.736168384552 0.716618299484253
2.7698700428009 0.785457730293274
2.79958057403564 0.856111288070679
2.82520294189453 0.928348064422607
2.84665322303772 1.00193166732788
2.86386132240295 1.07662129402161
2.87677073478699 1.15217268466949
2.8853394985199 1.22833847999573
2.88953948020935 1.30486965179443
2.88935661315918 1.38151574134827
2.88479208946228 1.4580260515213
2.87586045265198 1.53415012359619
2.86259078979492 1.60963904857635
2.84502696990967 1.68424582481384
2.8232262134552 1.75772631168365
2.79725956916809 1.82984018325806
2.76721262931824 1.90035128593445
2.73318314552307 1.96902918815613
2.69528269767761 2.035649061203
2.65363502502441 2.09999299049377
2.60837697982788 2.1618504524231
2.5596559047699 2.22101926803589
2.50763177871704 2.27730536460876
2.45247435569763 2.33052515983582
2.39436459541321 2.38050389289856
2.33349204063416 2.42707872390747
2.27005624771118 2.47009682655334
2.20426464080811 2.50941777229309
2.13633251190186 2.54491257667542
2.06648206710815 2.57646512985229
1.99494194984436 2.60397267341614
1.92194604873657 2.62734460830688
1.84773313999176 2.6465048789978
1.77254629135132 2.66139054298401
1.6966313123703 2.67195320129395
1.62023651599884 2.67815804481506
1.54359877109528 2.6800000667572
-0.620000004768372 2.6800000667572
-0.696614980697632 2.67780804634094
-0.772979259490967 2.67123913764954
-0.848843097686768 2.66031455993652
-0.9239581823349 2.64507055282593
-0.9980788230896 2.62555694580078
-1.07096242904663 2.60183715820312
-1.14237070083618 2.57398891448975
-1.21206998825073 2.54210352897644
-1.27983212471008 2.50628542900085
-1.34543550014496 2.46665143966675
-1.40866553783417 2.42333126068115
-1.46931517124176 2.37646698951721
-1.52718615531921 2.32621145248413
-1.58208918571472 2.27272963523865
-1.63384449481964 2.21619606018066
-1.68228280544281 2.15679574012756
-1.72724568843842 2.09472322463989
-1.76858592033386 2.03018140792847
-1.8061683177948 1.96338164806366
-1.8398699760437 1.89454221725464
-1.86958062648773 1.82388865947723
-1.89520299434662 1.75165188312531
-1.91665327548981 1.67806828022003
-1.93386137485504 1.60337865352631
-1.94677090644836 1.52782738208771
-1.95533955097198 1.45166146755219
-1.95953941345215 1.37513029575348
-1.95935678482056 1.29848420619965
-1.95479202270508 1.2219740152359
-1.94586038589478 1.14584982395172
-1.93259084224701 1.07036089897156
-1.91502690315247 0.995754241943359
-1.893226146698 0.922273635864258
-1.86725962162018 0.850159883499146
-1.83721256256104 0.779648661613464
-1.80318307876587 0.710970759391785
-1.76528263092041 0.64435088634491
-1.7236350774765 0.580006837844849
-1.67837691307068 0.518149375915527
-1.62965595722198 0.458980798721313
-1.57763171195984 0.402694582939148
-1.52247440814972 0.349474906921387
-1.46436452865601 0.299495935440063
-1.40349209308624 0.252921342849731
-1.34005630016327 0.209903120994568
-1.27426469326019 0.170582294464111
-1.20633256435394 0.135087490081787
-1.13648211956024 0.103534817695618
-1.06494188308716 0.0760273933410645
-0.99194598197937 0.0526553392410278
-0.917733192443848 0.0334951877593994
-0.842546224594116 0.0186094045639038
-0.766631245613098 0.00804686546325684
-0.690236568450928 0.00184202194213867
-0.613541603088379 0
-0.00645828247070312 0
};
\addplot [thick, black]
table {%
0 0.595000028610229
1.54999995231628 0.595000028610229
1.60677003860474 0.597166061401367
1.66321003437042 0.603652000427246
1.71899163722992 0.61441969871521
1.77379059791565 0.629406690597534
1.82728815078735 0.648525953292847
1.87917327880859 0.671666264533997
1.92914414405823 0.698693037033081
1.97691023349762 0.729448914527893
2.02219390869141 0.763755321502686
2.06473159790039 0.801412582397461
2.10427618026733 0.842201948165894
2.1405975818634 0.885885953903198
2.17348456382751 0.932210683822632
2.20274567604065 0.98090672492981
2.22821140289307 1.03169107437134
2.24973297119141 1.08426821231842
2.2671856880188 1.13833236694336
2.28046774864197 1.1935693025589
2.28950214385986 1.2496577501297
2.2942361831665 1.30627155303955
2.29464244842529 1.36308157444
2.29071831703186 1.41975724697113
2.28248715400696 1.47596919536591
2.26999640464783 1.53139042854309
2.25331878662109 1.58569872379303
2.23255109786987 1.63857817649841
2.20781445503235 1.68972146511078
2.17925262451172 1.73883104324341
2.14703154563904 1.78562140464783
2.11133861541748 1.82982039451599
2.07238149642944 1.87117099761963
2.03038668632507 1.90943276882172
1.98559820652008 1.94438338279724
1.93827676773071 1.97581923007965
1.88869750499725 2.00355792045593
1.83714866638184 2.02743768692017
1.78392994403839 2.04732012748718
1.72935104370117 2.06308937072754
1.67372906208038 2.07465362548828
1.61738765239716 2.08194613456726
1.56065440177917 2.08492374420166
1.37716817855835 2.08500003814697
-0.620000004768372 2.08500003814697
-0.676770091056824 2.08283376693726
-0.73321008682251 2.07634806632996
-0.788991689682007 2.06558036804199
-0.843790531158447 2.05059313774109
-0.897288084030151 2.03147411346436
-0.949173212051392 2.00833368301392
-0.999144077301025 1.98130702972412
-1.04691028594971 1.95055103302002
-1.0921938419342 1.91624462604523
-1.13473165035248 1.87858736515045
-1.17427611351013 1.83779811859131
-1.2105975151062 1.79411399364471
-1.24348449707031 1.74778926372528
-1.27274584770203 1.6990932226181
-1.29821133613586 1.64830899238586
-1.31973302364349 1.59573185443878
-1.3371856212616 1.54166758060455
-1.35046768188477 1.48643064498901
-1.35950207710266 1.43034219741821
-1.3642361164093 1.37372839450836
-1.36464238166809 1.3169184923172
-1.36071836948395 1.26024270057678
-1.35248708724976 1.2040308713913
-1.33999633789062 1.14860963821411
-1.32331871986389 1.09430134296417
-1.30255115032196 1.0414217710495
-1.27781450748444 0.990278482437134
-1.24925255775452 0.941169023513794
-1.21703147888184 0.894378662109375
-1.18133854866028 0.850179672241211
-1.14238142967224 0.808829069137573
-1.10038661956787 0.770567178726196
-1.05559825897217 0.735616683959961
-1.0082768201828 0.704180717468262
-0.958697557449341 0.67644214630127
-0.907148599624634 0.652562260627747
-0.853929996490479 0.63267993927002
-0.79935097694397 0.616910696029663
-0.743729114532471 0.605346202850342
-0.687387704849243 0.598053932189941
-0.630654335021973 0.595076203346252
-0.445625066757202 0.595000028610229
-0.00645828247070312 0.595000028610229
};
\addplot [thick, black]
table {%
-0 -0.595000028610229
1.54999995231628 -0.595000028610229
1.64221060276031 -0.592801570892334
1.73421168327332 -0.586211562156677
1.8257942199707 -0.575244784355164
1.91675007343292 -0.559926152229309
2.00687265396118 -0.540290594100952
2.09595704078674 -0.516382455825806
2.18380093574524 -0.488256335258484
2.27020478248596 -0.455976128578186
2.35497212409973 -0.419615030288696
2.43791031837463 -0.379255771636963
2.51883125305176 -0.334989905357361
2.59755063056946 -0.286918163299561
2.67388963699341 -0.23514986038208
2.74767518043518 -0.179802417755127
2.81873917579651 -0.121001720428467
2.88692045211792 -0.0588812828063965
2.952064037323 0.00641775131225586
3.01402163505554 0.07474684715271
3.07265281677246 0.14595091342926
3.12782430648804 0.219868063926697
3.17941045761108 0.296330332756042
3.22729444503784 0.375164151191711
3.27136731147766 0.45619010925293
3.31152868270874 0.53922438621521
3.34768772125244 0.624078154563904
3.3797619342804 0.710558652877808
3.40767860412598 0.798469305038452
3.43137407302856 0.88761043548584
3.45079493522644 0.977779626846313
3.46589660644531 1.06877171993256
3.47664523124695 1.16038012504578
3.48301601409912 1.25239670276642
3.48499441146851 1.34461224079132
3.48257637023926 1.43681740760803
3.47576713562012 1.52880251407623
3.46458196640015 1.62035858631134
3.44904661178589 1.71127772331238
3.42919611930847 1.80135321617126
3.40507578849792 1.89038038253784
3.37674045562744 1.97815704345703
3.3442542552948 2.06448364257812
3.3076913356781 2.14916396141052
3.26713442802429 2.23200583457947
3.22267580032349 2.31282091140747
3.17441654205322 2.39142537117004
3.12246656417847 2.4676411151886
3.06694340705872 2.54129433631897
3.00797343254089 2.61221814155579
2.94569063186646 2.680251121521
2.88023662567139 2.74523878097534
2.81175994873047 2.80703330039978
2.74041628837585 2.86549472808838
2.66636776924133 2.92048978805542
2.58978271484375 2.97189354896545
2.51083517074585 3.0195894241333
2.42970418930054 3.06346893310547
2.34657454490662 3.10343241691589
2.26163482666016 3.13938903808594
2.17507815361023 3.17125701904297
2.08710122108459 3.19896411895752
1.99790370464325 3.22244715690613
1.9076886177063 3.24165296554565
1.81666076183319 3.25653767585754
1.7250269651413 3.26706790924072
1.63299548625946 3.27321934700012
1.53719758987427 3.27500009536743
-0.620000004768372 3.27500009536743
-0.712210655212402 3.27280163764954
-0.804211735725403 3.26621150970459
-0.895794153213501 3.25524473190308
-0.98675012588501 3.23992609977722
-1.07687258720398 3.22029042243958
-1.16595709323883 3.19638252258301
-1.25380098819733 3.1682562828064
-1.34020471572876 3.1359760761261
-1.42497205734253 3.0996150970459
-1.50791037082672 3.05925559997559
-1.58883118629456 3.01498985290527
-1.66755056381226 2.96691823005676
-1.7438896894455 2.91514992713928
-1.81767511367798 2.85980248451233
-1.8887392282486 2.80100154876709
-1.95692050457001 2.7388813495636
-2.0220639705658 2.67358231544495
-2.08402156829834 2.60525321960449
-2.14265275001526 2.53404903411865
-2.19782423973083 2.46013188362122
-2.24941062927246 2.38366961479187
-2.29729437828064 2.3048357963562
-2.34136724472046 2.22380971908569
-2.38152861595154 2.14077568054199
-2.41768765449524 2.05592179298401
-2.44976186752319 1.9694412946701
-2.47767853736877 1.88153064250946
-2.50137424468994 1.79238951206207
-2.52079486846924 1.70222043991089
-2.53589677810669 1.61122822761536
-2.54664516448975 1.51961982250214
-2.55301594734192 1.42760336399078
-2.55499458312988 1.33538770675659
-2.55257630348206 1.24318265914917
-2.54576706886292 1.15119743347168
-2.53458189964294 1.05964136123657
-2.51904654502869 0.968722343444824
-2.49919605255127 0.878646850585938
-2.4750759601593 0.78961968421936
-2.44674038887024 0.701843023300171
-2.4142541885376 0.615516424179077
-2.3776912689209 0.53083598613739
-2.33713436126709 0.447994112968445
-2.29267573356628 0.367179155349731
-2.2444167137146 0.288574457168579
-2.19246649742126 0.212358951568604
-2.13694334030151 0.138705730438232
-2.07797336578369 0.067781925201416
-2.01569056510925 -0.000251054763793945
-1.95023655891418 -0.0652387142181396
-1.88175988197327 -0.127033352851868
-1.81041634082794 -0.185494661331177
-1.73636782169342 -0.240489721298218
-1.65978276729584 -0.291893601417542
-1.58083510398865 -0.339589476585388
-1.49970424175262 -0.383468985557556
-1.41657447814941 -0.423432469367981
-1.33163475990295 -0.459388971328735
-1.24507808685303 -0.491257071495056
-1.15710115432739 -0.518964052200317
-1.06790375709534 -0.542447090148926
-0.977688550949097 -0.561652898788452
-0.886660814285278 -0.576537847518921
-0.795027017593384 -0.587067842483521
-0.702995538711548 -0.59321928024292
-0.607083320617676 -0.595000028610229
-0.00645828247070312 -0.595000028610229
};
\addplot [green]
table {%
2.82879662513733 2.24664282798767
2.5260763168335 2.45938777923584
2.39957928657532 2.27939200401306
2.70229959487915 2.06664705276489
2.82879662513733 2.24664282798767
};
\addplot [green, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.54091691970825 2.30487728118896
2.38818168640137 2.4036602973938
2.2268853187561 2.47271060943604
2.06169557571411 2.51004862785339
1.89629793167114 2.51796388626099
1.73157095909119 2.50246024131775
1.56584560871124 2.4715142250061
1.39674115180969 2.43273448944092
1.22331726551056 2.3917920589447
1.04667067527771 2.35203170776367
};
\addplot [tvcolor]
table {%
2.44911575317383 2.70118927955627
2.12121558189392 2.87259936332703
2.01929593086243 2.67763161659241
2.34719634056091 2.50622153282166
2.44911575317383 2.70118927955627
};
\addplot [tvcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.26630687713623 2.67392492294312
2.14401698112488 2.73813199996948
2.01781964302063 2.78284740447998
1.88907134532928 2.80978441238403
1.75908720493317 2.82160544395447
1.62877094745636 2.8215913772583
1.49858224391937 2.81299114227295
1.36868572235107 2.79857468605042
1.23910272121429 2.78046369552612
1.10980010032654 2.76013612747192
};
\addplot [predcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.26630687713623 2.67392492294312
2.12922048568726 2.73774814605713
2.00328421592712 2.78686618804932
1.86957180500031 2.82113766670227
1.73118448257446 2.83990216255188
1.59054255485535 2.84307241439819
1.45941877365112 2.8343141078949
1.31933832168579 2.81784915924072
1.17960822582245 2.79159832000732
1.04005396366119 2.75707244873047
};
\addplot [line width=0pt, predcolor]
table {%
2.04205012321472 2.7729218006134
2.03895711898804 2.75164532661438
2.04564547538757 2.72886276245117
2.06139063835144 2.70704317092896
2.08448600769043 2.68855094909668
2.11242914199829 2.67539000511169
2.14219188690186 2.66898655891418
2.17054891586304 2.67003440856934
2.19442749023438 2.67842030525208
2.2112398147583 2.69323515892029
2.21916389465332 2.71287369728088
2.21734142303467 2.7352077960968
2.20596957206726 2.757817029953
2.18628072738647 2.77825164794922
2.16040849685669 2.79429697990417
2.13115668296814 2.80421447753906
2.10169506072998 2.80692934989929
2.07521605491638 2.80214738845825
2.05458927154541 2.79038667678833
2.04205012321472 2.7729218006134
};
\addplot [line width=0pt, predcolor]
table {%
1.90797865390778 2.8105685710907
1.90698623657227 2.78453040122986
1.91642916202545 2.75874519348145
1.93528425693512 2.73600721359253
1.96150815486908 2.7187807559967
1.99225914478302 2.70893239974976
2.02420473098755 2.70752954483032
2.05388355255127 2.71472382545471
2.07807874679565 2.72973585128784
2.09416913986206 2.7509388923645
2.10041046142578 2.77603507041931
2.09612679481506 2.80230522155762
2.08178210258484 2.82690215110779
2.05893111228943 2.84716057777405
2.0300498008728 2.86088514328003
1.99826788902283 2.8665885925293
1.96702969074249 2.86365294456482
1.93972015380859 2.85239624977112
1.91929888725281 2.83403825759888
1.90797865390778 2.8105685710907
};
\addplot [line width=0pt, predcolor]
table {%
1.76498091220856 2.83476114273071
1.76731491088867 2.80843377113342
1.78072988986969 2.78348302841187
1.80377244949341 2.76261281967163
1.83394527435303 2.7480845451355
1.86797881126404 2.74147295951843
1.90218496322632 2.74349427223206
1.93285703659058 2.75392937660217
1.95667111873627 2.77164745330811
1.97104668617249 2.79472875595093
1.97442579269409 2.82067179679871
1.96644246578217 2.84666538238525
1.94796168804169 2.86989259719849
1.92098605632782 2.88783645629883
1.88843894004822 2.89855241775513
1.85384726524353 2.90087938308716
1.82095968723297 2.89456510543823
1.79333984851837 2.88029384613037
1.77398109436035 2.85961222648621
1.76498091220856 2.83476114273071
};
\addplot [line width=0pt, predcolor]
table {%
1.61401069164276 2.84218311309814
1.61987543106079 2.81719589233398
1.63780236244202 2.79466915130615
1.66584861278534 2.77704429626465
1.70097506046295 2.7662308216095
1.73937511444092 2.76340103149414
1.77688765525818 2.76886129379272
1.80944752693176 2.78201985359192
1.83352637290955 2.80145072937012
1.84651482105255 2.82504868507385
1.84700560569763 2.85025596618652
1.83494520187378 2.87434148788452
1.81164085865021 2.89469480514526
1.77961778640747 2.90911078453064
1.74234616756439 2.91602659225464
1.70386505126953 2.9146933555603
1.66834437847137 2.90525531768799
1.63963341712952 2.88873505592346
1.62084352970123 2.86692309379578
1.61401069164276 2.84218311309814
};
\addplot [line width=0pt, predcolor]
table {%
1.46185910701752 2.83213782310486
1.47097969055176 2.80745077133179
1.49305665493011 2.78662395477295
1.52569782733917 2.77191424369812
1.5653657913208 2.76491570472717
1.60776221752167 2.76638650894165
1.64829242229462 2.77616763114929
1.6825647354126 2.79319882392883
1.70686483383179 2.81563448905945
1.71855974197388 2.84104371070862
1.71638190746307 2.86667251586914
1.70056748390198 2.88974404335022
1.67283010482788 2.90775799751282
1.63617563247681 2.91876220703125
1.59457612037659 2.92156434059143
1.55253946781158 2.91586065292358
1.5146210193634 2.90226912498474
1.48492991924286 2.88226270675659
1.46668350696564 2.85800957679749
1.46185910701752 2.83213782310486
};
\addplot [line width=0pt, predcolor]
table {%
1.32710945606232 2.81688141822815
1.33797991275787 2.78973269462585
1.36201012134552 2.76741480827332
1.39659607410431 2.75234651565552
1.43798983097076 2.74616074562073
1.48170566558838 2.74952793121338
1.52300655841827 2.76208281517029
1.55741655826569 2.78246521949768
1.58120715618134 2.80846619606018
1.59179997444153 2.83726811408997
1.58804726600647 2.8657500743866
1.57035565376282 2.89082551002502
1.54064238071442 2.90977692604065
1.50212717056274 2.92055082321167
1.45898389816284 2.92197966575623
1.4158878326416 2.91390872001648
1.37750887870789 2.897212266922
1.34800624847412 2.87369990348816
1.33057689666748 2.84591960906982
1.32710945606232 2.81688141822815
};
\addplot [line width=0pt, predcolor]
table {%
1.178342461586 2.78869318962097
1.19270384311676 2.75776648521423
1.22078812122345 2.73335075378418
1.25955176353455 2.7180917263031
1.30479431152344 2.71364283561707
1.35161292552948 2.7204864025116
1.39493405818939 2.73788070678711
1.43006312847137 2.76394104957581
1.45319354534149 2.79584288597107
1.46181869506836 2.83012962341309
1.45500385761261 2.86308550834656
1.43348753452301 2.8911395072937
1.39960145950317 2.91125130653381
1.35701751708984 2.92124152183533
1.31035053730011 2.92002749443054
1.26465749740601 2.90774083137512
1.2248899936676 2.88571310043335
1.19535744190216 2.85633134841919
1.17926001548767 2.82277941703796
1.178342461586 2.78869318962097
};
\addplot [line width=0pt, predcolor]
table {%
1.03095722198486 2.75117039680481
1.04908561706543 2.71631932258606
1.08135807514191 2.68962597846985
1.12427747249603 2.67398285865784
1.17319285869598 2.67108535766602
1.22280335426331 2.68124723434448
1.26773309707642 2.70336723327637
1.3031131029129 2.73504853248596
1.32510936260223 2.7728579044342
1.33133840560913 2.81269812583923
1.32112514972687 2.8502516746521
1.29557621479034 2.88144946098328
1.25746047496796 2.90291023254395
1.21090817451477 2.91230869293213
1.160964012146 2.90862655639648
1.11304032802582 2.89226222038269
1.07233023643494 2.86498975753784
1.04324543476105 2.82976388931274
1.02893757820129 2.79040241241455
1.03095722198486 2.75117039680481
};
\addplot [line width=0pt, predcolor]
table {%
0.882790088653564 2.70626521110535
0.904430389404297 2.66840958595276
0.940767765045166 2.64016199111938
0.987864255905151 2.62458372116089
1.04061627388 2.62336230278015
1.09330749511719 2.63663077354431
1.14022779464722 2.66295075416565
1.17629265785217 2.69947052001953
1.19759404659271 2.74223208427429
1.20182347297668 2.78660202026367
1.18852269649506 2.82777190208435
1.1591329574585 2.86128044128418
1.11683917045593 2.88349652290344
1.06622457504272 2.89201235771179
1.0127739906311 2.88590550422668
0.962279558181763 2.86583781242371
0.920213222503662 2.83398342132568
0.891133546829224 2.79379463195801
0.878191590309143 2.74962639808655
0.882790088653564 2.70626521110535
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
x grid style={darkgray176},
% xlabel={$t_0 + 0.3\, \mathrm{s}$},
y grid style={darkgray176},
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:2.30653669412339,3.275)
--(axis cs:2.30653669412339,2.52459118542085)
--(axis cs:1.94164251718314,2.58584671280494)
--(axis cs:1.90522031171152,2.36888260759723)
--(axis cs:2.27011448865176,2.30762708021314)
--(axis cs:2.30653669412339,2.52459118542085)
--(axis cs:2.30653669412339,3.275)
--(axis cs:2.30653669412339,3.275)
--(axis cs:2.27011448865176,3.275)
--(axis cs:1.90522031171152,3.275)
--(axis cs:1.94164251718314,3.275)
--(axis cs:2.30653669412339,3.275)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:2.05747075366567,3.275)
--(axis cs:2.05747075366567,2.88284605146917)
--(axis cs:1.69475550806133,2.95590527817042)
--(axis cs:1.65131488677951,2.74023675375702)
--(axis cs:2.01403013238385,2.66717752705578)
--(axis cs:2.05747075366567,2.88284605146917)
--(axis cs:2.05747075366567,3.275)
--(axis cs:2.05747075366567,3.275)
--(axis cs:2.01403013238385,3.275)
--(axis cs:1.65131488677951,3.275)
--(axis cs:1.69475550806133,3.275)
--(axis cs:2.05747075366567,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.63194499048172,3.275)
--(axis cs:1.63194499048172,2.8415429686432)
--(axis cs:1.63449688441533,2.82269041251423)
--(axis cs:1.64528309278687,2.80509541580011)
--(axis cs:1.66313476255402,2.79066466940931)
--(axis cs:1.6861173883003,2.78096196862938)
--(axis cs:1.71174044591393,2.77703875164275)
--(axis cs:1.73722727951977,2.77932015988489)
--(axis cs:1.75981599522764,2.78755896737308)
--(axis cs:1.77705875519058,2.80086237147769)
--(axis cs:1.7870870388176,2.81778874194042)
--(axis cs:1.78881412597287,2.83650384388192)
--(axis cs:1.78205285996459,2.85497960561211)
--(axis cs:1.76753592887662,2.87121389166654)
--(axis cs:1.74683646744572,2.88344746525031)
--(axis cs:1.72219758350317,2.89035462884217)
--(axis cs:1.69628928243583,2.89118688409125)
--(axis cs:1.67191913067305,2.88585404322755)
--(axis cs:1.6517280123002,2.87493400230619)
--(axis cs:1.63790394829045,2.8596101172029)
--(axis cs:1.63194499048172,2.8415429686432)
--(axis cs:1.63194499048172,3.275)
--(axis cs:1.63194499048172,3.275)
--(axis cs:1.63790394829045,3.275)
--(axis cs:1.6517280123002,3.275)
--(axis cs:1.67191913067305,3.275)
--(axis cs:1.69628928243583,3.275)
--(axis cs:1.72219758350317,3.275)
--(axis cs:1.74683646744572,3.275)
--(axis cs:1.76753592887662,3.275)
--(axis cs:1.78205285996459,3.275)
--(axis cs:1.78881412597287,3.275)
--(axis cs:1.7870870388176,3.275)
--(axis cs:1.77705875519058,3.275)
--(axis cs:1.75981599522764,3.275)
--(axis cs:1.73722727951977,3.275)
--(axis cs:1.71174044591393,3.275)
--(axis cs:1.6861173883003,3.275)
--(axis cs:1.66313476255402,3.275)
--(axis cs:1.64528309278687,3.275)
--(axis cs:1.63449688441533,3.275)
--(axis cs:1.63194499048172,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.48266584402981,3.275)
--(axis cs:1.48266584402981,2.84124027454971)
--(axis cs:1.48880261825242,2.81841003254952)
--(axis cs:1.50400330752546,2.79858969668756)
--(axis cs:1.52662068130319,2.78392710789867)
--(axis cs:1.55420379619208,2.77601118519163)
--(axis cs:1.58376359369779,2.77569974161994)
--(axis cs:1.61209681109306,2.78302652692715)
--(axis cs:1.63613310463796,2.79719757023842)
--(axis cs:1.65326776896536,2.8166772191246)
--(axis cs:1.66164399732369,2.83935455137096)
--(axis cs:1.66035409539974,2.86277212615355)
--(axis cs:1.64953784408187,2.88439228588357)
--(axis cs:1.6303673520318,2.90187215078292)
--(axis cs:1.60492003952398,2.91331750626171)
--(axis cs:1.57595351772438,2.91748807046083)
--(axis cs:1.54660675873187,2.91393189803632)
--(axis cs:1.52005993924519,2.90303435545009)
--(axis cs:1.49918981907205,2.88597636053415)
--(axis cs:1.48625799956649,2.8646064117197)
--(axis cs:1.48266584402981,2.84124027454971)
--(axis cs:1.48266584402981,3.275)
--(axis cs:1.48266584402981,3.275)
--(axis cs:1.48625799956649,3.275)
--(axis cs:1.49918981907205,3.275)
--(axis cs:1.52005993924519,3.275)
--(axis cs:1.54660675873187,3.275)
--(axis cs:1.57595351772438,3.275)
--(axis cs:1.60492003952398,3.275)
--(axis cs:1.6303673520318,3.275)
--(axis cs:1.64953784408187,3.275)
--(axis cs:1.66035409539974,3.275)
--(axis cs:1.66164399732369,3.275)
--(axis cs:1.65326776896536,3.275)
--(axis cs:1.63613310463796,3.275)
--(axis cs:1.61209681109306,3.275)
--(axis cs:1.58376359369779,3.275)
--(axis cs:1.55420379619208,3.275)
--(axis cs:1.52662068130319,3.275)
--(axis cs:1.50400330752546,3.275)
--(axis cs:1.48880261825242,3.275)
--(axis cs:1.48266584402981,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.35743657198639,3.275)
--(axis cs:1.35743657198639,2.83248576511406)
--(axis cs:1.36526874991654,2.8058459365307)
--(axis cs:1.38187472729987,2.78316264883641)
--(axis cs:1.4054549888186,2.76689398822032)
--(axis cs:1.43345424725173,2.75880291649447)
--(axis cs:1.46283834849478,2.75976622682627)
--(axis cs:1.49042306923673,2.76967952959397)
--(axis cs:1.51321917696418,2.78746856462195)
--(axis cs:1.52875635968678,2.8112056139396)
--(axis cs:1.53535092257231,2.8383183999351)
--(axis cs:1.53228824240695,2.8658688315476)
--(axis cs:1.51990020810899,2.8908713920229)
--(axis cs:1.49952925541476,2.91061666597881)
--(axis cs:1.47338289313659,2.92296494660271)
--(axis cs:1.44429448532993,2.92657810608568)
--(axis cs:1.41541621233378,2.9210646025338)
--(axis cs:1.38987748311985,2.90702190960773)
--(axis cs:1.37044581527268,2.88597177098085)
--(axis cs:1.35922693151691,2.86019529579994)
--(axis cs:1.35743657198639,2.83248576511406)
--(axis cs:1.35743657198639,3.275)
--(axis cs:1.35743657198639,3.275)
--(axis cs:1.35922693151691,3.275)
--(axis cs:1.37044581527268,3.275)
--(axis cs:1.38987748311985,3.275)
--(axis cs:1.41541621233378,3.275)
--(axis cs:1.44429448532993,3.275)
--(axis cs:1.47338289313659,3.275)
--(axis cs:1.49952925541476,3.275)
--(axis cs:1.51990020810899,3.275)
--(axis cs:1.53228824240695,3.275)
--(axis cs:1.53535092257231,3.275)
--(axis cs:1.52875635968678,3.275)
--(axis cs:1.51321917696418,3.275)
--(axis cs:1.49042306923673,3.275)
--(axis cs:1.46283834849478,3.275)
--(axis cs:1.43345424725173,3.275)
--(axis cs:1.4054549888186,3.275)
--(axis cs:1.38187472729987,3.275)
--(axis cs:1.36526874991654,3.275)
--(axis cs:1.35743657198639,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.21450298805309,3.275)
--(axis cs:1.21450298805309,2.8092341020473)
--(axis cs:1.22570581075935,2.77993479819762)
--(axis cs:1.24586834986341,2.75586235517298)
--(axis cs:1.27280568139933,2.73962539569755)
--(axis cs:1.30359872751941,2.73298344627287)
--(axis cs:1.33491058387321,2.73665626517957)
--(axis cs:1.36334812497129,2.75024584549945)
--(axis cs:1.38582970198174,2.77227954534079)
--(axis cs:1.39991908719788,2.80036967143769)
--(axis cs:1.40408947711221,2.83147222276436)
--(axis cs:1.39788894526724,2.86221675527872)
--(axis cs:1.38198941549954,2.88927162183228)
--(axis cs:1.35811384856605,2.90970500783445)
--(axis cs:1.32884953261162,2.92130263885525)
--(axis cs:1.29736771035256,2.92280773161778)
--(axis cs:1.26707992572144,2.9140571859673)
--(axis cs:1.24126833014643,2.89599925930376)
--(axis cs:1.22273001051627,2.87059080817873)
--(axis cs:1.21347388141455,2.84058523252437)
--(axis cs:1.21450298805309,2.8092341020473)
--(axis cs:1.21450298805309,3.275)
--(axis cs:1.21450298805309,3.275)
--(axis cs:1.21347388141455,3.275)
--(axis cs:1.22273001051627,3.275)
--(axis cs:1.24126833014643,3.275)
--(axis cs:1.26707992572144,3.275)
--(axis cs:1.29736771035256,3.275)
--(axis cs:1.32884953261162,3.275)
--(axis cs:1.35811384856605,3.275)
--(axis cs:1.38198941549954,3.275)
--(axis cs:1.39788894526724,3.275)
--(axis cs:1.40408947711221,3.275)
--(axis cs:1.39991908719788,3.275)
--(axis cs:1.38582970198174,3.275)
--(axis cs:1.36334812497129,3.275)
--(axis cs:1.33491058387321,3.275)
--(axis cs:1.30359872751941,3.275)
--(axis cs:1.27280568139933,3.275)
--(axis cs:1.24586834986341,3.275)
--(axis cs:1.22570581075935,3.275)
--(axis cs:1.21450298805309,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.0736380272893,3.275)
--(axis cs:1.0736380272893,2.77431932934152)
--(axis cs:1.08806794579102,2.7430051079624)
--(axis cs:1.11146747611272,2.71802817752444)
--(axis cs:1.1413009160629,2.7020951759976)
--(axis cs:1.17433534950946,2.69693269132331)
--(axis cs:1.20699098300641,2.70310015882023)
--(axis cs:1.23572907196,2.71992923768695)
--(axis cs:1.2574353985147,2.74559623609819)
--(axis cs:1.26975774537996,2.77731973651159)
--(axis cs:1.27136079507202,2.81166200541653)
--(axis cs:1.26207083228285,2.84490152510194)
--(axis cs:1.2428945686293,2.87343627784564)
--(axis cs:1.21591004982862,2.89417408042552)
--(axis cs:1.1840414672008,2.9048676701519)
--(axis cs:1.15074227616558,2.90435823064978)
--(axis cs:1.11962096076181,2.89270096759399)
--(axis cs:1.09404999841046,2.87115912631769)
--(axis cs:1.07680039965665,2.84206709957928)
--(axis cs:1.06974142618046,2.80857745988518)
--(axis cs:1.0736380272893,2.77431932934152)
--(axis cs:1.0736380272893,3.275)
--(axis cs:1.0736380272893,3.275)
--(axis cs:1.06974142618046,3.275)
--(axis cs:1.07680039965665,3.275)
--(axis cs:1.09404999841046,3.275)
--(axis cs:1.11962096076181,3.275)
--(axis cs:1.15074227616558,3.275)
--(axis cs:1.1840414672008,3.275)
--(axis cs:1.21591004982862,3.275)
--(axis cs:1.2428945686293,3.275)
--(axis cs:1.26207083228285,3.275)
--(axis cs:1.27136079507202,3.275)
--(axis cs:1.26975774537996,3.275)
--(axis cs:1.2574353985147,3.275)
--(axis cs:1.23572907196,3.275)
--(axis cs:1.20699098300641,3.275)
--(axis cs:1.17433534950946,3.275)
--(axis cs:1.1413009160629,3.275)
--(axis cs:1.11146747611272,3.275)
--(axis cs:1.08806794579102,3.275)
--(axis cs:1.0736380272893,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.931479616873382,3.275)
--(axis cs:0.931479616873382,2.73070270691432)
--(axis cs:0.949420832462145,2.69661543554718)
--(axis cs:0.976546585337656,2.67004809383799)
--(axis cs:1.00991737927643,2.65387966549573)
--(axis cs:1.04591697095398,2.6498622506103)
--(axis cs:1.08064424602083,2.65843119842114)
--(axis cs:1.11033596537429,2.67865793047203)
--(axis cs:1.13177457050791,2.70835056649517)
--(axis cs:1.14263685590125,2.74429144864872)
--(axis cs:1.1417457243862,2.78258582467112)
--(axis cs:1.12919774388975,2.81908390472186)
--(axis cs:1.10635268280067,2.84983055550139)
--(axis cs:1.07568615796561,2.8714939003143)
--(axis cs:1.04052136319061,2.88172637960868)
--(axis cs:1.00466894962755,2.87941914547971)
--(axis cs:0.972014082593491,2.8648222225457)
--(axis cs:0.946095423624055,2.83951741390113)
--(axis cs:0.929721661588008,2.80624688820721)
--(axis cs:0.92466714766705,2.76861602316827)
--(axis cs:0.931479616873382,2.73070270691432)
--(axis cs:0.931479616873382,3.275)
--(axis cs:0.931479616873382,3.275)
--(axis cs:0.92466714766705,3.275)
--(axis cs:0.929721661588008,3.275)
--(axis cs:0.946095423624055,3.275)
--(axis cs:0.972014082593491,3.275)
--(axis cs:1.00466894962755,3.275)
--(axis cs:1.04052136319061,3.275)
--(axis cs:1.07568615796561,3.275)
--(axis cs:1.10635268280067,3.275)
--(axis cs:1.12919774388975,3.275)
--(axis cs:1.1417457243862,3.275)
--(axis cs:1.14263685590125,3.275)
--(axis cs:1.13177457050791,3.275)
--(axis cs:1.11033596537429,3.275)
--(axis cs:1.08064424602083,3.275)
--(axis cs:1.04591697095398,3.275)
--(axis cs:1.00991737927643,3.275)
--(axis cs:0.976546585337656,3.275)
--(axis cs:0.949420832462145,3.275)
--(axis cs:0.931479616873382,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.785996133110709,3.275)
--(axis cs:0.785996133110709,2.67969782016735)
--(axis cs:0.807071851350399,2.64311250419396)
--(axis cs:0.837881766417391,2.61514515913538)
--(axis cs:0.875087145949086,2.59882648078678)
--(axis cs:0.914656209772281,2.59592485115762)
--(axis cs:0.952301035844447,2.60675470684163)
--(axis cs:0.983942223141005,2.63014246493294)
--(axis cs:1.00615095805477,2.66355369894388)
--(axis cs:1.0165205795538,2.70336778324067)
--(axis cs:1.01392737824742,2.74527024401058)
--(axis cs:0.998652367734845,2.78472029944551)
--(axis cs:0.972350832421321,2.81744292390841)
--(axis cs:0.937872951768436,2.8398921132949)
--(axis cs:0.898954939124369,2.84963514959988)
--(axis cs:0.859814165034291,2.84561622366093)
--(axis cs:0.824692139702547,2.82827084846358)
--(axis cs:0.797394879548206,2.79947866455171)
--(axis cs:0.780880466269622,2.76235975180892)
--(axis cs:0.776938492793054,2.72093652039018)
--(axis cs:0.785996133110709,2.67969782016735)
--(axis cs:0.785996133110709,3.275)
--(axis cs:0.785996133110709,3.275)
--(axis cs:0.776938492793054,3.275)
--(axis cs:0.780880466269622,3.275)
--(axis cs:0.797394879548206,3.275)
--(axis cs:0.824692139702547,3.275)
--(axis cs:0.859814165034291,3.275)
--(axis cs:0.898954939124369,3.275)
--(axis cs:0.937872951768436,3.275)
--(axis cs:0.972350832421321,3.275)
--(axis cs:0.998652367734845,3.275)
--(axis cs:1.01392737824742,3.275)
--(axis cs:1.0165205795538,3.275)
--(axis cs:1.00615095805477,3.275)
--(axis cs:0.983942223141005,3.275)
--(axis cs:0.952301035844447,3.275)
--(axis cs:0.914656209772281,3.275)
--(axis cs:0.875087145949086,3.275)
--(axis cs:0.837881766417391,3.275)
--(axis cs:0.807071851350399,3.275)
--(axis cs:0.785996133110709,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.641296173484872,3.275)
--(axis cs:0.641296173484872,2.62600056468995)
--(axis cs:0.66448753670427,2.58753097392065)
--(axis cs:0.697952148476446,2.55845822761742)
--(axis cs:0.738063598858932,2.54193280895237)
--(axis cs:0.780475189809505,2.53974550345613)
--(axis cs:0.820590967365032,2.55213333961878)
--(axis cs:0.85406376456695,2.57775390317499)
--(axis cs:0.877266284454467,2.61383080851946)
--(axis cs:0.887684173973581,2.65645456316725)
--(axis cs:0.884188493144684,2.70100622192657)
--(axis cs:0.867158053226664,2.74265792128063)
--(axis cs:0.838438366639141,2.77689605331173)
--(axis cs:0.801141657055725,2.80001038515493)
--(axis cs:0.759309601677857,2.80949612029921)
--(axis cs:0.717475352796945,2.80432533215534)
--(axis cs:0.680172300404489,2.78505835585176)
--(axis cs:0.651442809043708,2.7537830672289)
--(axis cs:0.634400164887531,2.71388862909514)
--(axis cs:0.63089120287415,2.66969822284828)
--(axis cs:0.641296173484872,2.62600056468995)
--(axis cs:0.641296173484872,3.275)
--(axis cs:0.641296173484872,3.275)
--(axis cs:0.63089120287415,3.275)
--(axis cs:0.634400164887531,3.275)
--(axis cs:0.651442809043708,3.275)
--(axis cs:0.680172300404489,3.275)
--(axis cs:0.717475352796945,3.275)
--(axis cs:0.759309601677857,3.275)
--(axis cs:0.801141657055725,3.275)
--(axis cs:0.838438366639141,3.275)
--(axis cs:0.867158053226664,3.275)
--(axis cs:0.884188493144684,3.275)
--(axis cs:0.887684173973581,3.275)
--(axis cs:0.877266284454467,3.275)
--(axis cs:0.85406376456695,3.275)
--(axis cs:0.820590967365032,3.275)
--(axis cs:0.780475189809505,3.275)
--(axis cs:0.738063598858932,3.275)
--(axis cs:0.697952148476446,3.275)
--(axis cs:0.66448753670427,3.275)
--(axis cs:0.641296173484872,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.495972061923472,3.275)
--(axis cs:0.495972061923472,2.57333745561741)
--(axis cs:0.520107788668817,2.53291627129153)
--(axis cs:0.555131044845419,2.50231646755529)
--(axis cs:0.597246517204732,2.48485400794838)
--(axis cs:0.641890340827738,2.4824212209272)
--(axis cs:0.684224664704589,2.49528173671406)
--(axis cs:0.719661907958511,2.522041918872)
--(axis cs:0.744361895417458,2.5598018864372)
--(axis cs:0.75564800018046,2.60446976101769)
--(axis cs:0.752297197674485,2.65120508530921)
--(axis cs:0.734672599344115,2.69494336175149)
--(axis cs:0.704684103892265,2.73094486942272)
--(axis cs:0.665581430120594,2.75530828634578)
--(axis cs:0.621601959472759,2.76539345825969)
--(axis cs:0.577511550005254,2.76010750030002)
--(axis cs:0.538088081717072,2.74002322803177)
--(axis cs:0.507603699115378,2.70731708399482)
--(axis cs:0.489361858068996,2.66553328638367)
--(axis cs:0.48533934510663,2.61919975801192)
--(axis cs:0.495972061923472,2.57333745561741)
--(axis cs:0.495972061923472,3.275)
--(axis cs:0.495972061923472,3.275)
--(axis cs:0.48533934510663,3.275)
--(axis cs:0.489361858068996,3.275)
--(axis cs:0.507603699115378,3.275)
--(axis cs:0.538088081717072,3.275)
--(axis cs:0.577511550005254,3.275)
--(axis cs:0.621601959472759,3.275)
--(axis cs:0.665581430120594,3.275)
--(axis cs:0.704684103892265,3.275)
--(axis cs:0.734672599344115,3.275)
--(axis cs:0.752297197674485,3.275)
--(axis cs:0.75564800018046,3.275)
--(axis cs:0.744361895417458,3.275)
--(axis cs:0.719661907958511,3.275)
--(axis cs:0.684224664704589,3.275)
--(axis cs:0.641890340827738,3.275)
--(axis cs:0.597246517204732,3.275)
--(axis cs:0.555131044845419,3.275)
--(axis cs:0.520107788668817,3.275)
--(axis cs:0.495972061923472,3.275)
--cycle;

\addplot [predcolor]
table {%
0 0.595000028610229
-0 -0.595000028610229
};
\addplot [black]
table {%
0 0
1.54999995231628 0
1.62661492824554 0.00219202041625977
1.70297920703888 0.00876092910766602
1.77884304523468 0.0196852684020996
1.85395812988281 0.0349293947219849
1.92807877063751 0.0544431209564209
2.00096249580383 0.0781629085540771
2.07237076759338 0.106011033058167
2.14207005500793 0.137896299362183
2.20983219146729 0.173714637756348
2.27543544769287 0.213348627090454
2.33866548538208 0.25666868686676
2.39931511878967 0.30353307723999
2.45718622207642 0.353788495063782
2.51208925247192 0.407270431518555
2.56384444236755 0.463804006576538
2.61228275299072 0.523204326629639
2.65724563598633 0.58527684211731
2.69858598709106 0.649818539619446
2.736168384552 0.716618299484253
2.7698700428009 0.785457730293274
2.79958057403564 0.856111288070679
2.82520294189453 0.928348064422607
2.84665322303772 1.00193166732788
2.86386132240295 1.07662129402161
2.87677073478699 1.15217268466949
2.8853394985199 1.22833847999573
2.88953948020935 1.30486965179443
2.88935661315918 1.38151574134827
2.88479208946228 1.4580260515213
2.87586045265198 1.53415012359619
2.86259078979492 1.60963904857635
2.84502696990967 1.68424582481384
2.8232262134552 1.75772631168365
2.79725956916809 1.82984018325806
2.76721262931824 1.90035128593445
2.73318314552307 1.96902918815613
2.69528269767761 2.035649061203
2.65363502502441 2.09999299049377
2.60837697982788 2.1618504524231
2.5596559047699 2.22101926803589
2.50763177871704 2.27730536460876
2.45247435569763 2.33052515983582
2.39436459541321 2.38050389289856
2.33349204063416 2.42707872390747
2.27005624771118 2.47009682655334
2.20426464080811 2.50941777229309
2.13633251190186 2.54491257667542
2.06648206710815 2.57646512985229
1.99494194984436 2.60397267341614
1.92194604873657 2.62734460830688
1.84773313999176 2.6465048789978
1.77254629135132 2.66139054298401
1.6966313123703 2.67195320129395
1.62023651599884 2.67815804481506
1.54359877109528 2.6800000667572
-0.620000004768372 2.6800000667572
-0.696614980697632 2.67780804634094
-0.772979259490967 2.67123913764954
-0.848843097686768 2.66031455993652
-0.9239581823349 2.64507055282593
-0.9980788230896 2.62555694580078
-1.07096242904663 2.60183715820312
-1.14237070083618 2.57398891448975
-1.21206998825073 2.54210352897644
-1.27983212471008 2.50628542900085
-1.34543550014496 2.46665143966675
-1.40866553783417 2.42333126068115
-1.46931517124176 2.37646698951721
-1.52718615531921 2.32621145248413
-1.58208918571472 2.27272963523865
-1.63384449481964 2.21619606018066
-1.68228280544281 2.15679574012756
-1.72724568843842 2.09472322463989
-1.76858592033386 2.03018140792847
-1.8061683177948 1.96338164806366
-1.8398699760437 1.89454221725464
-1.86958062648773 1.82388865947723
-1.89520299434662 1.75165188312531
-1.91665327548981 1.67806828022003
-1.93386137485504 1.60337865352631
-1.94677090644836 1.52782738208771
-1.95533955097198 1.45166146755219
-1.95953941345215 1.37513029575348
-1.95935678482056 1.29848420619965
-1.95479202270508 1.2219740152359
-1.94586038589478 1.14584982395172
-1.93259084224701 1.07036089897156
-1.91502690315247 0.995754241943359
-1.893226146698 0.922273635864258
-1.86725962162018 0.850159883499146
-1.83721256256104 0.779648661613464
-1.80318307876587 0.710970759391785
-1.76528263092041 0.64435088634491
-1.7236350774765 0.580006837844849
-1.67837691307068 0.518149375915527
-1.62965595722198 0.458980798721313
-1.57763171195984 0.402694582939148
-1.52247440814972 0.349474906921387
-1.46436452865601 0.299495935440063
-1.40349209308624 0.252921342849731
-1.34005630016327 0.209903120994568
-1.27426469326019 0.170582294464111
-1.20633256435394 0.135087490081787
-1.13648211956024 0.103534817695618
-1.06494188308716 0.0760273933410645
-0.99194598197937 0.0526553392410278
-0.917733192443848 0.0334951877593994
-0.842546224594116 0.0186094045639038
-0.766631245613098 0.00804686546325684
-0.690236568450928 0.00184202194213867
-0.613541603088379 0
-0.00645828247070312 0
};
\addplot [thick, black]
table {%
0 0.595000028610229
1.54999995231628 0.595000028610229
1.60677003860474 0.597166061401367
1.66321003437042 0.603652000427246
1.71899163722992 0.61441969871521
1.77379059791565 0.629406690597534
1.82728815078735 0.648525953292847
1.87917327880859 0.671666264533997
1.92914414405823 0.698693037033081
1.97691023349762 0.729448914527893
2.02219390869141 0.763755321502686
2.06473159790039 0.801412582397461
2.10427618026733 0.842201948165894
2.1405975818634 0.885885953903198
2.17348456382751 0.932210683822632
2.20274567604065 0.98090672492981
2.22821140289307 1.03169107437134
2.24973297119141 1.08426821231842
2.2671856880188 1.13833236694336
2.28046774864197 1.1935693025589
2.28950214385986 1.2496577501297
2.2942361831665 1.30627155303955
2.29464244842529 1.36308157444
2.29071831703186 1.41975724697113
2.28248715400696 1.47596919536591
2.26999640464783 1.53139042854309
2.25331878662109 1.58569872379303
2.23255109786987 1.63857817649841
2.20781445503235 1.68972146511078
2.17925262451172 1.73883104324341
2.14703154563904 1.78562140464783
2.11133861541748 1.82982039451599
2.07238149642944 1.87117099761963
2.03038668632507 1.90943276882172
1.98559820652008 1.94438338279724
1.93827676773071 1.97581923007965
1.88869750499725 2.00355792045593
1.83714866638184 2.02743768692017
1.78392994403839 2.04732012748718
1.72935104370117 2.06308937072754
1.67372906208038 2.07465362548828
1.61738765239716 2.08194613456726
1.56065440177917 2.08492374420166
1.37716817855835 2.08500003814697
-0.620000004768372 2.08500003814697
-0.676770091056824 2.08283376693726
-0.73321008682251 2.07634806632996
-0.788991689682007 2.06558036804199
-0.843790531158447 2.05059313774109
-0.897288084030151 2.03147411346436
-0.949173212051392 2.00833368301392
-0.999144077301025 1.98130702972412
-1.04691028594971 1.95055103302002
-1.0921938419342 1.91624462604523
-1.13473165035248 1.87858736515045
-1.17427611351013 1.83779811859131
-1.2105975151062 1.79411399364471
-1.24348449707031 1.74778926372528
-1.27274584770203 1.6990932226181
-1.29821133613586 1.64830899238586
-1.31973302364349 1.59573185443878
-1.3371856212616 1.54166758060455
-1.35046768188477 1.48643064498901
-1.35950207710266 1.43034219741821
-1.3642361164093 1.37372839450836
-1.36464238166809 1.3169184923172
-1.36071836948395 1.26024270057678
-1.35248708724976 1.2040308713913
-1.33999633789062 1.14860963821411
-1.32331871986389 1.09430134296417
-1.30255115032196 1.0414217710495
-1.27781450748444 0.990278482437134
-1.24925255775452 0.941169023513794
-1.21703147888184 0.894378662109375
-1.18133854866028 0.850179672241211
-1.14238142967224 0.808829069137573
-1.10038661956787 0.770567178726196
-1.05559825897217 0.735616683959961
-1.0082768201828 0.704180717468262
-0.958697557449341 0.67644214630127
-0.907148599624634 0.652562260627747
-0.853929996490479 0.63267993927002
-0.79935097694397 0.616910696029663
-0.743729114532471 0.605346202850342
-0.687387704849243 0.598053932189941
-0.630654335021973 0.595076203346252
-0.445625066757202 0.595000028610229
-0.00645828247070312 0.595000028610229
};
\addplot [thick, black]
table {%
-0 -0.595000028610229
1.54999995231628 -0.595000028610229
1.64221060276031 -0.592801570892334
1.73421168327332 -0.586211562156677
1.8257942199707 -0.575244784355164
1.91675007343292 -0.559926152229309
2.00687265396118 -0.540290594100952
2.09595704078674 -0.516382455825806
2.18380093574524 -0.488256335258484
2.27020478248596 -0.455976128578186
2.35497212409973 -0.419615030288696
2.43791031837463 -0.379255771636963
2.51883125305176 -0.334989905357361
2.59755063056946 -0.286918163299561
2.67388963699341 -0.23514986038208
2.74767518043518 -0.179802417755127
2.81873917579651 -0.121001720428467
2.88692045211792 -0.0588812828063965
2.952064037323 0.00641775131225586
3.01402163505554 0.07474684715271
3.07265281677246 0.14595091342926
3.12782430648804 0.219868063926697
3.17941045761108 0.296330332756042
3.22729444503784 0.375164151191711
3.27136731147766 0.45619010925293
3.31152868270874 0.53922438621521
3.34768772125244 0.624078154563904
3.3797619342804 0.710558652877808
3.40767860412598 0.798469305038452
3.43137407302856 0.88761043548584
3.45079493522644 0.977779626846313
3.46589660644531 1.06877171993256
3.47664523124695 1.16038012504578
3.48301601409912 1.25239670276642
3.48499441146851 1.34461224079132
3.48257637023926 1.43681740760803
3.47576713562012 1.52880251407623
3.46458196640015 1.62035858631134
3.44904661178589 1.71127772331238
3.42919611930847 1.80135321617126
3.40507578849792 1.89038038253784
3.37674045562744 1.97815704345703
3.3442542552948 2.06448364257812
3.3076913356781 2.14916396141052
3.26713442802429 2.23200583457947
3.22267580032349 2.31282091140747
3.17441654205322 2.39142537117004
3.12246656417847 2.4676411151886
3.06694340705872 2.54129433631897
3.00797343254089 2.61221814155579
2.94569063186646 2.680251121521
2.88023662567139 2.74523878097534
2.81175994873047 2.80703330039978
2.74041628837585 2.86549472808838
2.66636776924133 2.92048978805542
2.58978271484375 2.97189354896545
2.51083517074585 3.0195894241333
2.42970418930054 3.06346893310547
2.34657454490662 3.10343241691589
2.26163482666016 3.13938903808594
2.17507815361023 3.17125701904297
2.08710122108459 3.19896411895752
1.99790370464325 3.22244715690613
1.9076886177063 3.24165296554565
1.81666076183319 3.25653767585754
1.7250269651413 3.26706790924072
1.63299548625946 3.27321934700012
1.53719758987427 3.27500009536743
-0.620000004768372 3.27500009536743
-0.712210655212402 3.27280163764954
-0.804211735725403 3.26621150970459
-0.895794153213501 3.25524473190308
-0.98675012588501 3.23992609977722
-1.07687258720398 3.22029042243958
-1.16595709323883 3.19638252258301
-1.25380098819733 3.1682562828064
-1.34020471572876 3.1359760761261
-1.42497205734253 3.0996150970459
-1.50791037082672 3.05925559997559
-1.58883118629456 3.01498985290527
-1.66755056381226 2.96691823005676
-1.7438896894455 2.91514992713928
-1.81767511367798 2.85980248451233
-1.8887392282486 2.80100154876709
-1.95692050457001 2.7388813495636
-2.0220639705658 2.67358231544495
-2.08402156829834 2.60525321960449
-2.14265275001526 2.53404903411865
-2.19782423973083 2.46013188362122
-2.24941062927246 2.38366961479187
-2.29729437828064 2.3048357963562
-2.34136724472046 2.22380971908569
-2.38152861595154 2.14077568054199
-2.41768765449524 2.05592179298401
-2.44976186752319 1.9694412946701
-2.47767853736877 1.88153064250946
-2.50137424468994 1.79238951206207
-2.52079486846924 1.70222043991089
-2.53589677810669 1.61122822761536
-2.54664516448975 1.51961982250214
-2.55301594734192 1.42760336399078
-2.55499458312988 1.33538770675659
-2.55257630348206 1.24318265914917
-2.54576706886292 1.15119743347168
-2.53458189964294 1.05964136123657
-2.51904654502869 0.968722343444824
-2.49919605255127 0.878646850585938
-2.4750759601593 0.78961968421936
-2.44674038887024 0.701843023300171
-2.4142541885376 0.615516424179077
-2.3776912689209 0.53083598613739
-2.33713436126709 0.447994112968445
-2.29267573356628 0.367179155349731
-2.2444167137146 0.288574457168579
-2.19246649742126 0.212358951568604
-2.13694334030151 0.138705730438232
-2.07797336578369 0.067781925201416
-2.01569056510925 -0.000251054763793945
-1.95023655891418 -0.0652387142181396
-1.88175988197327 -0.127033352851868
-1.81041634082794 -0.185494661331177
-1.73636782169342 -0.240489721298218
-1.65978276729584 -0.291893601417542
-1.58083510398865 -0.339589476585388
-1.49970424175262 -0.383468985557556
-1.41657447814941 -0.423432469367981
-1.33163475990295 -0.459388971328735
-1.24507808685303 -0.491257071495056
-1.15710115432739 -0.518964052200317
-1.06790375709534 -0.542447090148926
-0.977688550949097 -0.561652898788452
-0.886660814285278 -0.576537847518921
-0.795027017593384 -0.587067842483521
-0.702995538711548 -0.59321928024292
-0.607083320617676 -0.595000028610229
-0.00645828247070312 -0.595000028610229
};
\addplot [green]
table {%
2.30653667449951 2.52459120750427
1.94164252281189 2.58584666252136
1.90522027015686 2.36888265609741
2.27011442184448 2.30762696266174
2.30653667449951 2.52459120750427
};
\addplot [green, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.02085494995117 2.45568180084229
1.83599555492401 2.48314809799194
1.65071129798889 2.48742890357971
1.46598827838898 2.47099637985229
1.28270542621613 2.43908357620239
1.10041320323944 2.39857625961304
0.918026447296143 2.35635042190552
0.734775066375732 2.31831049919128
0.55075991153717 2.28849625587463
0.366703987121582 2.26839232444763
};
\addplot [tvcolor]
table {%
2.05747079849243 2.88284611701965
1.69475555419922 2.9559051990509
1.65131485462189 2.74023675918579
2.01403021812439 2.66717743873596
2.05747079849243 2.88284611701965
};
\addplot [tvcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.87913370132446 2.80696320533752
1.74474191665649 2.83452486991882
1.61156165599823 2.84256958961487
1.4802702665329 2.83408904075623
1.35109567642212 2.81281328201294
1.22375905513763 2.78262114524841
1.09774732589722 2.74685025215149
0.972572207450867 2.70796155929565
0.847885131835938 2.66753172874451
0.723479747772217 2.62642955780029
};
\addplot [predcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.85439276695251 2.81154131889343
1.71048331260681 2.83429527282715
1.57244467735291 2.84618544578552
1.44623363018036 2.84235692024231
1.30838632583618 2.8281683921814
1.17083978652954 2.80148577690125
1.03417599201202 2.76600956916809
0.896899223327637 2.72263932228088
0.759289383888245 2.67424535751343
0.620578289031982 2.62354826927185
};
\addplot [line width=0pt, predcolor]
table {%
1.63194501399994 2.84154295921326
1.63449692726135 2.82269048690796
1.6452831029892 2.80509543418884
1.66313481330872 2.79066467285156
1.68611741065979 2.78096199035645
1.71174049377441 2.77703881263733
1.73722732067108 2.77932024002075
1.75981605052948 2.78755903244019
1.77705872058868 2.80086231231689
1.78708708286285 2.81778883934021
1.78881406784058 2.83650374412537
1.78205287456512 2.85497951507568
1.7675359249115 2.87121391296387
1.7468364238739 2.88344740867615
1.72219753265381 2.8903546333313
1.69628930091858 2.89118695259094
1.67191910743713 2.8858540058136
1.65172803401947 2.87493395805359
1.63790392875671 2.85961008071899
1.63194501399994 2.84154295921326
};
\addplot [line width=0pt, predcolor]
table {%
1.48266589641571 2.8412401676178
1.4888026714325 2.81840991973877
1.50400328636169 2.7985897064209
1.52662062644958 2.78392720222473
1.554203748703 2.7760112285614
1.58376359939575 2.77569985389709
1.61209678649902 2.78302645683289
1.63613307476044 2.79719758033752
1.65326774120331 2.81667733192444
1.66164398193359 2.83935451507568
1.66035413742065 2.86277222633362
1.64953780174255 2.88439226150513
1.63036739826202 2.90187215805054
1.6049200296402 2.91331744194031
1.57595348358154 2.91748809814453
1.54660677909851 2.91393184661865
1.52005994319916 2.90303444862366
1.49918985366821 2.88597631454468
1.48625802993774 2.86460638046265
1.48266589641571 2.8412401676178
};
\addplot [line width=0pt, predcolor]
table {%
1.35743653774261 2.83248567581177
1.36526870727539 2.80584597587585
1.3818746805191 2.78316259384155
1.40545499324799 2.76689410209656
1.43345427513123 2.75880289077759
1.46283829212189 2.75976634025574
1.49042308330536 2.7696795463562
1.51321911811829 2.78746867179871
1.52875638008118 2.81120562553406
1.53535091876984 2.83831834793091
1.5322881937027 2.86586880683899
1.51990020275116 2.89087128639221
1.49952924251556 2.91061663627625
1.4733829498291 2.92296504974365
1.44429445266724 2.92657804489136
1.41541624069214 2.92106461524963
1.38987743854523 2.90702199935913
1.37044584751129 2.88597178459167
1.35922694206238 2.86019539833069
1.35743653774261 2.83248567581177
};
\addplot [line width=0pt, predcolor]
table {%
1.21450293064117 2.80923414230347
1.22570586204529 2.77993488311768
1.24586832523346 2.75586223602295
1.27280569076538 2.73962545394897
1.30359876155853 2.73298335075378
1.33491063117981 2.73665618896484
1.36334812641144 2.75024580955505
1.38582968711853 2.7722795009613
1.39991903305054 2.80036973953247
1.40408945083618 2.83147215843201
1.39788889884949 2.86221671104431
1.38198935985565 2.88927173614502
1.35811388492584 2.90970492362976
1.32884955406189 2.92130255699158
1.29736769199371 2.92280769348145
1.26707994937897 2.91405725479126
1.24126827716827 2.89599919319153
1.22273004055023 2.87059092521667
1.21347391605377 2.84058523178101
1.21450293064117 2.80923414230347
};
\addplot [line width=0pt, predcolor]
table {%
1.0736380815506 2.7743194103241
1.08806788921356 2.74300503730774
1.11146748065948 2.71802806854248
1.14130091667175 2.70209527015686
1.17433536052704 2.69693279266357
1.20699095726013 2.70310020446777
1.23572909832001 2.71992921829224
1.25743544101715 2.74559617042542
1.26975774765015 2.77731966972351
1.27136075496674 2.81166195869446
1.26207077503204 2.84490156173706
1.24289453029633 2.87343621253967
1.21591007709503 2.89417409896851
1.18404150009155 2.90486764907837
1.15074229240417 2.90435814857483
1.1196209192276 2.89270091056824
1.0940500497818 2.87115907669067
1.07680034637451 2.84206700325012
1.06974136829376 2.80857753753662
1.0736380815506 2.7743194103241
};
\addplot [line width=0pt, predcolor]
table {%
0.931479692459106 2.7307026386261
0.949420809745789 2.69661545753479
0.9765465259552 2.67004799842834
1.0099173784256 2.65387964248657
1.04591691493988 2.64986228942871
1.08064424991608 2.6584312915802
1.11033594608307 2.67865800857544
1.13177454471588 2.70835065841675
1.14263689517975 2.74429154396057
1.14174568653107 2.78258585929871
1.12919771671295 2.81908392906189
1.10635268688202 2.84983062744141
1.07568621635437 2.87149381637573
1.04052138328552 2.88172626495361
1.00466895103455 2.87941908836365
0.97201406955719 2.86482214927673
0.94609546661377 2.83951735496521
0.929721593856812 2.8062469959259
0.924667119979858 2.76861596107483
0.931479692459106 2.7307026386261
};
\addplot [line width=0pt, predcolor]
table {%
0.785996198654175 2.6796977519989
0.807071924209595 2.64311242103577
0.837881803512573 2.61514520645142
0.875087141990662 2.59882640838623
0.914656162261963 2.59592485427856
0.952301025390625 2.60675477981567
0.983942270278931 2.63014245033264
1.00615096092224 2.6635537147522
1.0165206193924 2.70336771011353
1.01392734050751 2.74527025222778
0.998652338981628 2.78472018241882
0.972350835800171 2.81744289398193
0.937872886657715 2.83989214897156
0.89895486831665 2.84963512420654
0.859814167022705 2.84561634063721
0.824692130088806 2.82827091217041
0.797394871711731 2.79947876930237
0.780880451202393 2.7623598575592
0.776938438415527 2.72093653678894
0.785996198654175 2.6796977519989
};
\addplot [line width=0pt, predcolor]
table {%
0.641296148300171 2.62600064277649
0.664487600326538 2.58753108978271
0.697952151298523 2.55845832824707
0.73806357383728 2.5419328212738
0.78047513961792 2.53974556922913
0.820590972900391 2.55213332176208
0.854063749313354 2.57775402069092
0.87726628780365 2.61383080482483
0.887684106826782 2.65645456314087
0.884188413619995 2.70100617408752
0.867158055305481 2.74265789985657
0.838438391685486 2.77689599990845
0.801141738891602 2.80001044273376
0.759309530258179 2.8094961643219
0.717475414276123 2.80432534217834
0.680172324180603 2.78505825996399
0.651442766189575 2.7537829875946
0.634400129318237 2.71388864517212
0.63089120388031 2.6696982383728
0.641296148300171 2.62600064277649
};
\addplot [line width=0pt, predcolor]
table {%
0.495972037315369 2.57333755493164
0.520107746124268 2.53291630744934
0.555130958557129 2.50231647491455
0.597246527671814 2.48485398292542
0.641890287399292 2.48242115974426
0.684224605560303 2.49528169631958
0.719661951065063 2.52204203605652
0.744361877441406 2.55980181694031
0.755648016929626 2.60446977615356
0.752297163009644 2.65120506286621
0.734672546386719 2.69494342803955
0.704684019088745 2.73094487190247
0.665581464767456 2.7553083896637
0.621601939201355 2.76539349555969
0.577511548995972 2.76010751724243
0.538088083267212 2.74002313613892
0.507603645324707 2.70731711387634
0.489361882209778 2.66553330421448
0.485339403152466 2.61919975280762
0.495972037315369 2.57333755493164
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
x grid style={darkgray176},
% xlabel={$t_0 + 0.6\, \mathrm{s}$},
y grid style={darkgray176},
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:1.71686539088464,3.275)
--(axis cs:1.71686539088464,2.55570934731004)
--(axis cs:1.35181944376103,2.49536486546928)
--(axis cs:1.38769994647716,2.27831051853092)
--(axis cs:1.75274589360076,2.33865500037168)
--(axis cs:1.71686539088464,2.55570934731004)
--(axis cs:1.71686539088464,3.275)
--(axis cs:1.71686539088464,3.275)
--(axis cs:1.75274589360076,3.275)
--(axis cs:1.38769994647716,3.275)
--(axis cs:1.35181944376103,3.275)
--(axis cs:1.71686539088464,3.275)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:1.61735965776047,3.275)
--(axis cs:1.61735965776047,2.94465327952749)
--(axis cs:1.2489032426392,2.9108913163739)
--(axis cs:1.26897792343323,2.69180912359909)
--(axis cs:1.63743433855449,2.72557108675268)
--(axis cs:1.61735965776047,2.94465327952749)
--(axis cs:1.61735965776047,3.275)
--(axis cs:1.61735965776047,3.275)
--(axis cs:1.63743433855449,3.275)
--(axis cs:1.26897792343323,3.275)
--(axis cs:1.2489032426392,3.275)
--(axis cs:1.61735965776047,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.26125659558657,3.275)
--(axis cs:1.26125659558657,2.80936109822103)
--(axis cs:1.26763825467614,2.78572654788557)
--(axis cs:1.28220832814827,2.7653717693011)
--(axis cs:1.30338792246427,2.75050251856419)
--(axis cs:1.32888189994474,2.74273010971236)
--(axis cs:1.35592759254985,2.74289680384608)
--(axis cs:1.38159417982868,2.75098453706942)
--(axis cs:1.40310028879143,2.76611687799352)
--(axis cs:1.41811539883032,2.7866540026768)
--(axis cs:1.4250123897892,2.8103703949935)
--(axis cs:1.42304386567984,2.83469601583836)
--(axis cs:1.41242314663428,2.85699480674194)
--(axis cs:1.39430115235855,2.87485034770845)
--(axis cs:1.37064168212414,2.88632771381691)
--(axis cs:1.34400860664544,2.89018315435978)
--(axis cs:1.31728803290532,2.88599887253091)
--(axis cs:1.29337554968095,2.87422830019229)
--(axis cs:1.27486244557009,2.85614696149605)
--(axis cs:1.26375490266356,2.8337142500508)
--(axis cs:1.26125659558657,2.80936109822103)
--(axis cs:1.26125659558657,3.275)
--(axis cs:1.26125659558657,3.275)
--(axis cs:1.26375490266356,3.275)
--(axis cs:1.27486244557009,3.275)
--(axis cs:1.29337554968095,3.275)
--(axis cs:1.31728803290532,3.275)
--(axis cs:1.34400860664544,3.275)
--(axis cs:1.37064168212414,3.275)
--(axis cs:1.39430115235855,3.275)
--(axis cs:1.41242314663428,3.275)
--(axis cs:1.42304386567984,3.275)
--(axis cs:1.4250123897892,3.275)
--(axis cs:1.41811539883032,3.275)
--(axis cs:1.40310028879143,3.275)
--(axis cs:1.38159417982868,3.275)
--(axis cs:1.35592759254985,3.275)
--(axis cs:1.32888189994474,3.275)
--(axis cs:1.30338792246427,3.275)
--(axis cs:1.28220832814827,3.275)
--(axis cs:1.26763825467614,3.275)
--(axis cs:1.26125659558657,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.12524793865225,3.275)
--(axis cs:1.12524793865225,2.79044192498625)
--(axis cs:1.13405844472706,2.76701560586902)
--(axis cs:1.15047285743113,2.74772863853809)
--(axis cs:1.17271242045211,2.7346710651719)
--(axis cs:1.19836713205432,2.72925787645381)
--(axis cs:1.22465690616178,2.73207567537569)
--(axis cs:1.24873283782207,2.74281910970171)
--(axis cs:1.26798592626324,2.76032396162108)
--(axis cs:1.28032980061022,2.78269330881258)
--(axis cs:1.28442681054259,2.80750308541182)
--(axis cs:1.27983298146252,2.83206476716093)
--(axis cs:1.26704612603142,2.85371671472862)
--(axis cs:1.24745189844376,2.87011260363137)
--(axis cs:1.22317363729444,2.87947568489812)
--(axis cs:1.19684226889502,2.88079132339046)
--(axis cs:1.17131120558485,2.87391694926349)
--(axis cs:1.14934713422886,2.85959750762079)
--(axis cs:1.13333020276614,2.83938473215336)
--(axis cs:1.12499609424899,2.81546899071664)
--(axis cs:1.12524793865225,2.79044192498625)
--(axis cs:1.12524793865225,3.275)
--(axis cs:1.12524793865225,3.275)
--(axis cs:1.12499609424899,3.275)
--(axis cs:1.13333020276614,3.275)
--(axis cs:1.14934713422886,3.275)
--(axis cs:1.17131120558485,3.275)
--(axis cs:1.19684226889502,3.275)
--(axis cs:1.22317363729444,3.275)
--(axis cs:1.24745189844376,3.275)
--(axis cs:1.26704612603142,3.275)
--(axis cs:1.27983298146252,3.275)
--(axis cs:1.28442681054259,3.275)
--(axis cs:1.28032980061022,3.275)
--(axis cs:1.26798592626324,3.275)
--(axis cs:1.24873283782207,3.275)
--(axis cs:1.22465690616178,3.275)
--(axis cs:1.19836713205432,3.275)
--(axis cs:1.17271242045211,3.275)
--(axis cs:1.15047285743113,3.275)
--(axis cs:1.13405844472706,3.275)
--(axis cs:1.12524793865225,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.988089049677177,3.275)
--(axis cs:0.988089049677177,2.76075625523086)
--(axis cs:0.999104827557187,2.73686867417039)
--(axis cs:1.01736245892833,2.71786046131349)
--(axis cs:1.04088344613519,2.70579145146601)
--(axis cs:1.0671189252482,2.70196950911491)
--(axis cs:1.09322587502005,2.70680880101747)
--(axis cs:1.11637520235191,2.7197849148067)
--(axis cs:1.13405831842854,2.73949168720838)
--(axis cs:1.14435898324122,2.76379358365073)
--(axis cs:1.14616095992622,2.79005711657142)
--(axis cs:1.13926897634916,2.81543622465781)
--(axis cs:1.12442988587077,2.8371806877513)
--(axis cs:1.10325173419659,2.85293415587559)
--(axis cs:1.07802950267341,2.86098949631918)
--(axis cs:1.05149641144999,2.86047378795352)
--(axis cs:1.02652773266374,2.85144291578207)
--(axis cs:1.0058292100901,2.83487551493303)
--(axis cs:0.991643849820608,2.81256692035809)
--(axis cs:0.985508855749,2.78693461443297)
--(axis cs:0.988089049677177,2.76075625523086)
--(axis cs:0.988089049677177,3.275)
--(axis cs:0.988089049677177,3.275)
--(axis cs:0.985508855749,3.275)
--(axis cs:0.991643849820608,3.275)
--(axis cs:1.0058292100901,3.275)
--(axis cs:1.02652773266374,3.275)
--(axis cs:1.05149641144999,3.275)
--(axis cs:1.07802950267341,3.275)
--(axis cs:1.10325173419659,3.275)
--(axis cs:1.12442988587077,3.275)
--(axis cs:1.13926897634916,3.275)
--(axis cs:1.14616095992622,3.275)
--(axis cs:1.14435898324122,3.275)
--(axis cs:1.13405831842854,3.275)
--(axis cs:1.11637520235191,3.275)
--(axis cs:1.09322587502005,3.275)
--(axis cs:1.0671189252482,3.275)
--(axis cs:1.04088344613519,3.275)
--(axis cs:1.01736245892833,3.275)
--(axis cs:0.999104827557187,3.275)
--(axis cs:0.988089049677177,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.845348216286307,3.275)
--(axis cs:0.845348216286307,2.72077105947112)
--(axis cs:0.859106717017999,2.69435569242006)
--(axis cs:0.880382270476505,2.67378986596421)
--(axis cs:0.906869340320371,2.66130220651173)
--(axis cs:0.935697641542779,2.65824594573029)
--(axis cs:0.9637431803891,2.66495227689834)
--(axis cs:0.987966787553962,2.68069446497436)
--(axis cs:1.00574345933306,2.70376659961512)
--(axis cs:1.01514681750565,2.73166845703122)
--(axis cs:1.01515786230558,2.7613764380297)
--(axis cs:1.00577539685743,2.78967122190257)
--(axis cs:0.988016156876427,2.81348662977838)
--(axis cs:0.963804631577532,2.83024189267966)
--(axis cs:0.935764515407398,2.83812131788638)
--(axis cs:0.90693439004029,2.8362710474155)
--(axis cs:0.880438446905221,2.82489158678245)
--(axis cs:0.859147932567793,2.80521607711734)
--(axis cs:0.845370004612834,2.77937666518937)
--(axis cs:0.840597715320844,2.75017345222074)
--(axis cs:0.845348216286307,2.72077105947112)
--(axis cs:0.845348216286307,3.275)
--(axis cs:0.845348216286307,3.275)
--(axis cs:0.840597715320844,3.275)
--(axis cs:0.845370004612834,3.275)
--(axis cs:0.859147932567793,3.275)
--(axis cs:0.880438446905221,3.275)
--(axis cs:0.90693439004029,3.275)
--(axis cs:0.935764515407398,3.275)
--(axis cs:0.963804631577532,3.275)
--(axis cs:0.988016156876427,3.275)
--(axis cs:1.00577539685743,3.275)
--(axis cs:1.01515786230558,3.275)
--(axis cs:1.01514681750565,3.275)
--(axis cs:1.00574345933306,3.275)
--(axis cs:0.987966787553962,3.275)
--(axis cs:0.9637431803891,3.275)
--(axis cs:0.935697641542779,3.275)
--(axis cs:0.906869340320371,3.275)
--(axis cs:0.880382270476505,3.275)
--(axis cs:0.859106717017999,3.275)
--(axis cs:0.845348216286307,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.703623017854236,3.275)
--(axis cs:0.703623017854236,2.67532654039499)
--(axis cs:0.719162312993269,2.64701474873636)
--(axis cs:0.742545786507639,2.62519076151061)
--(axis cs:0.77123947621009,2.61221954636769)
--(axis cs:0.80213397559289,2.60950673573749)
--(axis cs:0.831881386270365,2.61734630474538)
--(axis cs:0.857258114716974,2.63488871444591)
--(axis cs:0.875514198645015,2.66023297254949)
--(axis cs:0.884671308088557,2.69063263543392)
--(axis cs:0.883737128152198,2.7227934279263)
--(axis cs:0.872812891727339,2.75323022913398)
--(axis cs:0.853082409337606,2.77864473937045)
--(axis cs:0.826683784899904,2.79628290210486)
--(axis cs:0.796477718988921,2.80423334872062)
--(axis cs:0.765737507541516,2.80163452496304)
--(axis cs:0.737794329451542,2.78876805371115)
--(axis cs:0.715676261648127,2.76702821676896)
--(axis cs:0.701780139974957,2.73877086279749)
--(axis cs:0.697611824835861,2.70705811455758)
--(axis cs:0.703623017854236,2.67532654039499)
--(axis cs:0.703623017854236,3.275)
--(axis cs:0.703623017854236,3.275)
--(axis cs:0.697611824835861,3.275)
--(axis cs:0.701780139974957,3.275)
--(axis cs:0.715676261648127,3.275)
--(axis cs:0.737794329451542,3.275)
--(axis cs:0.765737507541516,3.275)
--(axis cs:0.796477718988921,3.275)
--(axis cs:0.826683784899904,3.275)
--(axis cs:0.853082409337606,3.275)
--(axis cs:0.872812891727339,3.275)
--(axis cs:0.883737128152198,3.275)
--(axis cs:0.884671308088557,3.275)
--(axis cs:0.875514198645015,3.275)
--(axis cs:0.857258114716974,3.275)
--(axis cs:0.831881386270365,3.275)
--(axis cs:0.80213397559289,3.275)
--(axis cs:0.77123947621009,3.275)
--(axis cs:0.742545786507639,3.275)
--(axis cs:0.719162312993269,3.275)
--(axis cs:0.703623017854236,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.561308184484289,3.275)
--(axis cs:0.561308184484289,2.63009318275813)
--(axis cs:0.577838559324057,2.59948650459863)
--(axis cs:0.602600891265977,2.57576118617455)
--(axis cs:0.632911797416974,2.56148823387337)
--(axis cs:0.665486620773419,2.55821434354462)
--(axis cs:0.696795373774179,2.56629429200504)
--(axis cs:0.723445267226264,2.58485249146564)
--(axis cs:0.742548371658438,2.61187787305472)
--(axis cs:0.752034569290269,2.64444181733511)
--(axis cs:0.750875883414827,2.67901551566236)
--(axis cs:0.739197875625578,2.71185237135653)
--(axis cs:0.718266039269448,2.73939400158683)
--(axis cs:0.690348663606531,2.75865584336538)
--(axis cs:0.658471029472619,2.76755057725721)
--(axis cs:0.626087573158578,2.76511432082912)
--(axis cs:0.596707544637132,2.75161108026751)
--(axis cs:0.573514725876693,2.72850414121159)
--(axis cs:0.559022418663616,2.69829749904918)
--(axis cs:0.554801089355755,2.66426451216292)
--(axis cs:0.561308184484289,2.63009318275813)
--(axis cs:0.561308184484289,3.275)
--(axis cs:0.561308184484289,3.275)
--(axis cs:0.554801089355755,3.275)
--(axis cs:0.559022418663616,3.275)
--(axis cs:0.573514725876693,3.275)
--(axis cs:0.596707544637132,3.275)
--(axis cs:0.626087573158578,3.275)
--(axis cs:0.658471029472619,3.275)
--(axis cs:0.690348663606531,3.275)
--(axis cs:0.718266039269448,3.275)
--(axis cs:0.739197875625578,3.275)
--(axis cs:0.750875883414827,3.275)
--(axis cs:0.752034569290269,3.275)
--(axis cs:0.742548371658438,3.275)
--(axis cs:0.723445267226264,3.275)
--(axis cs:0.696795373774179,3.275)
--(axis cs:0.665486620773419,3.275)
--(axis cs:0.632911797416974,3.275)
--(axis cs:0.602600891265977,3.275)
--(axis cs:0.577838559324057,3.275)
--(axis cs:0.561308184484289,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.412288579263707,3.275)
--(axis cs:0.412288579263707,2.58602737416502)
--(axis cs:0.42855008438026,2.55389735827957)
--(axis cs:0.454073561495405,2.5287469759365)
--(axis cs:0.486093145826165,2.51330166131106)
--(axis cs:0.521139018575258,2.50923515390168)
--(axis cs:0.555413415637578,2.51698812288453)
--(axis cs:0.585202174269355,2.5357204137706)
--(axis cs:0.607277220252622,2.56340209218095)
--(axis cs:0.619246379825461,2.59703341873431)
--(axis cs:0.61981260882751,2.63296991735485)
--(axis cs:0.608914547560448,2.66731731080478)
--(axis cs:0.587733170063404,2.69635352604909)
--(axis cs:0.558563807251119,2.71693203862276)
--(axis cs:0.524567412193602,2.7268228473799)
--(axis cs:0.489428021803755,2.72495412971998)
--(axis cs:0.456953534274138,2.71152839019758)
--(axis cs:0.430663064222177,2.68800051601177)
--(axis cs:0.413405592016677,2.65692011740317)
--(axis cs:0.407051232548375,2.62165523782309)
--(axis cs:0.412288579263707,2.58602737416502)
--(axis cs:0.412288579263707,3.275)
--(axis cs:0.412288579263707,3.275)
--(axis cs:0.407051232548375,3.275)
--(axis cs:0.413405592016677,3.275)
--(axis cs:0.430663064222177,3.275)
--(axis cs:0.456953534274138,3.275)
--(axis cs:0.489428021803755,3.275)
--(axis cs:0.524567412193602,3.275)
--(axis cs:0.558563807251119,3.275)
--(axis cs:0.587733170063404,3.275)
--(axis cs:0.608914547560448,3.275)
--(axis cs:0.61981260882751,3.275)
--(axis cs:0.619246379825461,3.275)
--(axis cs:0.607277220252622,3.275)
--(axis cs:0.585202174269355,3.275)
--(axis cs:0.555413415637578,3.275)
--(axis cs:0.521139018575258,3.275)
--(axis cs:0.486093145826165,3.275)
--(axis cs:0.454073561495405,3.275)
--(axis cs:0.42855008438026,3.275)
--(axis cs:0.412288579263707,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.265178321514457,3.275)
--(axis cs:0.265178321514457,2.55107289264183)
--(axis cs:0.279792927426533,2.517515944286)
--(axis cs:0.304546761270775,2.49052536262492)
--(axis cs:0.336757361054852,2.47302599598361)
--(axis cs:0.372934208493209,2.4669141722683)
--(axis cs:0.409156980824274,2.47285220241326)
--(axis cs:0.441500378611754,2.49019660871425)
--(axis cs:0.466459492845849,2.51706785562237)
--(axis cs:0.481329616218735,2.55055402658477)
--(axis cs:0.484499340129223,2.58702637538619)
--(axis cs:0.475625175808277,2.6225325571072)
--(axis cs:0.455668776656919,2.65322492602315)
--(axis cs:0.426792728178636,2.67577748772083)
--(axis cs:0.392126198284106,2.68774632220124)
--(axis cs:0.355425843394037,2.68783442053283)
--(axis cs:0.320668716425447,2.67603223589439)
--(axis cs:0.291621291397776,2.65361871812124)
--(axis cs:0.271431307530008,2.62302271964569)
--(axis cs:0.262286662854097,2.58755979164837)
--(axis cs:0.265178321514457,2.55107289264183)
--(axis cs:0.265178321514457,3.275)
--(axis cs:0.265178321514457,3.275)
--(axis cs:0.262286662854097,3.275)
--(axis cs:0.271431307530008,3.275)
--(axis cs:0.291621291397776,3.275)
--(axis cs:0.320668716425447,3.275)
--(axis cs:0.355425843394037,3.275)
--(axis cs:0.392126198284106,3.275)
--(axis cs:0.426792728178636,3.275)
--(axis cs:0.455668776656919,3.275)
--(axis cs:0.475625175808277,3.275)
--(axis cs:0.484499340129223,3.275)
--(axis cs:0.481329616218735,3.275)
--(axis cs:0.466459492845849,3.275)
--(axis cs:0.441500378611754,3.275)
--(axis cs:0.409156980824274,3.275)
--(axis cs:0.372934208493209,3.275)
--(axis cs:0.336757361054852,3.275)
--(axis cs:0.304546761270775,3.275)
--(axis cs:0.279792927426533,3.275)
--(axis cs:0.265178321514457,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.115151186715263,3.275)
--(axis cs:0.115151186715263,2.52591154849163)
--(axis cs:0.127264717302211,2.49181221792752)
--(axis cs:0.150594021742553,2.46349341086017)
--(axis cs:0.182611007908721,2.44402390944689)
--(axis cs:0.219846138554885,2.43551353626627)
--(axis cs:0.258264409512952,2.43888452230446)
--(axis cs:0.293702605003721,2.453771568918)
--(axis cs:0.322320446665507,2.47856143360996)
--(axis cs:0.341016747302691,2.5105677498866)
--(axis cs:0.34776547263824,2.54632213675018)
--(axis cs:0.341835293564782,2.58195005159755)
--(axis cs:0.323868837001138,2.61359065703094)
--(axis cs:0.295813047294274,2.63781520249707)
--(axis cs:0.26070820458936,2.65199858261213)
--(axis cs:0.222358463301232,2.65460380806284)
--(axis cs:0.184919612956004,2.64534856224737)
--(axis cs:0.152448733912202,2.62523579465976)
--(axis cs:0.12846454975182,2.59644503574988)
--(axis cs:0.115566118981597,2.56209621098026)
--(axis cs:0.115151186715263,2.52591154849163)
--(axis cs:0.115151186715263,3.275)
--(axis cs:0.115151186715263,3.275)
--(axis cs:0.115566118981597,3.275)
--(axis cs:0.12846454975182,3.275)
--(axis cs:0.152448733912202,3.275)
--(axis cs:0.184919612956004,3.275)
--(axis cs:0.222358463301232,3.275)
--(axis cs:0.26070820458936,3.275)
--(axis cs:0.295813047294274,3.275)
--(axis cs:0.323868837001138,3.275)
--(axis cs:0.341835293564782,3.275)
--(axis cs:0.34776547263824,3.275)
--(axis cs:0.341016747302691,3.275)
--(axis cs:0.322320446665507,3.275)
--(axis cs:0.293702605003721,3.275)
--(axis cs:0.258264409512952,3.275)
--(axis cs:0.219846138554885,3.275)
--(axis cs:0.182611007908721,3.275)
--(axis cs:0.150594021742553,3.275)
--(axis cs:0.127264717302211,3.275)
--(axis cs:0.115151186715263,3.275)
--cycle;

\addplot [predcolor]
table {%
0 0.595000028610229
-0 -0.595000028610229
};
\addplot [black]
table {%
0 0
1.54999995231628 0
1.62661492824554 0.00219202041625977
1.70297920703888 0.00876092910766602
1.77884304523468 0.0196852684020996
1.85395812988281 0.0349293947219849
1.92807877063751 0.0544431209564209
2.00096249580383 0.0781629085540771
2.07237076759338 0.106011033058167
2.14207005500793 0.137896299362183
2.20983219146729 0.173714637756348
2.27543544769287 0.213348627090454
2.33866548538208 0.25666868686676
2.39931511878967 0.30353307723999
2.45718622207642 0.353788495063782
2.51208925247192 0.407270431518555
2.56384444236755 0.463804006576538
2.61228275299072 0.523204326629639
2.65724563598633 0.58527684211731
2.69858598709106 0.649818539619446
2.736168384552 0.716618299484253
2.7698700428009 0.785457730293274
2.79958057403564 0.856111288070679
2.82520294189453 0.928348064422607
2.84665322303772 1.00193166732788
2.86386132240295 1.07662129402161
2.87677073478699 1.15217268466949
2.8853394985199 1.22833847999573
2.88953948020935 1.30486965179443
2.88935661315918 1.38151574134827
2.88479208946228 1.4580260515213
2.87586045265198 1.53415012359619
2.86259078979492 1.60963904857635
2.84502696990967 1.68424582481384
2.8232262134552 1.75772631168365
2.79725956916809 1.82984018325806
2.76721262931824 1.90035128593445
2.73318314552307 1.96902918815613
2.69528269767761 2.035649061203
2.65363502502441 2.09999299049377
2.60837697982788 2.1618504524231
2.5596559047699 2.22101926803589
2.50763177871704 2.27730536460876
2.45247435569763 2.33052515983582
2.39436459541321 2.38050389289856
2.33349204063416 2.42707872390747
2.27005624771118 2.47009682655334
2.20426464080811 2.50941777229309
2.13633251190186 2.54491257667542
2.06648206710815 2.57646512985229
1.99494194984436 2.60397267341614
1.92194604873657 2.62734460830688
1.84773313999176 2.6465048789978
1.77254629135132 2.66139054298401
1.6966313123703 2.67195320129395
1.62023651599884 2.67815804481506
1.54359877109528 2.6800000667572
-0.620000004768372 2.6800000667572
-0.696614980697632 2.67780804634094
-0.772979259490967 2.67123913764954
-0.848843097686768 2.66031455993652
-0.9239581823349 2.64507055282593
-0.9980788230896 2.62555694580078
-1.07096242904663 2.60183715820312
-1.14237070083618 2.57398891448975
-1.21206998825073 2.54210352897644
-1.27983212471008 2.50628542900085
-1.34543550014496 2.46665143966675
-1.40866553783417 2.42333126068115
-1.46931517124176 2.37646698951721
-1.52718615531921 2.32621145248413
-1.58208918571472 2.27272963523865
-1.63384449481964 2.21619606018066
-1.68228280544281 2.15679574012756
-1.72724568843842 2.09472322463989
-1.76858592033386 2.03018140792847
-1.8061683177948 1.96338164806366
-1.8398699760437 1.89454221725464
-1.86958062648773 1.82388865947723
-1.89520299434662 1.75165188312531
-1.91665327548981 1.67806828022003
-1.93386137485504 1.60337865352631
-1.94677090644836 1.52782738208771
-1.95533955097198 1.45166146755219
-1.95953941345215 1.37513029575348
-1.95935678482056 1.29848420619965
-1.95479202270508 1.2219740152359
-1.94586038589478 1.14584982395172
-1.93259084224701 1.07036089897156
-1.91502690315247 0.995754241943359
-1.893226146698 0.922273635864258
-1.86725962162018 0.850159883499146
-1.83721256256104 0.779648661613464
-1.80318307876587 0.710970759391785
-1.76528263092041 0.64435088634491
-1.7236350774765 0.580006837844849
-1.67837691307068 0.518149375915527
-1.62965595722198 0.458980798721313
-1.57763171195984 0.402694582939148
-1.52247440814972 0.349474906921387
-1.46436452865601 0.299495935440063
-1.40349209308624 0.252921342849731
-1.34005630016327 0.209903120994568
-1.27426469326019 0.170582294464111
-1.20633256435394 0.135087490081787
-1.13648211956024 0.103534817695618
-1.06494188308716 0.0760273933410645
-0.99194598197937 0.0526553392410278
-0.917733192443848 0.0334951877593994
-0.842546224594116 0.0186094045639038
-0.766631245613098 0.00804686546325684
-0.690236568450928 0.00184202194213867
-0.613541603088379 0
-0.00645828247070312 0
};
\addplot [thick, black]
table {%
0 0.595000028610229
1.54999995231628 0.595000028610229
1.60677003860474 0.597166061401367
1.66321003437042 0.603652000427246
1.71899163722992 0.61441969871521
1.77379059791565 0.629406690597534
1.82728815078735 0.648525953292847
1.87917327880859 0.671666264533997
1.92914414405823 0.698693037033081
1.97691023349762 0.729448914527893
2.02219390869141 0.763755321502686
2.06473159790039 0.801412582397461
2.10427618026733 0.842201948165894
2.1405975818634 0.885885953903198
2.17348456382751 0.932210683822632
2.20274567604065 0.98090672492981
2.22821140289307 1.03169107437134
2.24973297119141 1.08426821231842
2.2671856880188 1.13833236694336
2.28046774864197 1.1935693025589
2.28950214385986 1.2496577501297
2.2942361831665 1.30627155303955
2.29464244842529 1.36308157444
2.29071831703186 1.41975724697113
2.28248715400696 1.47596919536591
2.26999640464783 1.53139042854309
2.25331878662109 1.58569872379303
2.23255109786987 1.63857817649841
2.20781445503235 1.68972146511078
2.17925262451172 1.73883104324341
2.14703154563904 1.78562140464783
2.11133861541748 1.82982039451599
2.07238149642944 1.87117099761963
2.03038668632507 1.90943276882172
1.98559820652008 1.94438338279724
1.93827676773071 1.97581923007965
1.88869750499725 2.00355792045593
1.83714866638184 2.02743768692017
1.78392994403839 2.04732012748718
1.72935104370117 2.06308937072754
1.67372906208038 2.07465362548828
1.61738765239716 2.08194613456726
1.56065440177917 2.08492374420166
1.37716817855835 2.08500003814697
-0.620000004768372 2.08500003814697
-0.676770091056824 2.08283376693726
-0.73321008682251 2.07634806632996
-0.788991689682007 2.06558036804199
-0.843790531158447 2.05059313774109
-0.897288084030151 2.03147411346436
-0.949173212051392 2.00833368301392
-0.999144077301025 1.98130702972412
-1.04691028594971 1.95055103302002
-1.0921938419342 1.91624462604523
-1.13473165035248 1.87858736515045
-1.17427611351013 1.83779811859131
-1.2105975151062 1.79411399364471
-1.24348449707031 1.74778926372528
-1.27274584770203 1.6990932226181
-1.29821133613586 1.64830899238586
-1.31973302364349 1.59573185443878
-1.3371856212616 1.54166758060455
-1.35046768188477 1.48643064498901
-1.35950207710266 1.43034219741821
-1.3642361164093 1.37372839450836
-1.36464238166809 1.3169184923172
-1.36071836948395 1.26024270057678
-1.35248708724976 1.2040308713913
-1.33999633789062 1.14860963821411
-1.32331871986389 1.09430134296417
-1.30255115032196 1.0414217710495
-1.27781450748444 0.990278482437134
-1.24925255775452 0.941169023513794
-1.21703147888184 0.894378662109375
-1.18133854866028 0.850179672241211
-1.14238142967224 0.808829069137573
-1.10038661956787 0.770567178726196
-1.05559825897217 0.735616683959961
-1.0082768201828 0.704180717468262
-0.958697557449341 0.67644214630127
-0.907148599624634 0.652562260627747
-0.853929996490479 0.63267993927002
-0.79935097694397 0.616910696029663
-0.743729114532471 0.605346202850342
-0.687387704849243 0.598053932189941
-0.630654335021973 0.595076203346252
-0.445625066757202 0.595000028610229
-0.00645828247070312 0.595000028610229
};
\addplot [thick, black]
table {%
-0 -0.595000028610229
1.54999995231628 -0.595000028610229
1.64221060276031 -0.592801570892334
1.73421168327332 -0.586211562156677
1.8257942199707 -0.575244784355164
1.91675007343292 -0.559926152229309
2.00687265396118 -0.540290594100952
2.09595704078674 -0.516382455825806
2.18380093574524 -0.488256335258484
2.27020478248596 -0.455976128578186
2.35497212409973 -0.419615030288696
2.43791031837463 -0.379255771636963
2.51883125305176 -0.334989905357361
2.59755063056946 -0.286918163299561
2.67388963699341 -0.23514986038208
2.74767518043518 -0.179802417755127
2.81873917579651 -0.121001720428467
2.88692045211792 -0.0588812828063965
2.952064037323 0.00641775131225586
3.01402163505554 0.07474684715271
3.07265281677246 0.14595091342926
3.12782430648804 0.219868063926697
3.17941045761108 0.296330332756042
3.22729444503784 0.375164151191711
3.27136731147766 0.45619010925293
3.31152868270874 0.53922438621521
3.34768772125244 0.624078154563904
3.3797619342804 0.710558652877808
3.40767860412598 0.798469305038452
3.43137407302856 0.88761043548584
3.45079493522644 0.977779626846313
3.46589660644531 1.06877171993256
3.47664523124695 1.16038012504578
3.48301601409912 1.25239670276642
3.48499441146851 1.34461224079132
3.48257637023926 1.43681740760803
3.47576713562012 1.52880251407623
3.46458196640015 1.62035858631134
3.44904661178589 1.71127772331238
3.42919611930847 1.80135321617126
3.40507578849792 1.89038038253784
3.37674045562744 1.97815704345703
3.3442542552948 2.06448364257812
3.3076913356781 2.14916396141052
3.26713442802429 2.23200583457947
3.22267580032349 2.31282091140747
3.17441654205322 2.39142537117004
3.12246656417847 2.4676411151886
3.06694340705872 2.54129433631897
3.00797343254089 2.61221814155579
2.94569063186646 2.680251121521
2.88023662567139 2.74523878097534
2.81175994873047 2.80703330039978
2.74041628837585 2.86549472808838
2.66636776924133 2.92048978805542
2.58978271484375 2.97189354896545
2.51083517074585 3.0195894241333
2.42970418930054 3.06346893310547
2.34657454490662 3.10343241691589
2.26163482666016 3.13938903808594
2.17507815361023 3.17125701904297
2.08710122108459 3.19896411895752
1.99790370464325 3.22244715690613
1.9076886177063 3.24165296554565
1.81666076183319 3.25653767585754
1.7250269651413 3.26706790924072
1.63299548625946 3.27321934700012
1.53719758987427 3.27500009536743
-0.620000004768372 3.27500009536743
-0.712210655212402 3.27280163764954
-0.804211735725403 3.26621150970459
-0.895794153213501 3.25524473190308
-0.98675012588501 3.23992609977722
-1.07687258720398 3.22029042243958
-1.16595709323883 3.19638252258301
-1.25380098819733 3.1682562828064
-1.34020471572876 3.1359760761261
-1.42497205734253 3.0996150970459
-1.50791037082672 3.05925559997559
-1.58883118629456 3.01498985290527
-1.66755056381226 2.96691823005676
-1.7438896894455 2.91514992713928
-1.81767511367798 2.85980248451233
-1.8887392282486 2.80100154876709
-1.95692050457001 2.7388813495636
-2.0220639705658 2.67358231544495
-2.08402156829834 2.60525321960449
-2.14265275001526 2.53404903411865
-2.19782423973083 2.46013188362122
-2.24941062927246 2.38366961479187
-2.29729437828064 2.3048357963562
-2.34136724472046 2.22380971908569
-2.38152861595154 2.14077568054199
-2.41768765449524 2.05592179298401
-2.44976186752319 1.9694412946701
-2.47767853736877 1.88153064250946
-2.50137424468994 1.79238951206207
-2.52079486846924 1.70222043991089
-2.53589677810669 1.61122822761536
-2.54664516448975 1.51961982250214
-2.55301594734192 1.42760336399078
-2.55499458312988 1.33538770675659
-2.55257630348206 1.24318265914917
-2.54576706886292 1.15119743347168
-2.53458189964294 1.05964136123657
-2.51904654502869 0.968722343444824
-2.49919605255127 0.878646850585938
-2.4750759601593 0.78961968421936
-2.44674038887024 0.701843023300171
-2.4142541885376 0.615516424179077
-2.3776912689209 0.53083598613739
-2.33713436126709 0.447994112968445
-2.29267573356628 0.367179155349731
-2.2444167137146 0.288574457168579
-2.19246649742126 0.212358951568604
-2.13694334030151 0.138705730438232
-2.07797336578369 0.067781925201416
-2.01569056510925 -0.000251054763793945
-1.95023655891418 -0.0652387142181396
-1.88175988197327 -0.127033352851868
-1.81041634082794 -0.185494661331177
-1.73636782169342 -0.240489721298218
-1.65978276729584 -0.291893601417542
-1.58083510398865 -0.339589476585388
-1.49970424175262 -0.383468985557556
-1.41657447814941 -0.423432469367981
-1.33163475990295 -0.459388971328735
-1.24507808685303 -0.491257071495056
-1.15710115432739 -0.518964052200317
-1.06790375709534 -0.542447090148926
-0.977688550949097 -0.561652898788452
-0.886660814285278 -0.576537847518921
-0.795027017593384 -0.587067842483521
-0.702995538711548 -0.59321928024292
-0.607083320617676 -0.595000028610229
-0.00645828247070312 -0.595000028610229
};
\addplot [green]
table {%
1.71686542034149 2.55570936203003
1.35181939601898 2.49536490440369
1.38769996166229 2.27831053733826
1.75274586677551 2.3386549949646
1.71686542034149 2.55570936203003
};
\addplot [green, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.46851444244385 2.40279746055603
1.27711284160614 2.37460422515869
1.08885741233826 2.34528350830078
0.902194976806641 2.31692624092102
0.715649604797363 2.29189920425415
0.528468608856201 2.27282023429871
0.340757608413696 2.26245784759521
0.153415203094482 2.26304721832275
-0.0323632955551147 2.27524185180664
-0.21577250957489 2.29791164398193
};
\addplot [tvcolor]
table {%
1.61735963821411 2.94465327262878
1.24890327453613 2.91089129447937
1.26897788047791 2.69180917739868
1.63743436336517 2.7255711555481
1.61735963821411 2.94465327262878
};
\addplot [tvcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.47674596309662 2.8221709728241
1.33826386928558 2.81266975402832
1.20573806762695 2.78696775436401
1.07812631130219 2.74931836128235
0.953902244567871 2.70415282249451
0.831491947174072 2.65536284446716
0.709713935852051 2.60573649406433
0.587896585464478 2.5568482875824
0.465776085853577 2.50927925109863
0.343333959579468 2.46298360824585
};
\addplot [predcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.47674596309662 2.8221709728241
1.34320116043091 2.81599235534668
1.20422744750977 2.80521368980408
1.06593286991119 2.78189563751221
0.928474307060242 2.74833536148071
0.791548609733582 2.70688438415527
0.65380334854126 2.66298794746399
0.514019846916199 2.61830568313599
0.373358011245728 2.57811045646667
0.230764150619507 2.54515504837036
};
\addplot [line width=0pt, predcolor]
table {%
1.26125657558441 2.80936098098755
1.26763820648193 2.78572654724121
1.2822083234787 2.76537179946899
1.30338788032532 2.75050258636475
1.32888185977936 2.74273014068604
1.35592758655548 2.74289679527283
1.38159418106079 2.75098443031311
1.40310025215149 2.76611685752869
1.41811537742615 2.78665399551392
1.4250123500824 2.81037044525146
1.42304384708405 2.83469605445862
1.4124231338501 2.85699486732483
1.39430117607117 2.87485027313232
1.37064170837402 2.88632774353027
1.34400856494904 2.89018321037292
1.31728804111481 2.88599896430969
1.29337549209595 2.87422823905945
1.274862408638 2.85614705085754
1.26375484466553 2.83371424674988
1.26125657558441 2.80936098098755
};
\addplot [line width=0pt, predcolor]
table {%
1.12524795532227 2.79044198989868
1.13405847549438 2.7670156955719
1.15047287940979 2.7477285861969
1.17271244525909 2.73467111587524
1.19836711883545 2.72925782203674
1.22465693950653 2.73207569122314
1.24873280525208 2.74281907081604
1.26798593997955 2.76032400131226
1.28032982349396 2.78269338607788
1.28442680835724 2.80750298500061
1.27983295917511 2.83206486701965
1.26704609394073 2.85371661186218
1.24745190143585 2.870112657547
1.22317361831665 2.87947559356689
1.19684231281281 2.88079142570496
1.17131125926971 2.87391686439514
1.14934718608856 2.8595974445343
1.13333022594452 2.83938479423523
1.12499606609344 2.81546902656555
1.12524795532227 2.79044198989868
};
\addplot [line width=0pt, predcolor]
table {%
0.988089084625244 2.76075625419617
0.999104738235474 2.73686861991882
1.0173624753952 2.71786046028137
1.04088342189789 2.70579147338867
1.06711888313293 2.70196962356567
1.09322583675385 2.7068088054657
1.116375207901 2.71978497505188
1.1340583562851 2.7394917011261
1.1443589925766 2.76379346847534
1.14616096019745 2.79005718231201
1.13926899433136 2.81543612480164
1.12442994117737 2.83718061447144
1.10325169563293 2.85293412208557
1.07802951335907 2.86098957061768
1.05149638652802 2.86047387123108
1.02652776241302 2.85144281387329
1.00582921504974 2.83487558364868
0.991643905639648 2.81256699562073
0.985508918762207 2.78693461418152
0.988089084625244 2.76075625419617
};
\addplot [line width=0pt, predcolor]
table {%
0.845348238945007 2.72077107429504
0.859106779098511 2.69435572624207
0.880382299423218 2.67378997802734
0.906869411468506 2.66130208969116
0.935697555541992 2.65824604034424
0.963743209838867 2.66495227813721
0.987966775894165 2.68069458007812
1.00574350357056 2.70376658439636
1.01514685153961 2.73166847229004
1.01515781879425 2.76137638092041
1.00577545166016 2.78967118263245
0.988016128540039 2.81348657608032
0.963804602622986 2.83024191856384
0.93576455116272 2.83812141418457
0.906934380531311 2.83627104759216
0.880438446998596 2.82489156723022
0.859147906303406 2.80521607398987
0.845370054244995 2.779376745224
0.840597629547119 2.75017356872559
0.845348238945007 2.72077107429504
};
\addplot [line width=0pt, predcolor]
table {%
0.703623056411743 2.67532658576965
0.719162225723267 2.6470148563385
0.74254584312439 2.62519073486328
0.771239519119263 2.61221957206726
0.802134037017822 2.60950684547424
0.831881403923035 2.61734628677368
0.857258081436157 2.63488864898682
0.875514268875122 2.66023302078247
0.884671330451965 2.69063258171082
0.883737087249756 2.72279334068298
0.872812867164612 2.75323033332825
0.853082418441772 2.77864480018616
0.826683759689331 2.79628300666809
0.796477794647217 2.80423331260681
0.765737533569336 2.8016345500946
0.737794399261475 2.78876805305481
0.715676307678223 2.76702833175659
0.701780080795288 2.73877096176147
0.697611808776855 2.70705819129944
0.703623056411743 2.67532658576965
};
\addplot [line width=0pt, predcolor]
table {%
0.561308145523071 2.63009309768677
0.577838540077209 2.59948658943176
0.602600812911987 2.57576107978821
0.632911801338196 2.56148815155029
0.665486574172974 2.55821442604065
0.696795344352722 2.56629419326782
0.723445296287537 2.58485245704651
0.74254834651947 2.61187791824341
0.752034544944763 2.64444184303284
0.750875949859619 2.67901539802551
0.739197850227356 2.71185231208801
0.718266010284424 2.73939394950867
0.690348625183105 2.75865578651428
0.65847110748291 2.76755046844482
0.626087546348572 2.76511430740356
0.596707582473755 2.75161099433899
0.573514699935913 2.7285041809082
0.559022426605225 2.69829750061035
0.554801106452942 2.6642644405365
0.561308145523071 2.63009309768677
};
\addplot [line width=0pt, predcolor]
table {%
0.412288546562195 2.58602738380432
0.428550124168396 2.55389738082886
0.454073548316956 2.52874708175659
0.486093163490295 2.51330161094666
0.521139025688171 2.5092351436615
0.555413484573364 2.51698803901672
0.585202217102051 2.53572034835815
0.607277154922485 2.56340217590332
0.619246363639832 2.59703350067139
0.619812607765198 2.63296985626221
0.608914613723755 2.66731739044189
0.587733149528503 2.69635343551636
0.558563828468323 2.71693205833435
0.524567365646362 2.72682285308838
0.489428043365479 2.72495412826538
0.456953525543213 2.71152830123901
0.430663108825684 2.68800044059753
0.413405656814575 2.65692019462585
0.407051205635071 2.62165522575378
0.412288546562195 2.58602738380432
};
\addplot [line width=0pt, predcolor]
table {%
0.265178322792053 2.55107283592224
0.279792904853821 2.51751589775085
0.30454683303833 2.4905252456665
0.33675742149353 2.47302603721619
0.372934222221375 2.46691417694092
0.409157037734985 2.47285223007202
0.441500425338745 2.4901967048645
0.466459512710571 2.51706790924072
0.481329679489136 2.55055403709412
0.484499335289001 2.58702635765076
0.475625157356262 2.62253260612488
0.455668807029724 2.65322494506836
0.426792740821838 2.67577743530273
0.392126202583313 2.68774628639221
0.355425834655762 2.68783450126648
0.320668697357178 2.67603230476379
0.291621327400208 2.65361881256104
0.27143132686615 2.62302279472351
0.26228666305542 2.58755970001221
0.265178322792053 2.55107283592224
};
\addplot [line width=0pt, predcolor]
table {%
0.115151166915894 2.52591156959534
0.127264738082886 2.49181222915649
0.150593996047974 2.46349334716797
0.182610988616943 2.44402384757996
0.219846129417419 2.43551349639893
0.258264422416687 2.43888449668884
0.293702602386475 2.45377159118652
0.322320461273193 2.47856140136719
0.34101676940918 2.5105676651001
0.347765445709229 2.54632210731506
0.341835260391235 2.58194994926453
0.323868870735168 2.61359071731567
0.295813083648682 2.63781523704529
0.260708212852478 2.65199851989746
0.222358465194702 2.6546037197113
0.184919595718384 2.64534854888916
0.152448773384094 2.62523579597473
0.128464579582214 2.59644508361816
0.11556613445282 2.562096118927
0.115151166915894 2.52591156959534
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
x grid style={darkgray176},
% xlabel={$t_0 + 0.9\, \mathrm{s}$},
y grid style={darkgray176},
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:1.1190289677097,3.275)
--(axis cs:1.1190289677097,2.47426545730367)
--(axis cs:0.755465512133684,2.40555145749559)
--(axis cs:0.796322484992542,2.18937859201795)
--(axis cs:1.15988594056856,2.25809259182603)
--(axis cs:1.1190289677097,2.47426545730367)
--(axis cs:1.1190289677097,3.275)
--(axis cs:1.1190289677097,3.275)
--(axis cs:1.15988594056856,3.275)
--(axis cs:0.796322484992542,3.275)
--(axis cs:0.755465512133684,3.275)
--(axis cs:1.1190289677097,3.275)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:1.19386479420211,3.275)
--(axis cs:1.19386479420211,2.88625209880544)
--(axis cs:0.837964110309329,2.78508538884287)
--(axis cs:0.898117289205987,2.57346876598771)
--(axis cs:1.25401797309877,2.67463547595027)
--(axis cs:1.19386479420211,2.88625209880544)
--(axis cs:1.19386479420211,3.275)
--(axis cs:1.19386479420211,3.275)
--(axis cs:1.25401797309877,3.275)
--(axis cs:0.898117289205987,3.275)
--(axis cs:0.837964110309329,3.275)
--(axis cs:1.19386479420211,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.849754709265235,3.275)
--(axis cs:0.849754709265235,2.69937337789796)
--(axis cs:0.859060023241032,2.68169837930584)
--(axis cs:0.877064828479085,2.66823453101594)
--(axis cs:0.901818024958513,2.66044084990362)
--(axis cs:0.930637219755352,2.65916190224881)
--(axis cs:0.960399405937483,2.66453628187483)
--(axis cs:0.987879388824173,2.6759815913571)
--(axis cs:1.01009928587378,2.69225755382096)
--(axis cs:1.02465122646375,2.71160041618585)
--(axis cs:1.02995828203455,2.73191407917912)
--(axis cs:1.02544535076761,2.75099724221648)
--(axis cs:1.01160147879107,2.76678194847705)
--(axis cs:0.989926864443379,2.77755768011255)
--(axis cs:0.962770288505406,2.78215671939756)
--(axis cs:0.933074587357725,2.78008068906411)
--(axis cs:0.904057750995963,2.77155455921176)
--(axis cs:0.878864203882525,2.75750226830654)
--(axis cs:0.860224057765313,2.7394466001118)
--(axis cs:0.850157261707794,2.71934416643899)
--(axis cs:0.849754709265235,2.69937337789796)
--(axis cs:0.849754709265235,3.275)
--(axis cs:0.849754709265235,3.275)
--(axis cs:0.850157261707794,3.275)
--(axis cs:0.860224057765313,3.275)
--(axis cs:0.878864203882525,3.275)
--(axis cs:0.904057750995963,3.275)
--(axis cs:0.933074587357725,3.275)
--(axis cs:0.962770288505406,3.275)
--(axis cs:0.989926864443379,3.275)
--(axis cs:1.01160147879107,3.275)
--(axis cs:1.02544535076761,3.275)
--(axis cs:1.02995828203455,3.275)
--(axis cs:1.02465122646375,3.275)
--(axis cs:1.01009928587378,3.275)
--(axis cs:0.987879388824173,3.275)
--(axis cs:0.960399405937483,3.275)
--(axis cs:0.930637219755352,3.275)
--(axis cs:0.901818024958513,3.275)
--(axis cs:0.877064828479085,3.275)
--(axis cs:0.859060023241032,3.275)
--(axis cs:0.849754709265235,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.71048563595604,3.275)
--(axis cs:0.71048563595604,2.66616818241012)
--(axis cs:0.72201379629675,2.64411388387354)
--(axis cs:0.74269769996997,2.62725540276061)
--(axis cs:0.770295925068873,2.6174196170862)
--(axis cs:0.801817775673409,2.61567238684608)
--(axis cs:0.833847370158669,2.62220305154782)
--(axis cs:0.86291380497181,2.6363039123373)
--(axis cs:0.885867280888622,2.65644692215058)
--(axis cs:0.900220432633644,2.68044927332337)
--(axis cs:0.904417873503206,2.70570993867128)
--(axis cs:0.898004745649087,2.72949153314423)
--(axis cs:0.88167601098421,2.74921695197162)
--(axis cs:0.857201141275939,2.76274863995211)
--(axis cs:0.827232368423898,2.76862022872722)
--(axis cs:0.795017273980028,2.7661954405461)
--(axis cs:0.764046863296015,2.75573703883262)
--(axis cs:0.737677260924908,2.73837835369128)
--(axis cs:0.718766022450155,2.71600046800487)
--(axis cs:0.709362473998594,2.69102837291621)
--(axis cs:0.71048563595604,2.66616818241012)
--(axis cs:0.71048563595604,3.275)
--(axis cs:0.71048563595604,3.275)
--(axis cs:0.709362473998594,3.275)
--(axis cs:0.718766022450155,3.275)
--(axis cs:0.737677260924908,3.275)
--(axis cs:0.764046863296015,3.275)
--(axis cs:0.795017273980028,3.275)
--(axis cs:0.827232368423898,3.275)
--(axis cs:0.857201141275939,3.275)
--(axis cs:0.88167601098421,3.275)
--(axis cs:0.898004745649087,3.275)
--(axis cs:0.904417873503206,3.275)
--(axis cs:0.900220432633644,3.275)
--(axis cs:0.885867280888622,3.275)
--(axis cs:0.86291380497181,3.275)
--(axis cs:0.833847370158669,3.275)
--(axis cs:0.801817775673409,3.275)
--(axis cs:0.770295925068873,3.275)
--(axis cs:0.74269769996997,3.275)
--(axis cs:0.72201379629675,3.275)
--(axis cs:0.71048563595604,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.569311748171552,3.275)
--(axis cs:0.569311748171552,2.63082089101294)
--(axis cs:0.582904661216973,2.60345514755151)
--(axis cs:0.606296997419834,2.58215663048488)
--(axis cs:0.636953834183061,2.56923336461776)
--(axis cs:0.671553027553524,2.566085786332)
--(axis cs:0.706345218067734,2.57305498457455)
--(axis cs:0.737560132027016,2.58938573857759)
--(axis cs:0.761815149154588,2.61330835774713)
--(axis cs:0.77648186198931,2.64223045509847)
--(axis cs:0.779970904618042,2.67301787261101)
--(axis cs:0.771904185133885,2.70233431588126)
--(axis cs:0.753155857760999,2.72700289338941)
--(axis cs:0.725757594680508,2.74435038199003)
--(axis cs:0.692678422825037,2.75249691211922)
--(axis cs:0.657502983741362,2.75055968083105)
--(axis cs:0.624043082057373,2.73874861719483)
--(axis cs:0.595924617304399,2.71834363322308)
--(axis cs:0.576194661441359,2.69155592554508)
--(axis cs:0.56699126132782,2.66128835794186)
--(axis cs:0.569311748171552,2.63082089101294)
--(axis cs:0.569311748171552,3.275)
--(axis cs:0.569311748171552,3.275)
--(axis cs:0.56699126132782,3.275)
--(axis cs:0.576194661441359,3.275)
--(axis cs:0.595924617304399,3.275)
--(axis cs:0.624043082057373,3.275)
--(axis cs:0.657502983741362,3.275)
--(axis cs:0.692678422825037,3.275)
--(axis cs:0.725757594680508,3.275)
--(axis cs:0.753155857760999,3.275)
--(axis cs:0.771904185133885,3.275)
--(axis cs:0.779970904618042,3.275)
--(axis cs:0.77648186198931,3.275)
--(axis cs:0.761815149154588,3.275)
--(axis cs:0.737560132027016,3.275)
--(axis cs:0.706345218067734,3.275)
--(axis cs:0.671553027553524,3.275)
--(axis cs:0.636953834183061,3.275)
--(axis cs:0.606296997419834,3.275)
--(axis cs:0.582904661216973,3.275)
--(axis cs:0.569311748171552,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.428886442048248,3.275)
--(axis cs:0.428886442048248,2.59924178923913)
--(axis cs:0.443672452560389,2.5654849828326)
--(axis cs:0.46886293348655,2.53837755768047)
--(axis cs:0.501728105347796,2.52085702391303)
--(axis cs:0.538706516817277,2.51482200322307)
--(axis cs:0.575790983233104,2.52092648374533)
--(axis cs:0.608962827234335,2.53850895029446)
--(axis cs:0.634627364809246,2.56566406979978)
--(axis cs:0.650003445085263,2.59944916370779)
--(axis cs:0.653424831180013,2.63620309286383)
--(axis cs:0.644520762821854,2.67194299874785)
--(axis cs:0.624256133978249,2.70279590799555)
--(axis cs:0.594826931622516,2.72541842915773)
--(axis cs:0.559422266471023,2.73735906104188)
--(axis cs:0.521878783352916,2.73732385090536)
--(axis cs:0.486264901211205,2.72531661431281)
--(axis cs:0.456439936782263,2.70263852166049)
--(axis cs:0.435635887743971,2.67174709617416)
--(axis cs:0.426107195617708,2.63598990313511)
--(axis cs:0.428886442048248,2.59924178923913)
--(axis cs:0.428886442048248,3.275)
--(axis cs:0.428886442048248,3.275)
--(axis cs:0.426107195617708,3.275)
--(axis cs:0.435635887743971,3.275)
--(axis cs:0.456439936782263,3.275)
--(axis cs:0.486264901211205,3.275)
--(axis cs:0.521878783352916,3.275)
--(axis cs:0.559422266471023,3.275)
--(axis cs:0.594826931622516,3.275)
--(axis cs:0.624256133978249,3.275)
--(axis cs:0.644520762821854,3.275)
--(axis cs:0.653424831180013,3.275)
--(axis cs:0.650003445085263,3.275)
--(axis cs:0.634627364809246,3.275)
--(axis cs:0.608962827234335,3.275)
--(axis cs:0.575790983233104,3.275)
--(axis cs:0.538706516817277,3.275)
--(axis cs:0.501728105347796,3.275)
--(axis cs:0.46886293348655,3.275)
--(axis cs:0.443672452560389,3.275)
--(axis cs:0.428886442048248,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.286060395722249,3.275)
--(axis cs:0.286060395722249,2.57482074069254)
--(axis cs:0.300491973530624,2.53431816991208)
--(axis cs:0.326253886005797,2.5006714623305)
--(axis cs:0.360554430193825,2.47752676079674)
--(axis cs:0.399676609904154,2.46739215284902)
--(axis cs:0.439380929922006,2.47136588051313)
--(axis cs:0.475364811097445,2.48901732873791)
--(axis cs:0.503728841557668,2.51843368921777)
--(axis cs:0.52139933848903,2.55642724285287)
--(axis cs:0.526461429363008,2.59888079857611)
--(axis cs:0.518366558086974,2.64119385489008)
--(axis cs:0.497991929568555,2.67878113558846)
--(axis cs:0.467545450952657,2.70756947558082)
--(axis cs:0.430326470623104,2.72443921153188)
--(axis cs:0.390368242610586,2.7275622457904)
--(axis cs:0.352000860936049,2.71660014913561)
--(axis cs:0.319382026735196,2.69274083483452)
--(axis cs:0.296046496827049,2.65856982980704)
--(axis cs:0.284523037965211,2.61779009266569)
--(axis cs:0.286060395722249,2.57482074069254)
--(axis cs:0.286060395722249,3.275)
--(axis cs:0.286060395722249,3.275)
--(axis cs:0.284523037965211,3.275)
--(axis cs:0.296046496827049,3.275)
--(axis cs:0.319382026735196,3.275)
--(axis cs:0.352000860936049,3.275)
--(axis cs:0.390368242610586,3.275)
--(axis cs:0.430326470623104,3.275)
--(axis cs:0.467545450952657,3.275)
--(axis cs:0.497991929568555,3.275)
--(axis cs:0.518366558086974,3.275)
--(axis cs:0.526461429363008,3.275)
--(axis cs:0.52139933848903,3.275)
--(axis cs:0.503728841557668,3.275)
--(axis cs:0.475364811097445,3.275)
--(axis cs:0.439380929922006,3.275)
--(axis cs:0.399676609904154,3.275)
--(axis cs:0.360554430193825,3.275)
--(axis cs:0.326253886005797,3.275)
--(axis cs:0.300491973530624,3.275)
--(axis cs:0.286060395722249,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.145434144817738,3.275)
--(axis cs:0.145434144817738,2.56105400622925)
--(axis cs:0.157599775895092,2.51469533204673)
--(axis cs:0.181807959059065,2.474915135435)
--(axis cs:0.215435362035177,2.44602421795031)
--(axis cs:0.254837933928048,2.4311533587909)
--(axis cs:0.295745794679188,2.43191404629183)
--(axis cs:0.333725942825352,2.44822384815911)
--(axis cs:0.364662639992183,2.47831534428776)
--(axis cs:0.38520341500934,2.51892765415456)
--(axis cs:0.39312235618075,2.56565980382055)
--(axis cs:0.387561323355458,2.61344763974539)
--(axis cs:0.3691229407284,2.65711260840195)
--(axis cs:0.339805293158201,2.6919229329045)
--(axis cs:0.302785402669267,2.71410637445535)
--(axis cs:0.262074948818858,2.7212590129509)
--(axis cs:0.222085540969443,2.71260574902554)
--(axis cs:0.187150651961101,2.68908429809481)
--(axis cs:0.161056019088541,2.65324357433996)
--(axis cs:0.146629400723451,2.60896747630597)
--(axis cs:0.145434144817738,2.56105400622925)
--(axis cs:0.145434144817738,3.275)
--(axis cs:0.145434144817738,3.275)
--(axis cs:0.146629400723451,3.275)
--(axis cs:0.161056019088541,3.275)
--(axis cs:0.187150651961101,3.275)
--(axis cs:0.222085540969443,3.275)
--(axis cs:0.262074948818858,3.275)
--(axis cs:0.302785402669267,3.275)
--(axis cs:0.339805293158201,3.275)
--(axis cs:0.3691229407284,3.275)
--(axis cs:0.387561323355458,3.275)
--(axis cs:0.39312235618075,3.275)
--(axis cs:0.38520341500934,3.275)
--(axis cs:0.364662639992183,3.275)
--(axis cs:0.333725942825352,3.275)
--(axis cs:0.295745794679188,3.275)
--(axis cs:0.254837933928048,3.275)
--(axis cs:0.215435362035177,3.275)
--(axis cs:0.181807959059065,3.275)
--(axis cs:0.157599775895092,3.275)
--(axis cs:0.145434144817738,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:0.00140930322708069,3.275)
--(axis cs:0.00140930322708069,2.55601169632433)
--(axis cs:0.0103514099577081,2.50564763593225)
--(axis cs:0.0323536358817039,2.46127539571206)
--(axis cs:0.0650316984204923,2.42770339639786)
--(axis cs:0.104844422445612,2.40856968503857)
--(axis cs:0.147477481550878,2.40594769615011)
--(axis cs:0.188310922262164,2.42012156291288)
--(axis cs:0.222919807682288,2.44955532693294)
--(axis cs:0.247553728063792,2.4910593831668)
--(axis cs:0.259543215898682,2.54013612311975)
--(axis cs:0.257589024143976,2.5914673205138)
--(axis cs:0.241902919798706,2.63949044362571)
--(axis cs:0.214184735663669,2.67900144191077)
--(axis cs:0.177438167081836,2.7057186856285)
--(axis cs:0.135645274940809,2.71674694686132)
--(axis cs:0.0933349675876049,2.71089114238356)
--(axis cs:0.0550922233360051,2.68878583947255)
--(axis cs:0.0250612369229871,2.65282649069782)
--(axis cs:0.00649633170516714,2.60690984946588)
--(axis cs:0.00140930322708069,2.55601169632433)
--(axis cs:0.00140930322708069,3.275)
--(axis cs:0.00140930322708069,3.275)
--(axis cs:0.00649633170516714,3.275)
--(axis cs:0.0250612369229871,3.275)
--(axis cs:0.0550922233360051,3.275)
--(axis cs:0.0933349675876049,3.275)
--(axis cs:0.135645274940809,3.275)
--(axis cs:0.177438167081836,3.275)
--(axis cs:0.214184735663669,3.275)
--(axis cs:0.241902919798706,3.275)
--(axis cs:0.257589024143976,3.275)
--(axis cs:0.259543215898682,3.275)
--(axis cs:0.247553728063792,3.275)
--(axis cs:0.222919807682288,3.275)
--(axis cs:0.188310922262164,3.275)
--(axis cs:0.147477481550878,3.275)
--(axis cs:0.104844422445612,3.275)
--(axis cs:0.0650316984204923,3.275)
--(axis cs:0.0323536358817039,3.275)
--(axis cs:0.0103514099577081,3.275)
--(axis cs:0.00140930322708069,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:-0.141394067245358,3.275)
--(axis cs:-0.141394067245358,2.55874604166852)
--(axis cs:-0.135151129241287,2.50607970770928)
--(axis cs:-0.115034131322041,2.45883459512006)
--(axis cs:-0.083223062359554,2.42213044493335)
--(axis cs:-0.0431651452755039,2.39994472134546)
--(axis cs:0.000798723051427129,2.39468159175409)
--(axis cs:0.0439043753183126,2.40691139791636)
--(axis cs:0.0814806452489261,2.43530885056957)
--(axis cs:0.109455560940384,2.47679664508688)
--(axis cs:0.124797606201974,2.52687893518288)
--(axis cs:0.125844232373245,2.58012852761887)
--(axis cs:0.112482021268459,2.63077500280184)
--(axis cs:0.0861589757968898,2.6733300292847)
--(axis cs:0.0497276063795144,2.70318210963874)
--(axis cs:0.0071358171836462,2.71709630775487)
--(axis cs:-0.0370009105516402,2.71356480436617)
--(axis cs:-0.0778996775243331,2.69297029266173)
--(axis cs:-0.111128467723185,2.65754450754149)
--(axis cs:-0.133086426132348,2.61112638251093)
--(axis cs:-0.141394067245358,2.55874604166852)
--(axis cs:-0.141394067245358,3.275)
--(axis cs:-0.141394067245358,3.275)
--(axis cs:-0.133086426132348,3.275)
--(axis cs:-0.111128467723185,3.275)
--(axis cs:-0.0778996775243331,3.275)
--(axis cs:-0.0370009105516402,3.275)
--(axis cs:0.0071358171836462,3.275)
--(axis cs:0.0497276063795144,3.275)
--(axis cs:0.0861589757968898,3.275)
--(axis cs:0.112482021268459,3.275)
--(axis cs:0.125844232373245,3.275)
--(axis cs:0.124797606201974,3.275)
--(axis cs:0.109455560940384,3.275)
--(axis cs:0.0814806452489261,3.275)
--(axis cs:0.0439043753183126,3.275)
--(axis cs:0.000798723051427129,3.275)
--(axis cs:-0.0431651452755039,3.275)
--(axis cs:-0.083223062359554,3.275)
--(axis cs:-0.115034131322041,3.275)
--(axis cs:-0.135151129241287,3.275)
--(axis cs:-0.141394067245358,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:-0.285684620821347,3.275)
--(axis cs:-0.285684620821347,2.56575552833409)
--(axis cs:-0.281324468201591,2.51226369949329)
--(axis cs:-0.262328456240605,2.46365867555991)
--(axis cs:-0.230755097587859,2.4252075650618)
--(axis cs:-0.190025855564513,2.40107714245188)
--(axis cs:-0.144554375523103,2.39388231344202)
--(axis cs:-0.0992681978888239,2.4044027493947)
--(axis cs:-0.0590747826957974,2.43149839783308)
--(axis cs:-0.0283297101452827,2.47223302481655)
--(axis cs:-0.0103646859070816,2.5221924014486)
--(axis cs:-0.00712649911347568,2.57596265407153)
--(axis cs:-0.0189660575491972,2.62771694148222)
--(axis cs:-0.0446003613480582,2.67184688358922)
--(axis cs:-0.0812515359362465,2.70357031641862)
--(axis cs:-0.124947857845563,2.71944951378358)
--(axis cs:-0.170954152578839,2.71776371825848)
--(axis cs:-0.214284924240511,2.69869561194627)
--(axis cs:-0.25024461137484,2.66431152003803)
--(axis cs:-0.274936423908785,2.61833749241619)
--(axis cs:-0.285684620821347,2.56575552833409)
--(axis cs:-0.285684620821347,3.275)
--(axis cs:-0.285684620821347,3.275)
--(axis cs:-0.274936423908785,3.275)
--(axis cs:-0.25024461137484,3.275)
--(axis cs:-0.214284924240511,3.275)
--(axis cs:-0.170954152578839,3.275)
--(axis cs:-0.124947857845563,3.275)
--(axis cs:-0.0812515359362465,3.275)
--(axis cs:-0.0446003613480582,3.275)
--(axis cs:-0.0189660575491972,3.275)
--(axis cs:-0.00712649911347568,3.275)
--(axis cs:-0.0103646859070816,3.275)
--(axis cs:-0.0283297101452827,3.275)
--(axis cs:-0.0590747826957974,3.275)
--(axis cs:-0.0992681978888239,3.275)
--(axis cs:-0.144554375523103,3.275)
--(axis cs:-0.190025855564513,3.275)
--(axis cs:-0.230755097587859,3.275)
--(axis cs:-0.262328456240605,3.275)
--(axis cs:-0.281324468201591,3.275)
--(axis cs:-0.285684620821347,3.275)
--cycle;

\addplot [predcolor]
table {%
0 0.595000028610229
-0 -0.595000028610229
};
\addplot [black]
table {%
0 0
1.54999995231628 0
1.62661492824554 0.00219202041625977
1.70297920703888 0.00876092910766602
1.77884304523468 0.0196852684020996
1.85395812988281 0.0349293947219849
1.92807877063751 0.0544431209564209
2.00096249580383 0.0781629085540771
2.07237076759338 0.106011033058167
2.14207005500793 0.137896299362183
2.20983219146729 0.173714637756348
2.27543544769287 0.213348627090454
2.33866548538208 0.25666868686676
2.39931511878967 0.30353307723999
2.45718622207642 0.353788495063782
2.51208925247192 0.407270431518555
2.56384444236755 0.463804006576538
2.61228275299072 0.523204326629639
2.65724563598633 0.58527684211731
2.69858598709106 0.649818539619446
2.736168384552 0.716618299484253
2.7698700428009 0.785457730293274
2.79958057403564 0.856111288070679
2.82520294189453 0.928348064422607
2.84665322303772 1.00193166732788
2.86386132240295 1.07662129402161
2.87677073478699 1.15217268466949
2.8853394985199 1.22833847999573
2.88953948020935 1.30486965179443
2.88935661315918 1.38151574134827
2.88479208946228 1.4580260515213
2.87586045265198 1.53415012359619
2.86259078979492 1.60963904857635
2.84502696990967 1.68424582481384
2.8232262134552 1.75772631168365
2.79725956916809 1.82984018325806
2.76721262931824 1.90035128593445
2.73318314552307 1.96902918815613
2.69528269767761 2.035649061203
2.65363502502441 2.09999299049377
2.60837697982788 2.1618504524231
2.5596559047699 2.22101926803589
2.50763177871704 2.27730536460876
2.45247435569763 2.33052515983582
2.39436459541321 2.38050389289856
2.33349204063416 2.42707872390747
2.27005624771118 2.47009682655334
2.20426464080811 2.50941777229309
2.13633251190186 2.54491257667542
2.06648206710815 2.57646512985229
1.99494194984436 2.60397267341614
1.92194604873657 2.62734460830688
1.84773313999176 2.6465048789978
1.77254629135132 2.66139054298401
1.6966313123703 2.67195320129395
1.62023651599884 2.67815804481506
1.54359877109528 2.6800000667572
-0.620000004768372 2.6800000667572
-0.696614980697632 2.67780804634094
-0.772979259490967 2.67123913764954
-0.848843097686768 2.66031455993652
-0.9239581823349 2.64507055282593
-0.9980788230896 2.62555694580078
-1.07096242904663 2.60183715820312
-1.14237070083618 2.57398891448975
-1.21206998825073 2.54210352897644
-1.27983212471008 2.50628542900085
-1.34543550014496 2.46665143966675
-1.40866553783417 2.42333126068115
-1.46931517124176 2.37646698951721
-1.52718615531921 2.32621145248413
-1.58208918571472 2.27272963523865
-1.63384449481964 2.21619606018066
-1.68228280544281 2.15679574012756
-1.72724568843842 2.09472322463989
-1.76858592033386 2.03018140792847
-1.8061683177948 1.96338164806366
-1.8398699760437 1.89454221725464
-1.86958062648773 1.82388865947723
-1.89520299434662 1.75165188312531
-1.91665327548981 1.67806828022003
-1.93386137485504 1.60337865352631
-1.94677090644836 1.52782738208771
-1.95533955097198 1.45166146755219
-1.95953941345215 1.37513029575348
-1.95935678482056 1.29848420619965
-1.95479202270508 1.2219740152359
-1.94586038589478 1.14584982395172
-1.93259084224701 1.07036089897156
-1.91502690315247 0.995754241943359
-1.893226146698 0.922273635864258
-1.86725962162018 0.850159883499146
-1.83721256256104 0.779648661613464
-1.80318307876587 0.710970759391785
-1.76528263092041 0.64435088634491
-1.7236350774765 0.580006837844849
-1.67837691307068 0.518149375915527
-1.62965595722198 0.458980798721313
-1.57763171195984 0.402694582939148
-1.52247440814972 0.349474906921387
-1.46436452865601 0.299495935440063
-1.40349209308624 0.252921342849731
-1.34005630016327 0.209903120994568
-1.27426469326019 0.170582294464111
-1.20633256435394 0.135087490081787
-1.13648211956024 0.103534817695618
-1.06494188308716 0.0760273933410645
-0.99194598197937 0.0526553392410278
-0.917733192443848 0.0334951877593994
-0.842546224594116 0.0186094045639038
-0.766631245613098 0.00804686546325684
-0.690236568450928 0.00184202194213867
-0.613541603088379 0
-0.00645828247070312 0
};
\addplot [thick, black]
table {%
0 0.595000028610229
1.54999995231628 0.595000028610229
1.60677003860474 0.597166061401367
1.66321003437042 0.603652000427246
1.71899163722992 0.61441969871521
1.77379059791565 0.629406690597534
1.82728815078735 0.648525953292847
1.87917327880859 0.671666264533997
1.92914414405823 0.698693037033081
1.97691023349762 0.729448914527893
2.02219390869141 0.763755321502686
2.06473159790039 0.801412582397461
2.10427618026733 0.842201948165894
2.1405975818634 0.885885953903198
2.17348456382751 0.932210683822632
2.20274567604065 0.98090672492981
2.22821140289307 1.03169107437134
2.24973297119141 1.08426821231842
2.2671856880188 1.13833236694336
2.28046774864197 1.1935693025589
2.28950214385986 1.2496577501297
2.2942361831665 1.30627155303955
2.29464244842529 1.36308157444
2.29071831703186 1.41975724697113
2.28248715400696 1.47596919536591
2.26999640464783 1.53139042854309
2.25331878662109 1.58569872379303
2.23255109786987 1.63857817649841
2.20781445503235 1.68972146511078
2.17925262451172 1.73883104324341
2.14703154563904 1.78562140464783
2.11133861541748 1.82982039451599
2.07238149642944 1.87117099761963
2.03038668632507 1.90943276882172
1.98559820652008 1.94438338279724
1.93827676773071 1.97581923007965
1.88869750499725 2.00355792045593
1.83714866638184 2.02743768692017
1.78392994403839 2.04732012748718
1.72935104370117 2.06308937072754
1.67372906208038 2.07465362548828
1.61738765239716 2.08194613456726
1.56065440177917 2.08492374420166
1.37716817855835 2.08500003814697
-0.620000004768372 2.08500003814697
-0.676770091056824 2.08283376693726
-0.73321008682251 2.07634806632996
-0.788991689682007 2.06558036804199
-0.843790531158447 2.05059313774109
-0.897288084030151 2.03147411346436
-0.949173212051392 2.00833368301392
-0.999144077301025 1.98130702972412
-1.04691028594971 1.95055103302002
-1.0921938419342 1.91624462604523
-1.13473165035248 1.87858736515045
-1.17427611351013 1.83779811859131
-1.2105975151062 1.79411399364471
-1.24348449707031 1.74778926372528
-1.27274584770203 1.6990932226181
-1.29821133613586 1.64830899238586
-1.31973302364349 1.59573185443878
-1.3371856212616 1.54166758060455
-1.35046768188477 1.48643064498901
-1.35950207710266 1.43034219741821
-1.3642361164093 1.37372839450836
-1.36464238166809 1.3169184923172
-1.36071836948395 1.26024270057678
-1.35248708724976 1.2040308713913
-1.33999633789062 1.14860963821411
-1.32331871986389 1.09430134296417
-1.30255115032196 1.0414217710495
-1.27781450748444 0.990278482437134
-1.24925255775452 0.941169023513794
-1.21703147888184 0.894378662109375
-1.18133854866028 0.850179672241211
-1.14238142967224 0.808829069137573
-1.10038661956787 0.770567178726196
-1.05559825897217 0.735616683959961
-1.0082768201828 0.704180717468262
-0.958697557449341 0.67644214630127
-0.907148599624634 0.652562260627747
-0.853929996490479 0.63267993927002
-0.79935097694397 0.616910696029663
-0.743729114532471 0.605346202850342
-0.687387704849243 0.598053932189941
-0.630654335021973 0.595076203346252
-0.445625066757202 0.595000028610229
-0.00645828247070312 0.595000028610229
};
\addplot [thick, black]
table {%
-0 -0.595000028610229
1.54999995231628 -0.595000028610229
1.64221060276031 -0.592801570892334
1.73421168327332 -0.586211562156677
1.8257942199707 -0.575244784355164
1.91675007343292 -0.559926152229309
2.00687265396118 -0.540290594100952
2.09595704078674 -0.516382455825806
2.18380093574524 -0.488256335258484
2.27020478248596 -0.455976128578186
2.35497212409973 -0.419615030288696
2.43791031837463 -0.379255771636963
2.51883125305176 -0.334989905357361
2.59755063056946 -0.286918163299561
2.67388963699341 -0.23514986038208
2.74767518043518 -0.179802417755127
2.81873917579651 -0.121001720428467
2.88692045211792 -0.0588812828063965
2.952064037323 0.00641775131225586
3.01402163505554 0.07474684715271
3.07265281677246 0.14595091342926
3.12782430648804 0.219868063926697
3.17941045761108 0.296330332756042
3.22729444503784 0.375164151191711
3.27136731147766 0.45619010925293
3.31152868270874 0.53922438621521
3.34768772125244 0.624078154563904
3.3797619342804 0.710558652877808
3.40767860412598 0.798469305038452
3.43137407302856 0.88761043548584
3.45079493522644 0.977779626846313
3.46589660644531 1.06877171993256
3.47664523124695 1.16038012504578
3.48301601409912 1.25239670276642
3.48499441146851 1.34461224079132
3.48257637023926 1.43681740760803
3.47576713562012 1.52880251407623
3.46458196640015 1.62035858631134
3.44904661178589 1.71127772331238
3.42919611930847 1.80135321617126
3.40507578849792 1.89038038253784
3.37674045562744 1.97815704345703
3.3442542552948 2.06448364257812
3.3076913356781 2.14916396141052
3.26713442802429 2.23200583457947
3.22267580032349 2.31282091140747
3.17441654205322 2.39142537117004
3.12246656417847 2.4676411151886
3.06694340705872 2.54129433631897
3.00797343254089 2.61221814155579
2.94569063186646 2.680251121521
2.88023662567139 2.74523878097534
2.81175994873047 2.80703330039978
2.74041628837585 2.86549472808838
2.66636776924133 2.92048978805542
2.58978271484375 2.97189354896545
2.51083517074585 3.0195894241333
2.42970418930054 3.06346893310547
2.34657454490662 3.10343241691589
2.26163482666016 3.13938903808594
2.17507815361023 3.17125701904297
2.08710122108459 3.19896411895752
1.99790370464325 3.22244715690613
1.9076886177063 3.24165296554565
1.81666076183319 3.25653767585754
1.7250269651413 3.26706790924072
1.63299548625946 3.27321934700012
1.53719758987427 3.27500009536743
-0.620000004768372 3.27500009536743
-0.712210655212402 3.27280163764954
-0.804211735725403 3.26621150970459
-0.895794153213501 3.25524473190308
-0.98675012588501 3.23992609977722
-1.07687258720398 3.22029042243958
-1.16595709323883 3.19638252258301
-1.25380098819733 3.1682562828064
-1.34020471572876 3.1359760761261
-1.42497205734253 3.0996150970459
-1.50791037082672 3.05925559997559
-1.58883118629456 3.01498985290527
-1.66755056381226 2.96691823005676
-1.7438896894455 2.91514992713928
-1.81767511367798 2.85980248451233
-1.8887392282486 2.80100154876709
-1.95692050457001 2.7388813495636
-2.0220639705658 2.67358231544495
-2.08402156829834 2.60525321960449
-2.14265275001526 2.53404903411865
-2.19782423973083 2.46013188362122
-2.24941062927246 2.38366961479187
-2.29729437828064 2.3048357963562
-2.34136724472046 2.22380971908569
-2.38152861595154 2.14077568054199
-2.41768765449524 2.05592179298401
-2.44976186752319 1.9694412946701
-2.47767853736877 1.88153064250946
-2.50137424468994 1.79238951206207
-2.52079486846924 1.70222043991089
-2.53589677810669 1.61122822761536
-2.54664516448975 1.51961982250214
-2.55301594734192 1.42760336399078
-2.55499458312988 1.33538770675659
-2.55257630348206 1.24318265914917
-2.54576706886292 1.15119743347168
-2.53458189964294 1.05964136123657
-2.51904654502869 0.968722343444824
-2.49919605255127 0.878646850585938
-2.4750759601593 0.78961968421936
-2.44674038887024 0.701843023300171
-2.4142541885376 0.615516424179077
-2.3776912689209 0.53083598613739
-2.33713436126709 0.447994112968445
-2.29267573356628 0.367179155349731
-2.2444167137146 0.288574457168579
-2.19246649742126 0.212358951568604
-2.13694334030151 0.138705730438232
-2.07797336578369 0.067781925201416
-2.01569056510925 -0.000251054763793945
-1.95023655891418 -0.0652387142181396
-1.88175988197327 -0.127033352851868
-1.81041634082794 -0.185494661331177
-1.73636782169342 -0.240489721298218
-1.65978276729584 -0.291893601417542
-1.58083510398865 -0.339589476585388
-1.49970424175262 -0.383468985557556
-1.41657447814941 -0.423432469367981
-1.33163475990295 -0.459388971328735
-1.24507808685303 -0.491257071495056
-1.15710115432739 -0.518964052200317
-1.06790375709534 -0.542447090148926
-0.977688550949097 -0.561652898788452
-0.886660814285278 -0.576537847518921
-0.795027017593384 -0.587067842483521
-0.702995538711548 -0.59321928024292
-0.607083320617676 -0.595000028610229
-0.00645828247070312 -0.595000028610229
};
\addplot [green]
table {%
1.11902892589569 2.47426557540894
0.755465507507324 2.40555143356323
0.796322464942932 2.18937849998474
1.1598858833313 2.25809264183044
1.11902892589569 2.47426557540894
};
\addplot [green, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
0.886242866516113 2.32147645950317
0.69127631187439 2.29216527938843
0.500638484954834 2.27473950386047
0.312328100204468 2.26928472518921
0.125222563743591 2.27353501319885
-0.0613763332366943 2.28311038017273
-0.247901678085327 2.29309415817261
-0.434385180473328 2.29958987236023
-0.620478868484497 2.30044651031494
-0.805681109428406 2.29520201683044
};
\addplot [tvcolor]
table {%
1.1938648223877 2.8862521648407
0.837964057922363 2.78508543968201
0.898117303848267 2.57346868515015
1.25401794910431 2.67463541030884
1.1938648223877 2.8862521648407
};
\addplot [tvcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.07648479938507 2.73915553092957
0.943990230560303 2.70899891853333
0.812984466552734 2.6813907623291
0.682385444641113 2.65851378440857
0.551722764968872 2.64120149612427
0.420895338058472 2.62920331954956
0.289939522743225 2.62165331840515
0.158921003341675 2.61747598648071
0.0279030799865723 2.61565160751343
-0.103065490722656 2.61535263061523
};
\addplot [predcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.07648479938507 2.73915553092957
0.939339160919189 2.72055888175964
0.806503295898438 2.69206094741821
0.673334002494812 2.65944361686707
0.539685249328613 2.62684559822083
0.405048608779907 2.59758424758911
0.268728733062744 2.5754017829895
0.130870580673218 2.56094026565552
-0.00712096691131592 2.55610680580139
-0.146264314651489 2.55735921859741
};
\addplot [line width=0pt, predcolor]
table {%
0.849754691123962 2.69937348365784
0.859060049057007 2.68169832229614
0.877064824104309 2.6682345867157
0.901818037033081 2.66044092178345
0.930637240409851 2.65916180610657
0.960399389266968 2.66453623771667
0.987879395484924 2.67598152160645
1.01009929180145 2.69225764274597
1.02465116977692 2.7116003036499
1.02995824813843 2.73191404342651
1.0254453420639 2.75099730491638
1.01160144805908 2.76678204536438
0.989926815032959 2.77755761146545
0.962770223617554 2.78215670585632
0.933074593544006 2.78008079528809
0.904057741165161 2.77155447006226
0.878864288330078 2.75750231742859
0.860224008560181 2.73944664001465
0.850157260894775 2.71934413909912
0.849754691123962 2.69937348365784
};
\addplot [line width=0pt, predcolor]
table {%
0.710485696792603 2.66616821289062
0.722013711929321 2.64411377906799
0.742697715759277 2.6272554397583
0.770295858383179 2.61741971969604
0.801817774772644 2.61567234992981
0.833847284317017 2.62220311164856
0.862913846969604 2.63630390167236
0.885867357254028 2.65644693374634
0.900220394134521 2.68044924736023
0.904417872428894 2.70570993423462
0.898004770278931 2.72949147224426
0.881675958633423 2.74921703338623
0.857201099395752 2.76274871826172
0.827232360839844 2.76862025260925
0.795017242431641 2.76619553565979
0.764046907424927 2.75573706626892
0.737677335739136 2.73837828636169
0.7187659740448 2.7160005569458
0.709362506866455 2.69102835655212
0.710485696792603 2.66616821289062
};
\addplot [line width=0pt, predcolor]
table {%
0.569311738014221 2.63082098960876
0.582904577255249 2.60345506668091
0.606297016143799 2.58215665817261
0.636953830718994 2.56923341751099
0.671553015708923 2.56608581542969
0.706345200538635 2.57305502891541
0.737560153007507 2.58938574790955
0.761815071105957 2.61330842971802
0.776481866836548 2.64223051071167
0.77997088432312 2.67301797866821
0.771904230117798 2.7023344039917
0.753155946731567 2.7270028591156
0.725757598876953 2.74435043334961
0.692678451538086 2.75249695777893
0.657503008842468 2.75055956840515
0.624043107032776 2.73874855041504
0.595924615859985 2.71834373474121
0.576194643974304 2.69155597686768
0.566991329193115 2.66128826141357
0.569311738014221 2.63082098960876
};
\addplot [line width=0pt, predcolor]
table {%
0.428886413574219 2.59924173355103
0.44367241859436 2.56548500061035
0.468862891197205 2.53837752342224
0.501728057861328 2.52085709571838
0.538706541061401 2.51482200622559
0.575791001319885 2.5209264755249
0.608962774276733 2.53850889205933
0.634627342224121 2.56566405296326
0.650003433227539 2.59944915771484
0.653424859046936 2.6362030506134
0.64452075958252 2.67194294929504
0.624256134033203 2.70279598236084
0.594826936721802 2.72541832923889
0.559422254562378 2.73735904693604
0.521878719329834 2.73732376098633
0.486264944076538 2.72531652450562
0.456439971923828 2.70263862609863
0.435635924339294 2.6717472076416
0.426107168197632 2.63598990440369
0.428886413574219 2.59924173355103
};
\addplot [line width=0pt, predcolor]
table {%
0.286060333251953 2.57482075691223
0.30049192905426 2.53431820869446
0.326253890991211 2.50067138671875
0.360554456710815 2.47752666473389
0.399676561355591 2.46739220619202
0.439380884170532 2.4713659286499
0.475364804267883 2.48901724815369
0.503728866577148 2.51843357086182
0.521399259567261 2.5564272403717
0.526461362838745 2.59888076782227
0.518366575241089 2.64119386672974
0.497991919517517 2.67878103256226
0.467545509338379 2.70756936073303
0.430326461791992 2.72443914413452
0.390368223190308 2.72756218910217
0.352000832557678 2.71660017967224
0.319381952285767 2.69274091720581
0.296046495437622 2.65856981277466
0.284523010253906 2.61778998374939
0.286060333251953 2.57482075691223
};
\addplot [line width=0pt, predcolor]
table {%
0.145434141159058 2.56105399131775
0.157599806785583 2.51469540596008
0.181807994842529 2.47491502761841
0.215435385704041 2.44602417945862
0.254837989807129 2.43115329742432
0.295745849609375 2.43191409111023
0.333725929260254 2.44822382926941
0.364662647247314 2.47831535339355
0.38520336151123 2.51892757415771
0.393122315406799 2.56565976142883
0.387561321258545 2.61344766616821
0.369122982025146 2.65711259841919
0.339805364608765 2.69192290306091
0.302785396575928 2.71410632133484
0.262074947357178 2.72125911712646
0.222085475921631 2.71260571479797
0.187150716781616 2.68908429145813
0.161056041717529 2.65324354171753
0.146629452705383 2.60896754264832
0.145434141159058 2.56105399131775
};
\addplot [line width=0pt, predcolor]
table {%
0.00140929222106934 2.55601167678833
0.0103514194488525 2.50564765930176
0.0323536396026611 2.46127533912659
0.0650316476821899 2.42770338058472
0.104844450950623 2.40856957435608
0.147477507591248 2.4059476852417
0.188310861587524 2.42012166976929
0.222919821739197 2.44955539703369
0.247553706169128 2.49105930328369
0.259543180465698 2.54013609886169
0.257588982582092 2.59146738052368
0.241902947425842 2.63949036598206
0.214184761047363 2.67900133132935
0.177438139915466 2.70571875572205
0.135645270347595 2.71674704551697
0.0933349132537842 2.71089124679565
0.0550922155380249 2.68878579139709
0.0250612497329712 2.65282654762268
0.00649631023406982 2.60690975189209
0.00140929222106934 2.55601167678833
};
\addplot [line width=0pt, predcolor]
table {%
-0.141394019126892 2.55874609947205
-0.135151147842407 2.50607967376709
-0.115034103393555 2.45883464813232
-0.0832231044769287 2.42213034629822
-0.0431650876998901 2.39994478225708
0.000798702239990234 2.39468169212341
0.0439044237136841 2.40691137313843
0.0814806222915649 2.43530893325806
0.109455585479736 2.47679662704468
0.124797582626343 2.52687883377075
0.125844240188599 2.58012843132019
0.112482070922852 2.630774974823
0.0861589908599854 2.67333006858826
0.0497275590896606 2.70318222045898
0.00713586807250977 2.71709632873535
-0.0370008945465088 2.7135648727417
-0.077899694442749 2.69297027587891
-0.111128449440002 2.65754461288452
-0.133086442947388 2.61112642288208
-0.141394019126892 2.55874609947205
};
\addplot [line width=0pt, predcolor]
table {%
-0.285684585571289 2.56575560569763
-0.281324505805969 2.51226377487183
-0.262328386306763 2.46365857124329
-0.230755090713501 2.42520761489868
-0.190025806427002 2.40107703208923
-0.144554376602173 2.39388227462769
-0.0992681980133057 2.40440273284912
-0.0590747594833374 2.43149828910828
-0.0283297300338745 2.47223305702209
-0.0103646516799927 2.52219247817993
-0.00712645053863525 2.57596254348755
-0.0189660787582397 2.62771701812744
-0.0446003675460815 2.67184686660767
-0.0812515020370483 2.70357036590576
-0.124947905540466 2.71944952011108
-0.17095410823822 2.71776366233826
-0.214284896850586 2.69869565963745
-0.250244617462158 2.66431140899658
-0.274936437606812 2.61833739280701
-0.285684585571289 2.56575560569763
};
\end{groupplot}

\end{tikzpicture}


==> plots/nlmpcovertake.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{predcolor}{RGB}{127, 173,255} %light tvcolor
\definecolor{predcolor}{RGB}{252, 98,98} % light red
\definecolor{tvcolor}{RGB}{7, 100, 250}
\begin{groupplot}[group style={group size=4 by 1,
horizontal sep=0pt},
scale only axis,
width=0.25\textwidth,
height=0.16\textwidth, %0.1852\textwidth,
xmin=0.8, xmax=3.5,
ymin=-1, ymax=1,
]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
x grid style={darkgray176},
% xlabel={$t_0$},
y grid style={darkgray176},
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:1.22756931615785,3.275)
--(axis cs:1.22756931615785,-0.640732900596183)
--(axis cs:1.59606288504368,-0.607378894992853)
--(axis cs:1.57623077360386,-0.38827461079047)
--(axis cs:1.20773720471803,-0.4216286163938)
--(axis cs:1.22756931615785,-0.640732900596183)
--(axis cs:1.22756931615785,3.275)
--(axis cs:1.22756931615785,3.275)
--(axis cs:1.20773720471803,3.275)
--(axis cs:1.57623077360386,3.275)
--(axis cs:1.59606288504368,3.275)
--(axis cs:1.22756931615785,3.275)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:1.26518585636245,3.275)
--(axis cs:1.26518585636245,-0.291328505071322)
--(axis cs:1.63517858256537,-0.289008471250505)
--(axis cs:1.63379910299623,-0.0690127962109297)
--(axis cs:1.26380637679331,-0.0713328300317464)
--(axis cs:1.26518585636245,-0.291328505071322)
--(axis cs:1.26518585636245,3.275)
--(axis cs:1.26518585636245,3.275)
--(axis cs:1.26380637679331,3.275)
--(axis cs:1.63379910299623,3.275)
--(axis cs:1.63517858256537,3.275)
--(axis cs:1.26518585636245,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.79092100424946,3.275)
--(axis cs:1.79092100424946,-0.155887893231333)
--(axis cs:1.77593163311693,-0.0917790840316574)
--(axis cs:1.74093833113905,-0.0360109077961522)
--(axis cs:1.68973316556216,0.00537328824765232)
--(axis cs:1.62786501060651,0.0278888843164463)
--(axis cs:1.56203824084489,0.0290959662107065)
--(axis cs:1.49938620818853,0.00886372787738446)
--(axis cs:1.44669823252221,-0.0306153537245808)
--(axis cs:1.40968387354755,-0.0850631075225488)
--(axis cs:1.39235421139641,-0.148579274548562)
--(axis cs:1.39658718386027,-0.214280892550476)
--(axis cs:1.42192408269135,-0.27504817175214)
--(axis cs:1.4656192617588,-0.324296034550567)
--(axis cs:1.5229376704101,-0.356687710852222)
--(axis cs:1.58766796968115,-0.368713059921177)
--(axis cs:1.65279562725184,-0.359068948593295)
--(axis cs:1.71126305086465,-0.328800465974757)
--(axis cs:1.7567343879556,-0.281187671821181)
--(axis cs:1.78428211359038,-0.221390151167728)
--(axis cs:1.79092100424946,-0.155887893231333)
--(axis cs:1.79092100424946,3.275)
--(axis cs:1.79092100424946,3.275)
--(axis cs:1.78428211359038,3.275)
--(axis cs:1.7567343879556,3.275)
--(axis cs:1.71126305086465,3.275)
--(axis cs:1.65279562725184,3.275)
--(axis cs:1.58766796968115,3.275)
--(axis cs:1.5229376704101,3.275)
--(axis cs:1.4656192617588,3.275)
--(axis cs:1.42192408269135,3.275)
--(axis cs:1.39658718386027,3.275)
--(axis cs:1.39235421139641,3.275)
--(axis cs:1.40968387354755,3.275)
--(axis cs:1.44669823252221,3.275)
--(axis cs:1.49938620818853,3.275)
--(axis cs:1.56203824084489,3.275)
--(axis cs:1.62786501060651,3.275)
--(axis cs:1.68973316556216,3.275)
--(axis cs:1.74093833113905,3.275)
--(axis cs:1.77593163311693,3.275)
--(axis cs:1.79092100424946,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:1.93691574313998,3.275)
--(axis cs:1.93691574313998,-0.100989468361307)
--(axis cs:1.91370078198881,-0.0393803274591761)
--(axis cs:1.87173921611754,0.0113527746890298)
--(axis cs:1.8155782322891,0.0457121192603636)
--(axis cs:1.75130374452877,0.0599743381303591)
--(axis cs:1.6858808909068,0.052593898583325)
--(axis cs:1.6263992527533,0.0243705857635013)
--(axis cs:1.57930458851492,-0.0216371664552641)
--(axis cs:1.54970033581089,-0.0804437042362385)
--(axis cs:1.540794574779,-0.145676426733404)
--(axis cs:1.55355238281418,-0.210266356274213)
--(axis cs:1.58659125345803,-0.2672141717769)
--(axis cs:1.63633091242539,-0.310348693795348)
--(axis cs:1.69738129587682,-0.334995627567788)
--(axis cs:1.76312664747105,-0.338484095383396)
--(axis cs:1.8264424382186,-0.320436067625193)
--(axis cs:1.88046741974627,-0.282807328144787)
--(axis cs:1.91934714702157,-0.229675534734931)
--(axis cs:1.93886839831309,-0.166798341636301)
--(axis cs:1.93691574313998,-0.100989468361307)
--(axis cs:1.93691574313998,3.275)
--(axis cs:1.93691574313998,3.275)
--(axis cs:1.93886839831309,3.275)
--(axis cs:1.91934714702157,3.275)
--(axis cs:1.88046741974627,3.275)
--(axis cs:1.8264424382186,3.275)
--(axis cs:1.76312664747105,3.275)
--(axis cs:1.69738129587682,3.275)
--(axis cs:1.63633091242539,3.275)
--(axis cs:1.58659125345803,3.275)
--(axis cs:1.55355238281418,3.275)
--(axis cs:1.540794574779,3.275)
--(axis cs:1.54970033581089,3.275)
--(axis cs:1.57930458851492,3.275)
--(axis cs:1.6263992527533,3.275)
--(axis cs:1.6858808909068,3.275)
--(axis cs:1.75130374452877,3.275)
--(axis cs:1.8155782322891,3.275)
--(axis cs:1.87173921611754,3.275)
--(axis cs:1.91370078198881,3.275)
--(axis cs:1.93691574313998,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.07403694177574,3.275)
--(axis cs:2.07403694177574,-0.0353522025791645)
--(axis cs:2.04413566268946,0.0233038642251603)
--(axis cs:1.99680892362375,0.0690728540911778)
--(axis cs:1.93718531110641,0.0969949867878547)
--(axis cs:1.87172596870935,0.104044465980977)
--(axis cs:1.80752443188766,0.0894573712160312)
--(axis cs:1.75153793334543,0.0548144405528941)
--(axis cs:1.70983347891977,0.00386977306937096)
--(axis cs:1.68693039335896,-0.0578559860247357)
--(axis cs:1.68531058136152,-0.123673892957744)
--(axis cs:1.70514957469134,-0.186451556243412)
--(axis cs:1.74429751058743,-0.239386041968926)
--(axis cs:1.79851210275264,-0.276741077242754)
--(axis cs:1.8619183588998,-0.294468664369882)
--(axis cs:1.92764522732593,-0.290647744213232)
--(axis cs:1.98857018197962,-0.26569237275946)
--(axis cs:2.03809105867606,-0.222306851728068)
--(axis cs:2.07084150202962,-0.165192675518527)
--(axis cs:2.08327249332745,-0.100539051340897)
--(axis cs:2.07403694177574,-0.0353522025791646)
--(axis cs:2.07403694177574,3.275)
--(axis cs:2.07403694177574,3.275)
--(axis cs:2.08327249332745,3.275)
--(axis cs:2.07084150202962,3.275)
--(axis cs:2.03809105867606,3.275)
--(axis cs:1.98857018197962,3.275)
--(axis cs:1.92764522732593,3.275)
--(axis cs:1.8619183588998,3.275)
--(axis cs:1.79851210275264,3.275)
--(axis cs:1.74429751058743,3.275)
--(axis cs:1.70514957469134,3.275)
--(axis cs:1.68531058136152,3.275)
--(axis cs:1.68693039335896,3.275)
--(axis cs:1.70983347891977,3.275)
--(axis cs:1.75153793334543,3.275)
--(axis cs:1.80752443188766,3.275)
--(axis cs:1.87172596870935,3.275)
--(axis cs:1.93718531110641,3.275)
--(axis cs:1.99680892362375,3.275)
--(axis cs:2.04413566268946,3.275)
--(axis cs:2.07403694177574,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.20285094702864,3.275)
--(axis cs:2.20285094702864,0.0393657296935321)
--(axis cs:2.16739785335643,0.0948427412660635)
--(axis cs:2.11585234987896,0.135802254632359)
--(axis cs:2.05380019170892,0.157805670966848)
--(axis cs:1.98796569302246,0.158468578691505)
--(axis cs:1.92548304327975,0.137719141468292)
--(axis cs:1.87312320709864,0.0978058827810352)
--(axis cs:1.8365601851759,0.0430540235265171)
--(axis cs:1.81975614827061,-0.020603222782405)
--(axis cs:1.82453207452295,-0.0862676057642122)
--(axis cs:1.85037041821734,-0.146823370634944)
--(axis cs:1.8944711938913,-0.195708360651352)
--(axis cs:1.95205539820651,-0.227625128616385)
--(axis cs:2.01688288911442,-0.23911499748135)
--(axis cs:2.081928602073,-0.228932861671043)
--(axis cs:2.14014382479496,-0.198182113592627)
--(axis cs:2.18522003459612,-0.150195073947417)
--(axis cs:2.21227252471506,-0.0901718830766096)
--(axis cs:2.21836973808478,-0.024616985066824)
--(axis cs:2.20285094702864,0.0393657296935321)
--(axis cs:2.20285094702864,3.275)
--(axis cs:2.20285094702864,3.275)
--(axis cs:2.21836973808478,3.275)
--(axis cs:2.21227252471506,3.275)
--(axis cs:2.18522003459612,3.275)
--(axis cs:2.14014382479496,3.275)
--(axis cs:2.081928602073,3.275)
--(axis cs:2.01688288911442,3.275)
--(axis cs:1.95205539820651,3.275)
--(axis cs:1.8944711938913,3.275)
--(axis cs:1.85037041821734,3.275)
--(axis cs:1.82453207452295,3.275)
--(axis cs:1.81975614827061,3.275)
--(axis cs:1.8365601851759,3.275)
--(axis cs:1.87312320709864,3.275)
--(axis cs:1.92548304327975,3.275)
--(axis cs:1.98796569302246,3.275)
--(axis cs:2.05380019170892,3.275)
--(axis cs:2.11585234987896,3.275)
--(axis cs:2.16739785335643,3.275)
--(axis cs:2.20285094702864,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.32365323462117,3.275)
--(axis cs:2.32365323462117,0.122367473926581)
--(axis cs:2.28345581195668,0.174509471156085)
--(axis cs:2.22850591770499,0.2107741893499)
--(axis cs:2.16475822554372,0.227231783586646)
--(axis cs:2.09912078706591,0.222098818164886)
--(axis cs:2.03870643720042,0.195931529534233)
--(axis cs:1.99006200818041,0.151565549445134)
--(axis cs:1.95845887868628,0.0938086202493555)
--(axis cs:1.94732173817179,0.0289196014163528)
--(axis cs:1.95785746862223,-0.0360697750064506)
--(axis cs:1.9889243601646,-0.0941169016695681)
--(axis cs:2.03715583304779,-0.138931471705079)
--(axis cs:2.09732525879649,-0.165657131079936)
--(axis cs:2.16291234650599,-0.171397739909539)
--(axis cs:2.22680971753446,-0.155531214152479)
--(axis cs:2.28209310026109,-0.119776938069046)
--(axis cs:2.32277168235738,-0.0680094422576348)
--(axis cs:2.34443730825997,-0.00583853814487153)
--(axis cs:2.34474217122548,0.0599985921276539)
--(axis cs:2.32365323462117,0.122367473926581)
--(axis cs:2.32365323462117,3.275)
--(axis cs:2.32365323462117,3.275)
--(axis cs:2.34474217122548,3.275)
--(axis cs:2.34443730825997,3.275)
--(axis cs:2.32277168235738,3.275)
--(axis cs:2.28209310026109,3.275)
--(axis cs:2.22680971753446,3.275)
--(axis cs:2.16291234650599,3.275)
--(axis cs:2.09732525879649,3.275)
--(axis cs:2.03715583304779,3.275)
--(axis cs:1.9889243601646,3.275)
--(axis cs:1.95785746862223,3.275)
--(axis cs:1.94732173817179,3.275)
--(axis cs:1.95845887868628,3.275)
--(axis cs:1.99006200818041,3.275)
--(axis cs:2.03870643720042,3.275)
--(axis cs:2.09912078706591,3.275)
--(axis cs:2.16475822554372,3.275)
--(axis cs:2.22850591770499,3.275)
--(axis cs:2.28345581195668,3.275)
--(axis cs:2.32365323462117,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.43665369650223,3.275)
--(axis cs:2.43665369650223,0.212940155926582)
--(axis cs:2.39233200573579,0.261624941964456)
--(axis cs:2.33460386224273,0.293280622541467)
--(axis cs:2.26972500611495,0.304476813478603)
--(axis cs:2.20472606811309,0.294000233761024)
--(axis cs:2.14665069173207,0.262986183362012)
--(axis cs:2.1017922451351,0.214795515874876)
--(axis cs:2.07501183706147,0.154650437877097)
--(axis cs:2.0692115402668,0.0890686018167745)
--(axis cs:2.08501990690968,0.0251568172380792)
--(axis cs:2.12072385517226,-0.0301590823063718)
--(axis cs:2.17245430825647,-0.0708847607863208)
--(axis cs:2.23460546888993,-0.0926069590144541)
--(axis cs:2.30044229444341,-0.0929717397581201)
--(axis cs:2.36283034330456,-0.0719395733635862)
--(axis cs:2.41500890232897,-0.0317896214073864)
--(axis cs:2.45132361501258,0.0231272458253314)
--(axis cs:2.4678392187553,0.0868599336469098)
--(axis cs:2.4627659916256,0.152502016417338)
--(axis cs:2.43665369650223,0.212940155926582)
--(axis cs:2.43665369650223,3.275)
--(axis cs:2.43665369650223,3.275)
--(axis cs:2.4627659916256,3.275)
--(axis cs:2.4678392187553,3.275)
--(axis cs:2.45132361501258,3.275)
--(axis cs:2.41500890232897,3.275)
--(axis cs:2.36283034330456,3.275)
--(axis cs:2.30044229444341,3.275)
--(axis cs:2.23460546888993,3.275)
--(axis cs:2.17245430825647,3.275)
--(axis cs:2.12072385517226,3.275)
--(axis cs:2.08501990690968,3.275)
--(axis cs:2.0692115402668,3.275)
--(axis cs:2.07501183706147,3.275)
--(axis cs:2.1017922451351,3.275)
--(axis cs:2.14665069173207,3.275)
--(axis cs:2.20472606811309,3.275)
--(axis cs:2.26972500611495,3.275)
--(axis cs:2.33460386224273,3.275)
--(axis cs:2.39233200573579,3.275)
--(axis cs:2.43665369650223,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.54213683843649,3.275)
--(axis cs:2.54213683843649,0.310276069378705)
--(axis cs:2.4942242134731,0.35543136843726)
--(axis cs:2.43424572505151,0.382582824947176)
--(axis cs:2.36870097305432,0.388788157297348)
--(axis cs:2.30469274839205,0.373374921441984)
--(axis cs:2.24915733539678,0.338013380647007)
--(axis cs:2.20811285778729,0.286535506548393)
--(axis cs:2.18600712158323,0.224519725566243)
--(axis cs:2.18523562630817,0.15868640984396)
--(axis cs:2.20588197544614,0.096169620649197)
--(axis cs:2.24570881670692,0.0437440221391391)
--(axis cs:2.3004002938628,0.00709074137932594)
--(axis cs:2.36402973673822,-0.00981826992566695)
--(axis cs:2.42970190788511,-0.00515065803060033)
--(axis cs:2.49030020855097,0.0205877688902346)
--(axis cs:2.53925787257914,0.0646078529071229)
--(axis cs:2.57126957741574,0.122139334874855)
--(axis cs:2.58286635812895,0.186947786029307)
--(axis cs:2.5727915235859,0.252010205081163)
--(axis cs:2.54213683843649,0.310276069378705)
--(axis cs:2.54213683843649,3.275)
--(axis cs:2.54213683843649,3.275)
--(axis cs:2.5727915235859,3.275)
--(axis cs:2.58286635812895,3.275)
--(axis cs:2.57126957741574,3.275)
--(axis cs:2.53925787257914,3.275)
--(axis cs:2.49030020855097,3.275)
--(axis cs:2.42970190788511,3.275)
--(axis cs:2.36402973673822,3.275)
--(axis cs:2.3004002938628,3.275)
--(axis cs:2.24570881670692,3.275)
--(axis cs:2.20588197544614,3.275)
--(axis cs:2.18523562630817,3.275)
--(axis cs:2.18600712158323,3.275)
--(axis cs:2.20811285778729,3.275)
--(axis cs:2.24915733539678,3.275)
--(axis cs:2.30469274839205,3.275)
--(axis cs:2.36870097305432,3.275)
--(axis cs:2.43424572505151,3.275)
--(axis cs:2.4942242134731,3.275)
--(axis cs:2.54213683843649,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.64062146064501,3.275)
--(axis cs:2.64062146064501,0.413401358482654)
--(axis cs:2.58962851280201,0.455046765603134)
--(axis cs:2.52787626194013,0.477878326597524)
--(axis cs:2.46205652262515,0.47942188756391)
--(axis cs:2.39930188491033,0.459510179720768)
--(axis cs:2.3464127875306,0.420300945574885)
--(axis cs:2.30912058484596,0.366043114039917)
--(axis cs:2.29146646566543,0.302616363059681)
--(axis cs:2.29536352773411,0.236893965270327)
--(axis cs:2.32038946390771,0.175997962260406)
--(axis cs:2.3638323256844,0.126527380854887)
--(axis cs:2.42098440490524,0.0938431261642175)
--(axis cs:2.48565238698076,0.081487044332597)
--(axis cs:2.55082849262594,0.0907981085508451)
--(axis cs:2.60944987948267,0.120767320534867)
--(axis cs:2.65516401068047,0.168147051145958)
--(axis cs:2.68301705077623,0.227802971400138)
--(axis cs:2.68999069069113,0.293270436680891)
--(axis cs:2.67532922833322,0.357455031292657)
--(axis cs:2.64062146064501,0.413401358482654)
--(axis cs:2.64062146064501,3.275)
--(axis cs:2.64062146064501,3.275)
--(axis cs:2.67532922833322,3.275)
--(axis cs:2.68999069069113,3.275)
--(axis cs:2.68301705077623,3.275)
--(axis cs:2.65516401068047,3.275)
--(axis cs:2.60944987948267,3.275)
--(axis cs:2.55082849262594,3.275)
--(axis cs:2.48565238698076,3.275)
--(axis cs:2.42098440490524,3.275)
--(axis cs:2.3638323256844,3.275)
--(axis cs:2.32038946390771,3.275)
--(axis cs:2.29536352773411,3.275)
--(axis cs:2.29146646566543,3.275)
--(axis cs:2.30912058484596,3.275)
--(axis cs:2.3464127875306,3.275)
--(axis cs:2.39930188491033,3.275)
--(axis cs:2.46205652262515,3.275)
--(axis cs:2.52787626194013,3.275)
--(axis cs:2.58962851280201,3.275)
--(axis cs:2.64062146064501,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.73300106885419,3.275)
--(axis cs:2.73300106885419,0.521174533262507)
--(axis cs:2.67944833879383,0.559472389168955)
--(axis cs:2.6163619498781,0.57830661858038)
--(axis cs:2.5505782912322,0.575636240496871)
--(axis cs:2.48922604300904,0.551750631818964)
--(axis cs:2.43895367328184,0.509238168870313)
--(axis cs:2.40520897336671,0.452705736660235)
--(axis cs:2.39164870510243,0.388279501409757)
--(axis cs:2.39974233396467,0.322941045384309)
--(axis cs:2.42861278968062,0.26377080412485)
--(axis cs:2.47513151040218,0.217180791392736)
--(axis cs:2.53425747092685,0.188219757986021)
--(axis cs:2.59958345599797,0.180026081251059)
--(axis cs:2.66403038149599,0.193487673200076)
--(axis cs:2.72061442304612,0.227145761467276)
--(axis cs:2.76320382175453,0.277352969929857)
--(axis cs:2.78718335542856,0.338668568505793)
--(axis cs:2.78995446951382,0.404448060679841)
--(axis cs:2.77121687080092,0.467563217800959)
--(axis cs:2.73300106885419,0.521174533262507)
--(axis cs:2.73300106885419,3.275)
--(axis cs:2.73300106885419,3.275)
--(axis cs:2.77121687080092,3.275)
--(axis cs:2.78995446951382,3.275)
--(axis cs:2.78718335542856,3.275)
--(axis cs:2.76320382175453,3.275)
--(axis cs:2.72061442304612,3.275)
--(axis cs:2.66403038149599,3.275)
--(axis cs:2.59958345599797,3.275)
--(axis cs:2.53425747092685,3.275)
--(axis cs:2.47513151040218,3.275)
--(axis cs:2.42861278968062,3.275)
--(axis cs:2.39974233396467,3.275)
--(axis cs:2.39164870510243,3.275)
--(axis cs:2.40520897336671,3.275)
--(axis cs:2.43895367328184,3.275)
--(axis cs:2.48922604300904,3.275)
--(axis cs:2.5505782912322,3.275)
--(axis cs:2.6163619498781,3.275)
--(axis cs:2.67944833879383,3.275)
--(axis cs:2.73300106885419,3.275)
--cycle;

\addplot [predcolor]
table {%
0 0.595000028610229
-0 -0.595000028610229
};
\addplot [black]
table {%
0 0
1.54999995231628 0
1.62661492824554 0.00219202041625977
1.70297920703888 0.00876092910766602
1.77884304523468 0.0196852684020996
1.85395812988281 0.0349293947219849
1.92807877063751 0.0544431209564209
2.00096249580383 0.0781629085540771
2.07237076759338 0.106011033058167
2.14207005500793 0.137896299362183
2.20983219146729 0.173714637756348
2.27543544769287 0.213348627090454
2.33866548538208 0.25666868686676
2.39931511878967 0.30353307723999
2.45718622207642 0.353788495063782
2.51208925247192 0.407270431518555
2.56384444236755 0.463804006576538
2.61228275299072 0.523204326629639
2.65724563598633 0.58527684211731
2.69858598709106 0.649818539619446
2.736168384552 0.716618299484253
2.7698700428009 0.785457730293274
2.79958057403564 0.856111288070679
2.82520294189453 0.928348064422607
2.84665322303772 1.00193166732788
2.86386132240295 1.07662129402161
2.87677073478699 1.15217268466949
2.8853394985199 1.22833847999573
2.88953948020935 1.30486965179443
2.88935661315918 1.38151574134827
2.88479208946228 1.4580260515213
2.87586045265198 1.53415012359619
2.86259078979492 1.60963904857635
2.84502696990967 1.68424582481384
2.8232262134552 1.75772631168365
2.79725956916809 1.82984018325806
2.76721262931824 1.90035128593445
2.73318314552307 1.96902918815613
2.69528269767761 2.035649061203
2.65363502502441 2.09999299049377
2.60837697982788 2.1618504524231
2.5596559047699 2.22101926803589
2.50763177871704 2.27730536460876
2.45247435569763 2.33052515983582
2.39436459541321 2.38050389289856
2.33349204063416 2.42707872390747
2.27005624771118 2.47009682655334
2.20426464080811 2.50941777229309
2.13633251190186 2.54491257667542
2.06648206710815 2.57646512985229
1.99494194984436 2.60397267341614
1.92194604873657 2.62734460830688
1.84773313999176 2.6465048789978
1.77254629135132 2.66139054298401
1.6966313123703 2.67195320129395
1.62023651599884 2.67815804481506
1.54359877109528 2.6800000667572
-0.620000004768372 2.6800000667572
-0.696614980697632 2.67780804634094
-0.772979259490967 2.67123913764954
-0.848843097686768 2.66031455993652
-0.9239581823349 2.64507055282593
-0.9980788230896 2.62555694580078
-1.07096242904663 2.60183715820312
-1.14237070083618 2.57398891448975
-1.21206998825073 2.54210352897644
-1.27983212471008 2.50628542900085
-1.34543550014496 2.46665143966675
-1.40866553783417 2.42333126068115
-1.46931517124176 2.37646698951721
-1.52718615531921 2.32621145248413
-1.58208918571472 2.27272963523865
-1.63384449481964 2.21619606018066
-1.68228280544281 2.15679574012756
-1.72724568843842 2.09472322463989
-1.76858592033386 2.03018140792847
-1.8061683177948 1.96338164806366
-1.8398699760437 1.89454221725464
-1.86958062648773 1.82388865947723
-1.89520299434662 1.75165188312531
-1.91665327548981 1.67806828022003
-1.93386137485504 1.60337865352631
-1.94677090644836 1.52782738208771
-1.95533955097198 1.45166146755219
-1.95953941345215 1.37513029575348
-1.95935678482056 1.29848420619965
-1.95479202270508 1.2219740152359
-1.94586038589478 1.14584982395172
-1.93259084224701 1.07036089897156
-1.91502690315247 0.995754241943359
-1.893226146698 0.922273635864258
-1.86725962162018 0.850159883499146
-1.83721256256104 0.779648661613464
-1.80318307876587 0.710970759391785
-1.76528263092041 0.64435088634491
-1.7236350774765 0.580006837844849
-1.67837691307068 0.518149375915527
-1.62965595722198 0.458980798721313
-1.57763171195984 0.402694582939148
-1.52247440814972 0.349474906921387
-1.46436452865601 0.299495935440063
-1.40349209308624 0.252921342849731
-1.34005630016327 0.209903120994568
-1.27426469326019 0.170582294464111
-1.20633256435394 0.135087490081787
-1.13648211956024 0.103534817695618
-1.06494188308716 0.0760273933410645
-0.99194598197937 0.0526553392410278
-0.917733192443848 0.0334951877593994
-0.842546224594116 0.0186094045639038
-0.766631245613098 0.00804686546325684
-0.690236568450928 0.00184202194213867
-0.613541603088379 0
-0.00645828247070312 0
};
\addplot [thick, black]
table {%
0 0.595000028610229
1.54999995231628 0.595000028610229
1.60677003860474 0.597166061401367
1.66321003437042 0.603652000427246
1.71899163722992 0.61441969871521
1.77379059791565 0.629406690597534
1.82728815078735 0.648525953292847
1.87917327880859 0.671666264533997
1.92914414405823 0.698693037033081
1.97691023349762 0.729448914527893
2.02219390869141 0.763755321502686
2.06473159790039 0.801412582397461
2.10427618026733 0.842201948165894
2.1405975818634 0.885885953903198
2.17348456382751 0.932210683822632
2.20274567604065 0.98090672492981
2.22821140289307 1.03169107437134
2.24973297119141 1.08426821231842
2.2671856880188 1.13833236694336
2.28046774864197 1.1935693025589
2.28950214385986 1.2496577501297
2.2942361831665 1.30627155303955
2.29464244842529 1.36308157444
2.29071831703186 1.41975724697113
2.28248715400696 1.47596919536591
2.26999640464783 1.53139042854309
2.25331878662109 1.58569872379303
2.23255109786987 1.63857817649841
2.20781445503235 1.68972146511078
2.17925262451172 1.73883104324341
2.14703154563904 1.78562140464783
2.11133861541748 1.82982039451599
2.07238149642944 1.87117099761963
2.03038668632507 1.90943276882172
1.98559820652008 1.94438338279724
1.93827676773071 1.97581923007965
1.88869750499725 2.00355792045593
1.83714866638184 2.02743768692017
1.78392994403839 2.04732012748718
1.72935104370117 2.06308937072754
1.67372906208038 2.07465362548828
1.61738765239716 2.08194613456726
1.56065440177917 2.08492374420166
1.37716817855835 2.08500003814697
-0.620000004768372 2.08500003814697
-0.676770091056824 2.08283376693726
-0.73321008682251 2.07634806632996
-0.788991689682007 2.06558036804199
-0.843790531158447 2.05059313774109
-0.897288084030151 2.03147411346436
-0.949173212051392 2.00833368301392
-0.999144077301025 1.98130702972412
-1.04691028594971 1.95055103302002
-1.0921938419342 1.91624462604523
-1.13473165035248 1.87858736515045
-1.17427611351013 1.83779811859131
-1.2105975151062 1.79411399364471
-1.24348449707031 1.74778926372528
-1.27274584770203 1.6990932226181
-1.29821133613586 1.64830899238586
-1.31973302364349 1.59573185443878
-1.3371856212616 1.54166758060455
-1.35046768188477 1.48643064498901
-1.35950207710266 1.43034219741821
-1.3642361164093 1.37372839450836
-1.36464238166809 1.3169184923172
-1.36071836948395 1.26024270057678
-1.35248708724976 1.2040308713913
-1.33999633789062 1.14860963821411
-1.32331871986389 1.09430134296417
-1.30255115032196 1.0414217710495
-1.27781450748444 0.990278482437134
-1.24925255775452 0.941169023513794
-1.21703147888184 0.894378662109375
-1.18133854866028 0.850179672241211
-1.14238142967224 0.808829069137573
-1.10038661956787 0.770567178726196
-1.05559825897217 0.735616683959961
-1.0082768201828 0.704180717468262
-0.958697557449341 0.67644214630127
-0.907148599624634 0.652562260627747
-0.853929996490479 0.63267993927002
-0.79935097694397 0.616910696029663
-0.743729114532471 0.605346202850342
-0.687387704849243 0.598053932189941
-0.630654335021973 0.595076203346252
-0.445625066757202 0.595000028610229
-0.00645828247070312 0.595000028610229
};
\addplot [thick, black]
table {%
-0 -0.595000028610229
1.54999995231628 -0.595000028610229
1.64221060276031 -0.592801570892334
1.73421168327332 -0.586211562156677
1.8257942199707 -0.575244784355164
1.91675007343292 -0.559926152229309
2.00687265396118 -0.540290594100952
2.09595704078674 -0.516382455825806
2.18380093574524 -0.488256335258484
2.27020478248596 -0.455976128578186
2.35497212409973 -0.419615030288696
2.43791031837463 -0.379255771636963
2.51883125305176 -0.334989905357361
2.59755063056946 -0.286918163299561
2.67388963699341 -0.23514986038208
2.74767518043518 -0.179802417755127
2.81873917579651 -0.121001720428467
2.88692045211792 -0.0588812828063965
2.952064037323 0.00641775131225586
3.01402163505554 0.07474684715271
3.07265281677246 0.14595091342926
3.12782430648804 0.219868063926697
3.17941045761108 0.296330332756042
3.22729444503784 0.375164151191711
3.27136731147766 0.45619010925293
3.31152868270874 0.53922438621521
3.34768772125244 0.624078154563904
3.3797619342804 0.710558652877808
3.40767860412598 0.798469305038452
3.43137407302856 0.88761043548584
3.45079493522644 0.977779626846313
3.46589660644531 1.06877171993256
3.47664523124695 1.16038012504578
3.48301601409912 1.25239670276642
3.48499441146851 1.34461224079132
3.48257637023926 1.43681740760803
3.47576713562012 1.52880251407623
3.46458196640015 1.62035858631134
3.44904661178589 1.71127772331238
3.42919611930847 1.80135321617126
3.40507578849792 1.89038038253784
3.37674045562744 1.97815704345703
3.3442542552948 2.06448364257812
3.3076913356781 2.14916396141052
3.26713442802429 2.23200583457947
3.22267580032349 2.31282091140747
3.17441654205322 2.39142537117004
3.12246656417847 2.4676411151886
3.06694340705872 2.54129433631897
3.00797343254089 2.61221814155579
2.94569063186646 2.680251121521
2.88023662567139 2.74523878097534
2.81175994873047 2.80703330039978
2.74041628837585 2.86549472808838
2.66636776924133 2.92048978805542
2.58978271484375 2.97189354896545
2.51083517074585 3.0195894241333
2.42970418930054 3.06346893310547
2.34657454490662 3.10343241691589
2.26163482666016 3.13938903808594
2.17507815361023 3.17125701904297
2.08710122108459 3.19896411895752
1.99790370464325 3.22244715690613
1.9076886177063 3.24165296554565
1.81666076183319 3.25653767585754
1.7250269651413 3.26706790924072
1.63299548625946 3.27321934700012
1.53719758987427 3.27500009536743
-0.620000004768372 3.27500009536743
-0.712210655212402 3.27280163764954
-0.804211735725403 3.26621150970459
-0.895794153213501 3.25524473190308
-0.98675012588501 3.23992609977722
-1.07687258720398 3.22029042243958
-1.16595709323883 3.19638252258301
-1.25380098819733 3.1682562828064
-1.34020471572876 3.1359760761261
-1.42497205734253 3.0996150970459
-1.50791037082672 3.05925559997559
-1.58883118629456 3.01498985290527
-1.66755056381226 2.96691823005676
-1.7438896894455 2.91514992713928
-1.81767511367798 2.85980248451233
-1.8887392282486 2.80100154876709
-1.95692050457001 2.7388813495636
-2.0220639705658 2.67358231544495
-2.08402156829834 2.60525321960449
-2.14265275001526 2.53404903411865
-2.19782423973083 2.46013188362122
-2.24941062927246 2.38366961479187
-2.29729437828064 2.3048357963562
-2.34136724472046 2.22380971908569
-2.38152861595154 2.14077568054199
-2.41768765449524 2.05592179298401
-2.44976186752319 1.9694412946701
-2.47767853736877 1.88153064250946
-2.50137424468994 1.79238951206207
-2.52079486846924 1.70222043991089
-2.53589677810669 1.61122822761536
-2.54664516448975 1.51961982250214
-2.55301594734192 1.42760336399078
-2.55499458312988 1.33538770675659
-2.55257630348206 1.24318265914917
-2.54576706886292 1.15119743347168
-2.53458189964294 1.05964136123657
-2.51904654502869 0.968722343444824
-2.49919605255127 0.878646850585938
-2.4750759601593 0.78961968421936
-2.44674038887024 0.701843023300171
-2.4142541885376 0.615516424179077
-2.3776912689209 0.53083598613739
-2.33713436126709 0.447994112968445
-2.29267573356628 0.367179155349731
-2.2444167137146 0.288574457168579
-2.19246649742126 0.212358951568604
-2.13694334030151 0.138705730438232
-2.07797336578369 0.067781925201416
-2.01569056510925 -0.000251054763793945
-1.95023655891418 -0.0652387142181396
-1.88175988197327 -0.127033352851868
-1.81041634082794 -0.185494661331177
-1.73636782169342 -0.240489721298218
-1.65978276729584 -0.291893601417542
-1.58083510398865 -0.339589476585388
-1.49970424175262 -0.383468985557556
-1.41657447814941 -0.423432469367981
-1.33163475990295 -0.459388971328735
-1.24507808685303 -0.491257071495056
-1.15710115432739 -0.518964052200317
-1.06790375709534 -0.542447090148926
-0.977688550949097 -0.561652898788452
-0.886660814285278 -0.576537847518921
-0.795027017593384 -0.587067842483521
-0.702995538711548 -0.59321928024292
-0.607083320617676 -0.595000028610229
-0.00645828247070312 -0.595000028610229
};
\addplot [green]
table {%
1.22756934165955 -0.640732884407043
1.59606289863586 -0.607378959655762
1.57623076438904 -0.388274669647217
1.20773720741272 -0.421628594398499
1.22756934165955 -0.640732884407043
};
\addplot [green, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.36935496330261 -0.515518426895142
1.54830813407898 -0.502431750297546
1.72759509086609 -0.48390257358551
1.9061621427536 -0.455636739730835
2.08257222175598 -0.414140939712524
2.25509810447693 -0.357212543487549
2.42185211181641 -0.284126043319702
2.58119773864746 -0.195600032806396
2.73241686820984 -0.093745231628418
2.87587666511536 0.0184834003448486
};
\addplot [tvcolor]
table {%
1.26518583297729 -0.291328549385071
1.635178565979 -0.289008498191833
1.63379907608032 -0.0690127611160278
1.26380634307861 -0.0713328123092651
1.26518583297729 -0.291328549385071
};
\addplot [tvcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.41425311565399 -0.177965641021729
1.56409692764282 -0.179624676704407
1.71473562717438 -0.178646564483643
1.8655788898468 -0.172446012496948
2.01580309867859 -0.158529877662659
2.16444158554077 -0.135264992713928
2.31065058708191 -0.102246761322021
2.45400261878967 -0.0602210760116577
2.59458994865417 -0.01072096824646
2.73287677764893 0.0444037914276123
};
\addplot [predcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.44949245452881 -0.180170655250549
1.5913348197937 -0.168746709823608
1.74070656299591 -0.139744758605957
1.88333308696747 -0.0956184864044189
2.01889657974243 -0.0391250848770142
2.14731955528259 0.0279934406280518
2.26861691474915 0.104479908943176
2.38287997245789 0.18929135799408
2.49034142494202 0.281432032585144
2.59147143363953 0.37986147403717
};
\addplot [line width=0pt, predcolor]
table {%
1.7909209728241 -0.155887842178345
1.77593159675598 -0.0917791128158569
1.7409383058548 -0.0360108613967896
1.68973314762115 0.00537323951721191
1.62786495685577 0.0278888940811157
1.56203818321228 0.0290960073471069
1.4993861913681 0.00886368751525879
1.44669818878174 -0.0306153297424316
1.40968382358551 -0.085063099861145
1.39235424995422 -0.148579239845276
1.39658713340759 -0.214280843734741
1.42192411422729 -0.275048136711121
1.46561920642853 -0.324295997619629
1.52293765544891 -0.356687784194946
1.58766794204712 -0.368713021278381
1.65279567241669 -0.359068989753723
1.71126306056976 -0.328800439834595
1.7567343711853 -0.281187653541565
1.78428208827972 -0.221390128135681
1.7909209728241 -0.155887842178345
};
\addplot [line width=0pt, predcolor]
table {%
1.93691575527191 -0.100989460945129
1.9137008190155 -0.0393803119659424
1.87173926830292 0.0113527774810791
1.81557822227478 0.0457121133804321
1.75130379199982 0.0599743127822876
1.68588089942932 0.0525939464569092
1.62639927864075 0.024370551109314
1.5793045759201 -0.0216372013092041
1.54970037937164 -0.0804437398910522
1.54079461097717 -0.145676374435425
1.5535523891449 -0.210266351699829
1.5865912437439 -0.267214179039001
1.63633096218109 -0.310348749160767
1.69738125801086 -0.334995627403259
1.76312661170959 -0.338484048843384
1.82644248008728 -0.320436000823975
1.88046741485596 -0.282807350158691
1.91934716701508 -0.229675531387329
1.93886840343475 -0.16679835319519
1.93691575527191 -0.100989460945129
};
\addplot [line width=0pt, predcolor]
table {%
2.07403683662415 -0.0353522300720215
2.04413557052612 0.0233038663864136
1.99680888652802 0.0690728425979614
1.93718528747559 0.0969949960708618
1.87172591686249 0.104044437408447
1.80752444267273 0.0894573926925659
1.75153791904449 0.0548144578933716
1.70983350276947 0.00386977195739746
1.68693041801453 -0.0578559637069702
1.68531060218811 -0.123673915863037
1.70514953136444 -0.186451554298401
1.74429750442505 -0.239386081695557
1.7985121011734 -0.276741027832031
1.86191833019257 -0.294468641281128
1.92764520645142 -0.290647745132446
1.98857021331787 -0.265692353248596
2.03809094429016 -0.222306847572327
2.07084155082703 -0.165192723274231
2.0832724571228 -0.100539088249207
2.07403683662415 -0.0353522300720215
};
\addplot [line width=0pt, predcolor]
table {%
2.20285105705261 0.0393657684326172
2.16739773750305 0.094842791557312
2.11585235595703 0.135802268981934
2.05380010604858 0.157805681228638
1.98796570301056 0.15846860408783
1.92548298835754 0.13771915435791
1.87312316894531 0.0978058576583862
1.83656013011932 0.0430539846420288
1.81975615024567 -0.0206031799316406
1.82453203201294 -0.0862675905227661
1.85037040710449 -0.146823406219482
1.89447116851807 -0.195708394050598
1.95205545425415 -0.227625131607056
2.01688289642334 -0.239114999771118
2.08192849159241 -0.228932857513428
2.14014387130737 -0.198182106018066
2.18522000312805 -0.150195121765137
2.21227240562439 -0.0901719331741333
2.21836972236633 -0.0246169567108154
2.20285105705261 0.0393657684326172
};
\addplot [line width=0pt, predcolor]
table {%
2.32365322113037 0.12236750125885
2.28345584869385 0.174509525299072
2.22850584983826 0.210774183273315
2.16475820541382 0.227231740951538
2.09912085533142 0.222098827362061
2.0387065410614 0.195931553840637
1.99006199836731 0.151565551757812
1.95845890045166 0.093808650970459
1.94732177257538 0.0289195775985718
1.95785748958588 -0.0360697507858276
1.98892438411713 -0.0941169261932373
2.03715586662292 -0.138931512832642
2.09732532501221 -0.165657162666321
2.16291236877441 -0.171397686004639
2.22680974006653 -0.155531167984009
2.2820930480957 -0.119776964187622
2.32277178764343 -0.0680094957351685
2.34443736076355 -0.00583851337432861
2.34474205970764 0.059998631477356
2.32365322113037 0.12236750125885
};
\addplot [line width=0pt, predcolor]
table {%
2.43665361404419 0.212940216064453
2.39233207702637 0.261624932289124
2.33460378646851 0.293280601501465
2.26972508430481 0.304476857185364
2.20472598075867 0.294000267982483
2.14665079116821 0.262986183166504
2.10179233551025 0.214795470237732
2.07501173019409 0.154650449752808
2.06921148300171 0.0890686511993408
2.08501982688904 0.0251568555831909
2.12072396278381 -0.0301591157913208
2.17245435714722 -0.0708847045898438
2.23460555076599 -0.0926070213317871
2.30044221878052 -0.0929718017578125
2.36283040046692 -0.0719395875930786
2.41500878334045 -0.0317896604537964
2.45132350921631 0.0231271982192993
2.46783924102783 0.0868599414825439
2.46276593208313 0.152502059936523
2.43665361404419 0.212940216064453
};
\addplot [line width=0pt, predcolor]
table {%
2.54213690757751 0.310276031494141
2.49422430992126 0.355431318283081
2.43424582481384 0.382582783699036
2.36870098114014 0.388788223266602
2.30469274520874 0.373374938964844
2.24915742874146 0.338013410568237
2.20811295509338 0.286535501480103
2.18600702285767 0.224519729614258
2.18523573875427 0.158686399459839
2.20588207244873 0.0961695909500122
2.24570870399475 0.0437439680099487
2.3004002571106 0.00709068775177002
2.3640296459198 -0.00981831550598145
2.42970180511475 -0.00515067577362061
2.49030017852783 0.0205878019332886
2.53925776481628 0.0646078586578369
2.57126951217651 0.12213933467865
2.58286643028259 0.186947822570801
2.5727915763855 0.252010226249695
2.54213690757751 0.310276031494141
};
\addplot [line width=0pt, predcolor]
table {%
2.64062142372131 0.413401365280151
2.58962845802307 0.455046772956848
2.52787637710571 0.477878332138062
2.4620566368103 0.479421854019165
2.39930176734924 0.459510207176208
2.34641289710999 0.420300960540771
2.30912065505981 0.366043090820312
2.29146647453308 0.302616357803345
2.2953634262085 0.236894011497498
2.32038950920105 0.175997972488403
2.3638322353363 0.126527428627014
2.42098450660706 0.0938431024551392
2.48565244674683 0.0814870595932007
2.55082845687866 0.0907981395721436
2.60944986343384 0.12076735496521
2.65516400337219 0.168147087097168
2.68301701545715 0.227802991867065
2.68999075889587 0.293270468711853
2.67532920837402 0.357455015182495
2.64062142372131 0.413401365280151
};
\addplot [line width=0pt, predcolor]
table {%
2.73300099372864 0.521174550056458
2.67944836616516 0.559472322463989
2.61636185646057 0.578306674957275
2.55057835578918 0.575636267662048
2.48922610282898 0.551750659942627
2.43895363807678 0.509238243103027
2.40520906448364 0.45270574092865
2.39164876937866 0.388279438018799
2.39974236488342 0.322941064834595
2.42861270904541 0.263770818710327
2.47513151168823 0.217180728912354
2.53425741195679 0.188219785690308
2.59958338737488 0.180026054382324
2.66403031349182 0.193487644195557
2.72061443328857 0.227145791053772
2.76320385932922 0.277352929115295
2.78718328475952 0.338668584823608
2.78995442390442 0.40444803237915
2.77121686935425 0.467563152313232
2.73300099372864 0.521174550056458
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
x grid style={darkgray176},
% xlabel={$t_0 + 0.2\, \mathrm{s}$},
y grid style={darkgray176},
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:1.56979440178764,3.275)
--(axis cs:1.56979440178764,-0.627945008731921)
--(axis cs:1.93766189418828,-0.588277540513405)
--(axis cs:1.9140758320043,-0.369545518004918)
--(axis cs:1.54620833960366,-0.409212986223434)
--(axis cs:1.56979440178764,-0.627945008731921)
--(axis cs:1.56979440178764,3.275)
--(axis cs:1.56979440178764,3.275)
--(axis cs:1.54620833960366,3.275)
--(axis cs:1.9140758320043,3.275)
--(axis cs:1.93766189418828,3.275)
--(axis cs:1.56979440178764,3.275)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:1.56803521417839,3.275)
--(axis cs:1.56803521417839,-0.307820024275933)
--(axis cs:1.9379187188142,-0.298536005839375)
--(axis cs:1.9323984916357,-0.0786052733532172)
--(axis cs:1.56251498699989,-0.0878892917897753)
--(axis cs:1.56803521417839,-0.307820024275933)
--(axis cs:1.56803521417839,3.275)
--(axis cs:1.56803521417839,3.275)
--(axis cs:1.56251498699989,3.275)
--(axis cs:1.9323984916357,3.275)
--(axis cs:1.9379187188142,3.275)
--(axis cs:1.56803521417839,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.09988298751887,3.275)
--(axis cs:2.09988298751887,-0.125905722799231)
--(axis cs:2.07670011436084,-0.0642845003504039)
--(axis cs:2.03476497499493,-0.0135295523126853)
--(axis cs:1.97862189246219,0.0208590351498756)
--(axis cs:1.9143548409047,0.0351547249917978)
--(axis cs:1.84892815256478,0.0278083573982261)
--(axis cs:1.78943182432372,-0.00038397471143789)
--(axis cs:1.7423132065271,-0.0463671947040074)
--(axis cs:1.71267833253386,-0.105158307190115)
--(axis cs:1.70373860077362,-0.170386382893789)
--(axis cs:1.71646276989683,-0.234982947694659)
--(axis cs:1.74947197874317,-0.291947961477577)
--(axis cs:1.79918916734349,-0.335108381095902)
--(axis cs:1.86022670687127,-0.359787105381077)
--(axis cs:1.92597023282367,-0.363309811626941)
--(axis cs:1.98929541404785,-0.345294759951336)
--(axis cs:2.04333998456672,-0.30769416073564)
--(axis cs:2.08224737657667,-0.254582622338286)
--(axis cs:2.10180137044302,-0.191715604055054)
--(axis cs:2.09988298751887,-0.125905722799231)
--(axis cs:2.09988298751887,3.275)
--(axis cs:2.09988298751887,3.275)
--(axis cs:2.10180137044302,3.275)
--(axis cs:2.08224737657667,3.275)
--(axis cs:2.04333998456672,3.275)
--(axis cs:1.98929541404785,3.275)
--(axis cs:1.92597023282367,3.275)
--(axis cs:1.86022670687127,3.275)
--(axis cs:1.79918916734349,3.275)
--(axis cs:1.74947197874317,3.275)
--(axis cs:1.71646276989683,3.275)
--(axis cs:1.70373860077362,3.275)
--(axis cs:1.71267833253386,3.275)
--(axis cs:1.7423132065271,3.275)
--(axis cs:1.78943182432372,3.275)
--(axis cs:1.84892815256478,3.275)
--(axis cs:1.9143548409047,3.275)
--(axis cs:1.97862189246219,3.275)
--(axis cs:2.03476497499493,3.275)
--(axis cs:2.07670011436084,3.275)
--(axis cs:2.09988298751887,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.23318871404199,3.275)
--(axis cs:2.23318871404199,-0.0386586309894998)
--(axis cs:2.200068351138,0.0182418279283072)
--(axis cs:2.1502669920439,0.0613050987786548)
--(axis cs:2.08918138676526,0.085864607969414)
--(axis cs:2.02343110847483,0.0892589515997168)
--(axis cs:1.96014122004607,0.071120299868552)
--(axis cs:1.90617016293404,0.0334142571411716)
--(axis cs:1.86736653862406,-0.019773141783378)
--(axis cs:1.84793532191039,-0.0826782169440951)
--(axis cs:1.84998218663034,-0.148484227374507)
--(axis cs:1.87328532323113,-0.21006007075902)
--(axis cs:1.91531947527665,-0.260733049019269)
--(axis cs:1.97152959016569,-0.295011958688486)
--(axis cs:2.03582442976022,-0.309182148011926)
--(axis cs:2.10123665055296,-0.301708057103251)
--(axis cs:2.16067782344583,-0.273399619684886)
--(axis cs:2.20770657503105,-0.227324494201776)
--(axis cs:2.23722661034811,-0.168475635429248)
--(axis cs:2.24603897551985,-0.103230230349433)
--(axis cs:2.23318871404199,-0.0386586309894998)
--(axis cs:2.23318871404199,3.275)
--(axis cs:2.23318871404199,3.275)
--(axis cs:2.24603897551985,3.275)
--(axis cs:2.23722661034811,3.275)
--(axis cs:2.20770657503105,3.275)
--(axis cs:2.16067782344583,3.275)
--(axis cs:2.10123665055296,3.275)
--(axis cs:2.03582442976022,3.275)
--(axis cs:1.97152959016569,3.275)
--(axis cs:1.91531947527665,3.275)
--(axis cs:1.87328532323113,3.275)
--(axis cs:1.84998218663034,3.275)
--(axis cs:1.84793532191039,3.275)
--(axis cs:1.86736653862406,3.275)
--(axis cs:1.90617016293404,3.275)
--(axis cs:1.96014122004607,3.275)
--(axis cs:2.02343110847483,3.275)
--(axis cs:2.08918138676526,3.275)
--(axis cs:2.1502669920439,3.275)
--(axis cs:2.200068351138,3.275)
--(axis cs:2.23318871404199,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.35386382830094,3.275)
--(axis cs:2.35386382830094,0.0572507723706885)
--(axis cs:2.3134288978694,0.109208804136203)
--(axis cs:2.25831409816511,0.145222405976408)
--(axis cs:2.19449197293025,0.16138894532331)
--(axis cs:2.12887863973632,0.155956526788967)
--(axis cs:2.06858432133066,0.129513837214234)
--(axis cs:2.02014284267526,0.0849263523151365)
--(axis cs:1.98880358962941,0.0270258179266038)
--(axis cs:1.97796265653925,-0.0379133446310084)
--(axis cs:1.98879482671952,-0.102853969459656)
--(axis cs:2.02012626645272,-0.160758732201537)
--(axis cs:2.06856172808641,-0.205352753328601)
--(axis cs:2.12885247779894,-0.2318035787042)
--(axis cs:2.19446507735159,-0.237244850972044)
--(axis cs:2.25828938349845,-0.221086923851873)
--(axis cs:2.31340904233236,-0.185080759463229)
--(axis cs:2.35385098354905,-0.133128184410827)
--(axis cs:2.3752326952963,-0.0708590663288547)
--(axis cs:2.37523713733487,-0.00502123036641191)
--(axis cs:2.35386382830094,0.0572507723706885)
--(axis cs:2.35386382830094,3.275)
--(axis cs:2.35386382830094,3.275)
--(axis cs:2.37523713733487,3.275)
--(axis cs:2.3752326952963,3.275)
--(axis cs:2.35385098354905,3.275)
--(axis cs:2.31340904233236,3.275)
--(axis cs:2.25828938349845,3.275)
--(axis cs:2.19446507735159,3.275)
--(axis cs:2.12885247779894,3.275)
--(axis cs:2.06856172808641,3.275)
--(axis cs:2.02012626645272,3.275)
--(axis cs:1.98879482671952,3.275)
--(axis cs:1.97796265653925,3.275)
--(axis cs:1.98880358962941,3.275)
--(axis cs:2.02014284267526,3.275)
--(axis cs:2.06858432133066,3.275)
--(axis cs:2.12887863973632,3.275)
--(axis cs:2.19449197293025,3.275)
--(axis cs:2.25831409816511,3.275)
--(axis cs:2.3134288978694,3.275)
--(axis cs:2.35386382830094,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.46418641715895,3.275)
--(axis cs:2.46418641715895,0.159391737252377)
--(axis cs:2.41830918737214,0.20661355901983)
--(axis cs:2.35958481197554,0.236380460071642)
--(axis cs:2.29437698824594,0.245466734797789)
--(axis cs:2.22975199568808,0.232887744343616)
--(axis cs:2.17271295500569,0.200006617507978)
--(axis cs:2.1294409313086,0.150386534586768)
--(axis cs:2.10462511979902,0.0894046014994149)
--(axis cs:2.10095469871101,0.0236691569281191)
--(axis cs:2.1188274151219,-0.0396963437173039)
--(axis cs:2.1563064828848,-0.0938252652248757)
--(axis cs:2.20933046345996,-0.132851899052496)
--(axis cs:2.27215338580021,-0.152547103864325)
--(axis cs:2.33796741147192,-0.150776598616412)
--(axis cs:2.39964056958373,-0.127732245024587)
--(axis cs:2.45048961649657,-0.0859112563705118)
--(axis cs:2.48500426897319,-0.0298455856943554)
--(axis cs:2.49944432886774,0.0343891816376063)
--(axis cs:2.49224499163001,0.0998322118798462)
--(axis cs:2.46418641715895,0.159391737252377)
--(axis cs:2.46418641715895,3.275)
--(axis cs:2.46418641715895,3.275)
--(axis cs:2.49224499163001,3.275)
--(axis cs:2.49944432886774,3.275)
--(axis cs:2.48500426897319,3.275)
--(axis cs:2.45048961649657,3.275)
--(axis cs:2.39964056958373,3.275)
--(axis cs:2.33796741147192,3.275)
--(axis cs:2.27215338580021,3.275)
--(axis cs:2.20933046345996,3.275)
--(axis cs:2.1563064828848,3.275)
--(axis cs:2.1188274151219,3.275)
--(axis cs:2.10095469871101,3.275)
--(axis cs:2.10462511979902,3.275)
--(axis cs:2.1294409313086,3.275)
--(axis cs:2.17271295500569,3.275)
--(axis cs:2.22975199568808,3.275)
--(axis cs:2.29437698824594,3.275)
--(axis cs:2.35958481197554,3.275)
--(axis cs:2.41830918737214,3.275)
--(axis cs:2.46418641715895,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.56522384332353,3.275)
--(axis cs:2.56522384332353,0.267141725553229)
--(axis cs:2.51513624658899,0.3098717304363)
--(axis cs:2.45388812409747,0.334023089719218)
--(axis cs:2.38811666028346,0.336978628876728)
--(axis cs:2.32494921380062,0.318418069381197)
--(axis cs:2.27123095761929,0.280352735850722)
--(axis cs:2.23278309832134,0.226907597817834)
--(axis cs:2.21377205804172,0.163874265275159)
--(axis cs:2.21625797798138,0.0980833778666217)
--(axis cs:2.23997147014187,0.0366643990937386)
--(axis cs:2.28234280969484,-0.0137269716798007)
--(axis cs:2.33878040454065,-0.0476300475280037)
--(axis cs:2.40316836555825,-0.0613709041222936)
--(axis cs:2.46852925808924,-0.0534605064393214)
--(axis cs:2.52778021524912,-0.0247560688105035)
--(axis cs:2.57450047645631,0.021631837551837)
--(axis cs:2.60362717646946,0.0806763632108116)
--(axis cs:2.61200398539482,0.145979117641058)
--(axis cs:2.59872314600576,0.210463534123424)
--(axis cs:2.56522384332353,0.267141725553229)
--(axis cs:2.56522384332353,3.275)
--(axis cs:2.56522384332353,3.275)
--(axis cs:2.59872314600576,3.275)
--(axis cs:2.61200398539482,3.275)
--(axis cs:2.60362717646946,3.275)
--(axis cs:2.57450047645631,3.275)
--(axis cs:2.52778021524912,3.275)
--(axis cs:2.46852925808924,3.275)
--(axis cs:2.40316836555825,3.275)
--(axis cs:2.33878040454065,3.275)
--(axis cs:2.28234280969484,3.275)
--(axis cs:2.23997147014187,3.275)
--(axis cs:2.21625797798138,3.275)
--(axis cs:2.21377205804172,3.275)
--(axis cs:2.23278309832134,3.275)
--(axis cs:2.27123095761929,3.275)
--(axis cs:2.32494921380062,3.275)
--(axis cs:2.38811666028346,3.275)
--(axis cs:2.45388812409747,3.275)
--(axis cs:2.51513624658899,3.275)
--(axis cs:2.56522384332353,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.65758409835185,3.275)
--(axis cs:2.65758409835185,0.380052795581739)
--(axis cs:2.6041319012075,0.41849084033419)
--(axis cs:2.54109507881322,0.437490305757726)
--(axis cs:2.47530464899248,0.434992304966627)
--(axis cs:2.41389002566008,0.411267535107082)
--(axis cs:2.36350643620014,0.368886943121109)
--(axis cs:2.32961372431259,0.312443123753027)
--(axis cs:2.31588469123005,0.248052640647464)
--(axis cs:2.32380709071492,0.182693201770195)
--(axis cs:2.35252240785431,0.12344751647976)
--(axis cs:2.39891889247213,0.076735774068902)
--(axis cs:2.45796876554438,0.0476199166352006)
--(axis cs:2.52327305707052,0.0392550991106738)
--(axis cs:2.58775503376319,0.0525477792676211)
--(axis cs:2.64442707290679,0.0860574889538533)
--(axis cs:2.68714787970282,0.136152931168148)
--(axis cs:2.71128799185331,0.197405487435712)
--(axis cs:2.71423145363432,0.263177492853617)
--(axis cs:2.69565929528936,0.326341530077018)
--(axis cs:2.65758409835185,0.380052795581739)
--(axis cs:2.65758409835185,3.275)
--(axis cs:2.65758409835185,3.275)
--(axis cs:2.69565929528936,3.275)
--(axis cs:2.71423145363432,3.275)
--(axis cs:2.71128799185331,3.275)
--(axis cs:2.68714787970282,3.275)
--(axis cs:2.64442707290679,3.275)
--(axis cs:2.58775503376319,3.275)
--(axis cs:2.52327305707052,3.275)
--(axis cs:2.45796876554438,3.275)
--(axis cs:2.39891889247213,3.275)
--(axis cs:2.35252240785431,3.275)
--(axis cs:2.32380709071492,3.275)
--(axis cs:2.31588469123005,3.275)
--(axis cs:2.32961372431259,3.275)
--(axis cs:2.36350643620014,3.275)
--(axis cs:2.41389002566008,3.275)
--(axis cs:2.47530464899248,3.275)
--(axis cs:2.54109507881322,3.275)
--(axis cs:2.6041319012075,3.275)
--(axis cs:2.65758409835185,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.74178067087337,3.275)
--(axis cs:2.74178067087337,0.497601952923498)
--(axis cs:2.68559573581488,0.531922118080768)
--(axis cs:2.62131131610314,0.546139503433736)
--(axis cs:2.55589362608948,0.538713434673943)
--(axis cs:2.49643168754691,0.510448641578843)
--(axis cs:2.44936912416356,0.464408053053742)
--(axis cs:2.41980589493293,0.405580881258673)
--(axis cs:2.41094563446293,0.34034196305525)
--(axis cs:2.42374848945658,0.27576094751693)
--(axis cs:2.45682707191856,0.218836189754993)
--(axis cs:2.50659680417202,0.175736370551569)
--(axis cs:2.56766436347034,0.151132024079949)
--(axis cs:2.63341213220273,0.147689413056105)
--(axis cs:2.69671531944529,0.165781597802084)
--(axis cs:2.75071404261014,0.203448009371488)
--(axis cs:2.78955670216583,0.256606907616177)
--(axis cs:2.80903409324357,0.319497701066048)
--(axis cs:2.8070355382972,0.385305196399601)
--(axis cs:2.78377761176594,0.446898130388947)
--(axis cs:2.74178067087337,0.497601952923498)
--(axis cs:2.74178067087337,3.275)
--(axis cs:2.74178067087337,3.275)
--(axis cs:2.78377761176594,3.275)
--(axis cs:2.8070355382972,3.275)
--(axis cs:2.80903409324357,3.275)
--(axis cs:2.78955670216583,3.275)
--(axis cs:2.75071404261014,3.275)
--(axis cs:2.69671531944529,3.275)
--(axis cs:2.63341213220273,3.275)
--(axis cs:2.56766436347034,3.275)
--(axis cs:2.50659680417202,3.275)
--(axis cs:2.45682707191856,3.275)
--(axis cs:2.42374848945658,3.275)
--(axis cs:2.41094563446293,3.275)
--(axis cs:2.41980589493293,3.275)
--(axis cs:2.44936912416356,3.275)
--(axis cs:2.49643168754691,3.275)
--(axis cs:2.55589362608948,3.275)
--(axis cs:2.62131131610314,3.275)
--(axis cs:2.68559573581488,3.275)
--(axis cs:2.74178067087337,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.81847173547614,3.275)
--(axis cs:2.81847173547614,0.61913747923459)
--(axis cs:2.76007480549825,0.649541742638048)
--(axis cs:2.69496973407412,0.659337167019244)
--(axis cs:2.63021166590181,0.647462266154804)
--(axis cs:2.57281814249276,0.615203869811462)
--(axis cs:2.52900864266061,0.566057675773613)
--(axis cs:2.5035306054866,0.505349436747027)
--(axis cs:2.49914497163102,0.439657832415621)
--(axis cs:2.51632699257223,0.376101567418967)
--(axis cs:2.55321472973474,0.321567949246513)
--(axis cs:2.60581082442477,0.281966541603515)
--(axis cs:2.66841567367015,0.261588771487243)
--(axis cs:2.73424507064084,0.262642886483478)
--(axis cs:2.79616537872671,0.285014656876098)
--(axis cs:2.84746657175409,0.326279754209277)
--(axis cs:2.88258936943843,0.381966464893011)
--(axis cs:2.89772767166429,0.446040269756371)
--(axis cs:2.89124100849051,0.511557777834894)
--(axis cs:2.86383231052295,0.571419150519388)
--(axis cs:2.81847173547614,0.61913747923459)
--(axis cs:2.81847173547614,3.275)
--(axis cs:2.81847173547614,3.275)
--(axis cs:2.86383231052295,3.275)
--(axis cs:2.89124100849051,3.275)
--(axis cs:2.89772767166429,3.275)
--(axis cs:2.88258936943843,3.275)
--(axis cs:2.84746657175409,3.275)
--(axis cs:2.79616537872671,3.275)
--(axis cs:2.73424507064084,3.275)
--(axis cs:2.66841567367015,3.275)
--(axis cs:2.60581082442477,3.275)
--(axis cs:2.55321472973474,3.275)
--(axis cs:2.51632699257223,3.275)
--(axis cs:2.49914497163102,3.275)
--(axis cs:2.5035306054866,3.275)
--(axis cs:2.52900864266061,3.275)
--(axis cs:2.57281814249276,3.275)
--(axis cs:2.63021166590181,3.275)
--(axis cs:2.69496973407412,3.275)
--(axis cs:2.76007480549825,3.275)
--(axis cs:2.81847173547614,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.88861991651134,3.275)
--(axis cs:2.88861991651134,0.743902446306176)
--(axis cs:2.82847354484691,0.770679948795267)
--(axis cs:2.76289142865612,0.776477077385103)
--(axis cs:2.69898040783962,0.760665623241257)
--(axis cs:2.64366623318456,0.724959002760202)
--(axis cs:2.60294305380265,0.673226582316365)
--(axis cs:2.58122385806516,0.611074372376044)
--(axis cs:2.58086225783829,0.545237529277175)
--(axis cs:2.60189743811742,0.482850496533396)
--(axis cs:2.64204991072487,0.430673877177048)
--(axis cs:2.69696853222381,0.394361817519058)
--(axis cs:2.76070201782462,0.377849292663028)
--(axis cs:2.82634385543552,0.382925690895331)
--(axis cs:2.88678073341333,0.409040905699062)
--(axis cs:2.93546337825436,0.453364948330928)
--(axis cs:2.96711627000102,0.511094621013384)
--(axis cs:2.97830932668734,0.575974017943118)
--(axis cs:2.96782960694319,0.640972449755227)
--(axis cs:2.93681275101246,0.699046327808283)
--(axis cs:2.88861991651134,0.743902446306176)
--(axis cs:2.88861991651134,3.275)
--(axis cs:2.88861991651134,3.275)
--(axis cs:2.93681275101246,3.275)
--(axis cs:2.96782960694319,3.275)
--(axis cs:2.97830932668734,3.275)
--(axis cs:2.96711627000102,3.275)
--(axis cs:2.93546337825436,3.275)
--(axis cs:2.88678073341333,3.275)
--(axis cs:2.82634385543552,3.275)
--(axis cs:2.76070201782462,3.275)
--(axis cs:2.69696853222381,3.275)
--(axis cs:2.64204991072487,3.275)
--(axis cs:2.60189743811742,3.275)
--(axis cs:2.58086225783829,3.275)
--(axis cs:2.58122385806516,3.275)
--(axis cs:2.60294305380265,3.275)
--(axis cs:2.64366623318456,3.275)
--(axis cs:2.69898040783962,3.275)
--(axis cs:2.76289142865612,3.275)
--(axis cs:2.82847354484691,3.275)
--(axis cs:2.88861991651134,3.275)
--cycle;

\addplot [predcolor]
table {%
0 0.595000028610229
-0 -0.595000028610229
};
\addplot [black]
table {%
0 0
1.54999995231628 0
1.62661492824554 0.00219202041625977
1.70297920703888 0.00876092910766602
1.77884304523468 0.0196852684020996
1.85395812988281 0.0349293947219849
1.92807877063751 0.0544431209564209
2.00096249580383 0.0781629085540771
2.07237076759338 0.106011033058167
2.14207005500793 0.137896299362183
2.20983219146729 0.173714637756348
2.27543544769287 0.213348627090454
2.33866548538208 0.25666868686676
2.39931511878967 0.30353307723999
2.45718622207642 0.353788495063782
2.51208925247192 0.407270431518555
2.56384444236755 0.463804006576538
2.61228275299072 0.523204326629639
2.65724563598633 0.58527684211731
2.69858598709106 0.649818539619446
2.736168384552 0.716618299484253
2.7698700428009 0.785457730293274
2.79958057403564 0.856111288070679
2.82520294189453 0.928348064422607
2.84665322303772 1.00193166732788
2.86386132240295 1.07662129402161
2.87677073478699 1.15217268466949
2.8853394985199 1.22833847999573
2.88953948020935 1.30486965179443
2.88935661315918 1.38151574134827
2.88479208946228 1.4580260515213
2.87586045265198 1.53415012359619
2.86259078979492 1.60963904857635
2.84502696990967 1.68424582481384
2.8232262134552 1.75772631168365
2.79725956916809 1.82984018325806
2.76721262931824 1.90035128593445
2.73318314552307 1.96902918815613
2.69528269767761 2.035649061203
2.65363502502441 2.09999299049377
2.60837697982788 2.1618504524231
2.5596559047699 2.22101926803589
2.50763177871704 2.27730536460876
2.45247435569763 2.33052515983582
2.39436459541321 2.38050389289856
2.33349204063416 2.42707872390747
2.27005624771118 2.47009682655334
2.20426464080811 2.50941777229309
2.13633251190186 2.54491257667542
2.06648206710815 2.57646512985229
1.99494194984436 2.60397267341614
1.92194604873657 2.62734460830688
1.84773313999176 2.6465048789978
1.77254629135132 2.66139054298401
1.6966313123703 2.67195320129395
1.62023651599884 2.67815804481506
1.54359877109528 2.6800000667572
-0.620000004768372 2.6800000667572
-0.696614980697632 2.67780804634094
-0.772979259490967 2.67123913764954
-0.848843097686768 2.66031455993652
-0.9239581823349 2.64507055282593
-0.9980788230896 2.62555694580078
-1.07096242904663 2.60183715820312
-1.14237070083618 2.57398891448975
-1.21206998825073 2.54210352897644
-1.27983212471008 2.50628542900085
-1.34543550014496 2.46665143966675
-1.40866553783417 2.42333126068115
-1.46931517124176 2.37646698951721
-1.52718615531921 2.32621145248413
-1.58208918571472 2.27272963523865
-1.63384449481964 2.21619606018066
-1.68228280544281 2.15679574012756
-1.72724568843842 2.09472322463989
-1.76858592033386 2.03018140792847
-1.8061683177948 1.96338164806366
-1.8398699760437 1.89454221725464
-1.86958062648773 1.82388865947723
-1.89520299434662 1.75165188312531
-1.91665327548981 1.67806828022003
-1.93386137485504 1.60337865352631
-1.94677090644836 1.52782738208771
-1.95533955097198 1.45166146755219
-1.95953941345215 1.37513029575348
-1.95935678482056 1.29848420619965
-1.95479202270508 1.2219740152359
-1.94586038589478 1.14584982395172
-1.93259084224701 1.07036089897156
-1.91502690315247 0.995754241943359
-1.893226146698 0.922273635864258
-1.86725962162018 0.850159883499146
-1.83721256256104 0.779648661613464
-1.80318307876587 0.710970759391785
-1.76528263092041 0.64435088634491
-1.7236350774765 0.580006837844849
-1.67837691307068 0.518149375915527
-1.62965595722198 0.458980798721313
-1.57763171195984 0.402694582939148
-1.52247440814972 0.349474906921387
-1.46436452865601 0.299495935440063
-1.40349209308624 0.252921342849731
-1.34005630016327 0.209903120994568
-1.27426469326019 0.170582294464111
-1.20633256435394 0.135087490081787
-1.13648211956024 0.103534817695618
-1.06494188308716 0.0760273933410645
-0.99194598197937 0.0526553392410278
-0.917733192443848 0.0334951877593994
-0.842546224594116 0.0186094045639038
-0.766631245613098 0.00804686546325684
-0.690236568450928 0.00184202194213867
-0.613541603088379 0
-0.00645828247070312 0
};
\addplot [thick, black]
table {%
0 0.595000028610229
1.54999995231628 0.595000028610229
1.60677003860474 0.597166061401367
1.66321003437042 0.603652000427246
1.71899163722992 0.61441969871521
1.77379059791565 0.629406690597534
1.82728815078735 0.648525953292847
1.87917327880859 0.671666264533997
1.92914414405823 0.698693037033081
1.97691023349762 0.729448914527893
2.02219390869141 0.763755321502686
2.06473159790039 0.801412582397461
2.10427618026733 0.842201948165894
2.1405975818634 0.885885953903198
2.17348456382751 0.932210683822632
2.20274567604065 0.98090672492981
2.22821140289307 1.03169107437134
2.24973297119141 1.08426821231842
2.2671856880188 1.13833236694336
2.28046774864197 1.1935693025589
2.28950214385986 1.2496577501297
2.2942361831665 1.30627155303955
2.29464244842529 1.36308157444
2.29071831703186 1.41975724697113
2.28248715400696 1.47596919536591
2.26999640464783 1.53139042854309
2.25331878662109 1.58569872379303
2.23255109786987 1.63857817649841
2.20781445503235 1.68972146511078
2.17925262451172 1.73883104324341
2.14703154563904 1.78562140464783
2.11133861541748 1.82982039451599
2.07238149642944 1.87117099761963
2.03038668632507 1.90943276882172
1.98559820652008 1.94438338279724
1.93827676773071 1.97581923007965
1.88869750499725 2.00355792045593
1.83714866638184 2.02743768692017
1.78392994403839 2.04732012748718
1.72935104370117 2.06308937072754
1.67372906208038 2.07465362548828
1.61738765239716 2.08194613456726
1.56065440177917 2.08492374420166
1.37716817855835 2.08500003814697
-0.620000004768372 2.08500003814697
-0.676770091056824 2.08283376693726
-0.73321008682251 2.07634806632996
-0.788991689682007 2.06558036804199
-0.843790531158447 2.05059313774109
-0.897288084030151 2.03147411346436
-0.949173212051392 2.00833368301392
-0.999144077301025 1.98130702972412
-1.04691028594971 1.95055103302002
-1.0921938419342 1.91624462604523
-1.13473165035248 1.87858736515045
-1.17427611351013 1.83779811859131
-1.2105975151062 1.79411399364471
-1.24348449707031 1.74778926372528
-1.27274584770203 1.6990932226181
-1.29821133613586 1.64830899238586
-1.31973302364349 1.59573185443878
-1.3371856212616 1.54166758060455
-1.35046768188477 1.48643064498901
-1.35950207710266 1.43034219741821
-1.3642361164093 1.37372839450836
-1.36464238166809 1.3169184923172
-1.36071836948395 1.26024270057678
-1.35248708724976 1.2040308713913
-1.33999633789062 1.14860963821411
-1.32331871986389 1.09430134296417
-1.30255115032196 1.0414217710495
-1.27781450748444 0.990278482437134
-1.24925255775452 0.941169023513794
-1.21703147888184 0.894378662109375
-1.18133854866028 0.850179672241211
-1.14238142967224 0.808829069137573
-1.10038661956787 0.770567178726196
-1.05559825897217 0.735616683959961
-1.0082768201828 0.704180717468262
-0.958697557449341 0.67644214630127
-0.907148599624634 0.652562260627747
-0.853929996490479 0.63267993927002
-0.79935097694397 0.616910696029663
-0.743729114532471 0.605346202850342
-0.687387704849243 0.598053932189941
-0.630654335021973 0.595076203346252
-0.445625066757202 0.595000028610229
-0.00645828247070312 0.595000028610229
};
\addplot [thick, black]
table {%
-0 -0.595000028610229
1.54999995231628 -0.595000028610229
1.64221060276031 -0.592801570892334
1.73421168327332 -0.586211562156677
1.8257942199707 -0.575244784355164
1.91675007343292 -0.559926152229309
2.00687265396118 -0.540290594100952
2.09595704078674 -0.516382455825806
2.18380093574524 -0.488256335258484
2.27020478248596 -0.455976128578186
2.35497212409973 -0.419615030288696
2.43791031837463 -0.379255771636963
2.51883125305176 -0.334989905357361
2.59755063056946 -0.286918163299561
2.67388963699341 -0.23514986038208
2.74767518043518 -0.179802417755127
2.81873917579651 -0.121001720428467
2.88692045211792 -0.0588812828063965
2.952064037323 0.00641775131225586
3.01402163505554 0.07474684715271
3.07265281677246 0.14595091342926
3.12782430648804 0.219868063926697
3.17941045761108 0.296330332756042
3.22729444503784 0.375164151191711
3.27136731147766 0.45619010925293
3.31152868270874 0.53922438621521
3.34768772125244 0.624078154563904
3.3797619342804 0.710558652877808
3.40767860412598 0.798469305038452
3.43137407302856 0.88761043548584
3.45079493522644 0.977779626846313
3.46589660644531 1.06877171993256
3.47664523124695 1.16038012504578
3.48301601409912 1.25239670276642
3.48499441146851 1.34461224079132
3.48257637023926 1.43681740760803
3.47576713562012 1.52880251407623
3.46458196640015 1.62035858631134
3.44904661178589 1.71127772331238
3.42919611930847 1.80135321617126
3.40507578849792 1.89038038253784
3.37674045562744 1.97815704345703
3.3442542552948 2.06448364257812
3.3076913356781 2.14916396141052
3.26713442802429 2.23200583457947
3.22267580032349 2.31282091140747
3.17441654205322 2.39142537117004
3.12246656417847 2.4676411151886
3.06694340705872 2.54129433631897
3.00797343254089 2.61221814155579
2.94569063186646 2.680251121521
2.88023662567139 2.74523878097534
2.81175994873047 2.80703330039978
2.74041628837585 2.86549472808838
2.66636776924133 2.92048978805542
2.58978271484375 2.97189354896545
2.51083517074585 3.0195894241333
2.42970418930054 3.06346893310547
2.34657454490662 3.10343241691589
2.26163482666016 3.13938903808594
2.17507815361023 3.17125701904297
2.08710122108459 3.19896411895752
1.99790370464325 3.22244715690613
1.9076886177063 3.24165296554565
1.81666076183319 3.25653767585754
1.7250269651413 3.26706790924072
1.63299548625946 3.27321934700012
1.53719758987427 3.27500009536743
-0.620000004768372 3.27500009536743
-0.712210655212402 3.27280163764954
-0.804211735725403 3.26621150970459
-0.895794153213501 3.25524473190308
-0.98675012588501 3.23992609977722
-1.07687258720398 3.22029042243958
-1.16595709323883 3.19638252258301
-1.25380098819733 3.1682562828064
-1.34020471572876 3.1359760761261
-1.42497205734253 3.0996150970459
-1.50791037082672 3.05925559997559
-1.58883118629456 3.01498985290527
-1.66755056381226 2.96691823005676
-1.7438896894455 2.91514992713928
-1.81767511367798 2.85980248451233
-1.8887392282486 2.80100154876709
-1.95692050457001 2.7388813495636
-2.0220639705658 2.67358231544495
-2.08402156829834 2.60525321960449
-2.14265275001526 2.53404903411865
-2.19782423973083 2.46013188362122
-2.24941062927246 2.38366961479187
-2.29729437828064 2.3048357963562
-2.34136724472046 2.22380971908569
-2.38152861595154 2.14077568054199
-2.41768765449524 2.05592179298401
-2.44976186752319 1.9694412946701
-2.47767853736877 1.88153064250946
-2.50137424468994 1.79238951206207
-2.52079486846924 1.70222043991089
-2.53589677810669 1.61122822761536
-2.54664516448975 1.51961982250214
-2.55301594734192 1.42760336399078
-2.55499458312988 1.33538770675659
-2.55257630348206 1.24318265914917
-2.54576706886292 1.15119743347168
-2.53458189964294 1.05964136123657
-2.51904654502869 0.968722343444824
-2.49919605255127 0.878646850585938
-2.4750759601593 0.78961968421936
-2.44674038887024 0.701843023300171
-2.4142541885376 0.615516424179077
-2.3776912689209 0.53083598613739
-2.33713436126709 0.447994112968445
-2.29267573356628 0.367179155349731
-2.2444167137146 0.288574457168579
-2.19246649742126 0.212358951568604
-2.13694334030151 0.138705730438232
-2.07797336578369 0.067781925201416
-2.01569056510925 -0.000251054763793945
-1.95023655891418 -0.0652387142181396
-1.88175988197327 -0.127033352851868
-1.81041634082794 -0.185494661331177
-1.73636782169342 -0.240489721298218
-1.65978276729584 -0.291893601417542
-1.58083510398865 -0.339589476585388
-1.49970424175262 -0.383468985557556
-1.41657447814941 -0.423432469367981
-1.33163475990295 -0.459388971328735
-1.24507808685303 -0.491257071495056
-1.15710115432739 -0.518964052200317
-1.06790375709534 -0.542447090148926
-0.977688550949097 -0.561652898788452
-0.886660814285278 -0.576537847518921
-0.795027017593384 -0.587067842483521
-0.702995538711548 -0.59321928024292
-0.607083320617676 -0.595000028610229
-0.00645828247070312 -0.595000028610229
};
\addplot [green]
table {%
1.56979441642761 -0.627944946289062
1.93766188621521 -0.588277578353882
1.91407585144043 -0.369545459747314
1.54620838165283 -0.409212946891785
1.56979441642761 -0.627944946289062
};
\addplot [green, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.71140015125275 -0.500321865081787
1.8728187084198 -0.482437610626221
2.02131676673889 -0.456141948699951
2.15464067459106 -0.418433547019958
2.27352452278137 -0.369056463241577
2.38168621063232 -0.308948397636414
2.48332524299622 -0.239607453346252
2.58179688453674 -0.162783622741699
2.67910432815552 -0.0803772211074829
2.77600049972534 0.00569653511047363
};
\addplot [tvcolor]
table {%
1.56803524494171 -0.307820081710815
1.9379186630249 -0.298536062240601
1.93239843845367 -0.0786052942276001
1.56251502037048 -0.0878893136978149
1.56803524494171 -0.307820081710815
};
\addplot [tvcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.71407973766327 -0.191845417022705
1.86512422561646 -0.184282541275024
2.01523518562317 -0.167533874511719
2.16277384757996 -0.138813257217407
2.3058648109436 -0.0968153476715088
2.44308614730835 -0.0418291091918945
2.57391262054443 0.0246742963790894
2.69872784614563 0.100579619407654
2.81854248046875 0.183594226837158
2.93460202217102 0.271595120429993
};
\addplot [predcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
1.75021684169769 -0.193212628364563
1.90365362167358 -0.1645587682724
2.04613566398621 -0.109448075294495
2.1779625415802 -0.0379267930984497
2.29975533485413 0.0455390214920044
2.41214656829834 0.138427495956421
2.51568460464478 0.239111065864563
2.61085343360901 0.346413135528564
2.69817185401917 0.459362745285034
2.77831244468689 0.577072501182556
};
\addplot [line width=0pt, predcolor]
table {%
2.09988307952881 -0.125905752182007
2.07670021057129 -0.0642845630645752
2.03476500511169 -0.0135295391082764
1.97862184047699 0.0208590030670166
1.91435480117798 0.0351547002792358
1.84892809391022 0.0278083086013794
1.78943181037903 -0.000383973121643066
1.74231326580048 -0.0463671684265137
1.71267831325531 -0.10515832901001
1.70373857021332 -0.170386433601379
1.71646273136139 -0.234982967376709
1.74947202205658 -0.291947960853577
1.79918920993805 -0.335108399391174
1.86022675037384 -0.359787106513977
1.92597019672394 -0.363309860229492
1.98929536342621 -0.345294713973999
2.04333996772766 -0.30769419670105
2.08224749565125 -0.254582643508911
2.10180139541626 -0.191715598106384
2.09988307952881 -0.125905752182007
};
\addplot [line width=0pt, predcolor]
table {%
2.23318862915039 -0.038658618927002
2.20006823539734 0.0182418823242188
2.15026688575745 0.061305046081543
2.08918142318726 0.0858646631240845
2.02343106269836 0.0892589092254639
1.9601411819458 0.0711202621459961
1.906170129776 0.0334142446517944
1.86736655235291 -0.0197731256484985
1.84793531894684 -0.0826781988143921
1.84998214244843 -0.148484230041504
1.8732852935791 -0.210060119628906
1.91531944274902 -0.260733008384705
1.97152960300446 -0.2950119972229
2.03582453727722 -0.309182167053223
2.10123658180237 -0.301707983016968
2.16067790985107 -0.273399591445923
2.20770668983459 -0.227324485778809
2.23722672462463 -0.16847562789917
2.24603891372681 -0.103230237960815
2.23318862915039 -0.038658618927002
};
\addplot [line width=0pt, predcolor]
table {%
2.35386371612549 0.0572507381439209
2.31342887878418 0.109208822250366
2.25831413269043 0.145222425460815
2.19449186325073 0.161388993263245
2.12887859344482 0.155956506729126
2.06858420372009 0.12951385974884
2.0201427936554 0.0849263668060303
1.98880362510681 0.0270258188247681
1.97796261310577 -0.0379133224487305
1.98879480361938 -0.102854013442993
2.02012634277344 -0.16075873374939
2.06856179237366 -0.205352783203125
2.12885236740112 -0.2318035364151
2.19446516036987 -0.237244844436646
2.2582893371582 -0.221086978912354
2.31340909004211 -0.185080766677856
2.3538510799408 -0.13312816619873
2.3752326965332 -0.0708590745925903
2.37523722648621 -0.00502121448516846
2.35386371612549 0.0572507381439209
};
\addplot [line width=0pt, predcolor]
table {%
2.46418642997742 0.159391760826111
2.41830921173096 0.206613540649414
2.35958480834961 0.236380457878113
2.29437708854675 0.245466709136963
2.22975206375122 0.232887744903564
2.17271304130554 0.200006604194641
2.12944102287292 0.150386571884155
2.10462522506714 0.0894045829772949
2.10095477104187 0.0236691236495972
2.11882734298706 -0.0396963357925415
2.15630650520325 -0.0938252210617065
2.20933055877686 -0.132851839065552
2.27215337753296 -0.152547121047974
2.33796739578247 -0.150776624679565
2.39964056015015 -0.127732276916504
2.45048952102661 -0.0859112739562988
2.48500418663025 -0.0298455953598022
2.49944424629211 0.0343891382217407
2.49224495887756 0.0998321771621704
2.46418642997742 0.159391760826111
};
\addplot [line width=0pt, predcolor]
table {%
2.56522393226624 0.267141699790955
2.51513624191284 0.309871673583984
2.4538881778717 0.334023118019104
2.38811659812927 0.336978673934937
2.32494926452637 0.318418025970459
2.27123093605042 0.280352711677551
2.23278307914734 0.22690761089325
2.21377205848694 0.163874268531799
2.21625804901123 0.0980833768844604
2.23997139930725 0.0366643667221069
2.2823429107666 -0.0137269496917725
2.33878040313721 -0.0476300716400146
2.40316843986511 -0.061370849609375
2.46852922439575 -0.0534604787826538
2.52778029441833 -0.0247560739517212
2.5745005607605 0.0216318368911743
2.60362720489502 0.0806763172149658
2.61200404167175 0.145979166030884
2.59872317314148 0.210463523864746
2.56522393226624 0.267141699790955
};
\addplot [line width=0pt, predcolor]
table {%
2.65758419036865 0.380052804946899
2.60413193702698 0.418490886688232
2.54109501838684 0.437490344047546
2.47530460357666 0.43499231338501
2.41389012336731 0.411267518997192
2.36350631713867 0.368886947631836
2.32961368560791 0.312443137168884
2.31588459014893 0.248052597045898
2.32380700111389 0.182693243026733
2.35252237319946 0.12344753742218
2.39891886711121 0.0767357349395752
2.45796871185303 0.0476199388504028
2.52327299118042 0.0392551422119141
2.58775496482849 0.052547812461853
2.64442706108093 0.0860575437545776
2.68714785575867 0.136152982711792
2.71128797531128 0.197405457496643
2.71423149108887 0.263177514076233
2.69565939903259 0.326341509819031
2.65758419036865 0.380052804946899
};
\addplot [line width=0pt, predcolor]
table {%
2.74178075790405 0.497601985931396
2.68559575080872 0.531922101974487
2.62131142616272 0.546139478683472
2.55589365959167 0.538713455200195
2.49643158912659 0.510448694229126
2.44936919212341 0.464408040046692
2.41980600357056 0.405580878257751
2.41094565391541 0.340341925621033
2.42374849319458 0.275760889053345
2.45682716369629 0.218836188316345
2.50659680366516 0.175736427307129
2.56766438484192 0.151131987571716
2.63341212272644 0.147689461708069
2.69671535491943 0.165781617164612
2.75071406364441 0.203448057174683
2.78955674171448 0.256606936454773
2.8090341091156 0.31949770450592
2.80703544616699 0.385305166244507
2.78377771377563 0.446898102760315
2.74178075790405 0.497601985931396
};
\addplot [line width=0pt, predcolor]
table {%
2.81847167015076 0.619137525558472
2.76007485389709 0.649541735649109
2.69496965408325 0.659337162971497
2.63021159172058 0.647462248802185
2.57281804084778 0.615203857421875
2.52900862693787 0.566057682037354
2.50353050231934 0.505349397659302
2.49914503097534 0.439657807350159
2.51632690429688 0.376101493835449
2.55321478843689 0.321568012237549
2.60581088066101 0.28196656703949
2.66841578483582 0.26158881187439
2.73424506187439 0.262642860412598
2.79616546630859 0.285014629364014
2.84746646881104 0.326279759407043
2.88258934020996 0.381966471672058
2.89772772789001 0.446040272712708
2.8912410736084 0.511557817459106
2.8638322353363 0.571419239044189
2.81847167015076 0.619137525558472
};
\addplot [line width=0pt, predcolor]
table {%
2.88861989974976 0.743902444839478
2.82847356796265 0.770679950714111
2.7628915309906 0.776477098464966
2.6989803314209 0.760665655136108
2.64366626739502 0.724959015846252
2.602942943573 0.673226594924927
2.58122396469116 0.611074447631836
2.58086228370667 0.54523754119873
2.60189747810364 0.482850551605225
2.64205002784729 0.430673837661743
2.69696855545044 0.394361853599548
2.76070213317871 0.377849340438843
2.82634377479553 0.382925748825073
2.88678073883057 0.409040927886963
2.93546342849731 0.453364968299866
2.967116355896 0.511094570159912
2.97830939292908 0.575973987579346
2.96782970428467 0.640972375869751
2.93681263923645 0.69904637336731
2.88861989974976 0.743902444839478
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
x grid style={darkgray176},
% xlabel={$t_0 + 0.4\, \mathrm{s}$},
y grid style={darkgray176},
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:1.90902843601442,3.275)
--(axis cs:1.90902843601442,-0.609115926922776)
--(axis cs:2.27353509988539,-0.54559512722966)
--(axis cs:2.23576597574354,-0.32886143519827)
--(axis cs:1.87125931187257,-0.392382234891386)
--(axis cs:1.90902843601442,-0.609115926922776)
--(axis cs:1.90902843601442,3.275)
--(axis cs:1.90902843601442,3.275)
--(axis cs:1.87125931187257,3.275)
--(axis cs:2.23576597574354,3.275)
--(axis cs:2.27353509988539,3.275)
--(axis cs:1.90902843601442,3.275)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:1.87169606076659,3.275)
--(axis cs:1.87169606076659,-0.317767372354847)
--(axis cs:2.24015919461294,-0.284078813523609)
--(axis cs:2.2201281596322,-0.0649926258311835)
--(axis cs:1.85166502578585,-0.0986811846624219)
--(axis cs:1.87169606076659,-0.317767372354847)
--(axis cs:1.87169606076659,3.275)
--(axis cs:1.87169606076659,3.275)
--(axis cs:1.85166502578585,3.275)
--(axis cs:2.2201281596322,3.275)
--(axis cs:2.24015919461294,3.275)
--(axis cs:1.87169606076659,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.39213378186692,3.275)
--(axis cs:2.39213378186692,-0.0904734760377165)
--(axis cs:2.36336750050015,-0.031252519271744)
--(axis cs:2.31693084237615,0.0154192864167387)
--(axis cs:2.25785593994163,0.0444843266937036)
--(axis cs:2.19254447551694,0.0527929534545743)
--(axis cs:2.12807395968427,0.0394447980681833)
--(axis cs:2.07143077319723,0.00588634028861679)
--(axis cs:2.02875308422127,-0.0442458402705858)
--(axis cs:2.00466568256951,-0.105519143964906)
--(axis cs:2.00177881196548,-0.171293657585797)
--(axis cs:2.02040530963353,-0.234441691985701)
--(axis cs:2.05852670553143,-0.288120177794679)
--(axis cs:2.11201195489925,-0.326512218167802)
--(axis cs:2.17506510105883,-0.345457439816758)
--(axis cs:2.24085335725341,-0.34290283401048)
--(axis cs:2.30224754511433,-0.319125231926872)
--(axis cs:2.3525946517579,-0.276701305699203)
--(axis cs:2.38643878696342,-0.220228346009281)
--(axis cs:2.40011241353551,-0.155826074307763)
--(axis cs:2.39213378186692,-0.0904734760377166)
--(axis cs:2.39213378186692,3.275)
--(axis cs:2.39213378186692,3.275)
--(axis cs:2.40011241353551,3.275)
--(axis cs:2.38643878696342,3.275)
--(axis cs:2.3525946517579,3.275)
--(axis cs:2.30224754511433,3.275)
--(axis cs:2.24085335725341,3.275)
--(axis cs:2.17506510105883,3.275)
--(axis cs:2.11201195489925,3.275)
--(axis cs:2.05852670553143,3.275)
--(axis cs:2.02040530963353,3.275)
--(axis cs:2.00177881196548,3.275)
--(axis cs:2.00466568256951,3.275)
--(axis cs:2.02875308422127,3.275)
--(axis cs:2.07143077319723,3.275)
--(axis cs:2.12807395968427,3.275)
--(axis cs:2.19254447551694,3.275)
--(axis cs:2.25785593994163,3.275)
--(axis cs:2.31693084237615,3.275)
--(axis cs:2.36336750050015,3.275)
--(axis cs:2.39213378186692,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.51263825481459,3.275)
--(axis cs:2.51263825481459,0.025220211766341)
--(axis cs:2.47216173881148,0.0771458539501301)
--(axis cs:2.41701812363657,0.11311531835247)
--(axis cs:2.35318307563542,0.129230755381621)
--(axis cs:2.28757411276178,0.123745807378705)
--(axis cs:2.22730098417096,0.0972548535675749)
--(axis cs:2.17889521857972,0.0526285998431676)
--(axis cs:2.14760233178272,-0.00529700675580594)
--(axis cs:2.13681339362357,-0.070244827945953)
--(axis cs:2.14769755295945,-0.135176759532041)
--(axis cs:2.17907534224118,-0.193056419203991)
--(axis cs:2.22754649112351,-0.237611647740893)
--(axis cs:2.28785839851769,-0.26401419478517)
--(axis cs:2.35347533342188,-0.269402934686848)
--(axis cs:2.41728668278758,-0.253193913862665)
--(axis cs:2.47237749677589,-0.217143631227794)
--(axis cs:2.51277783086914,-0.165158694283491)
--(axis cs:2.53410968199255,-0.10287247757708)
--(axis cs:2.53406141307912,-0.0370346591589305)
--(axis cs:2.51263825481459,0.0252202117663409)
--(axis cs:2.51263825481459,3.275)
--(axis cs:2.51263825481459,3.275)
--(axis cs:2.53406141307912,3.275)
--(axis cs:2.53410968199255,3.275)
--(axis cs:2.51277783086914,3.275)
--(axis cs:2.47237749677589,3.275)
--(axis cs:2.41728668278758,3.275)
--(axis cs:2.35347533342188,3.275)
--(axis cs:2.28785839851769,3.275)
--(axis cs:2.22754649112351,3.275)
--(axis cs:2.17907534224118,3.275)
--(axis cs:2.14769755295945,3.275)
--(axis cs:2.13681339362357,3.275)
--(axis cs:2.14760233178272,3.275)
--(axis cs:2.17889521857972,3.275)
--(axis cs:2.22730098417096,3.275)
--(axis cs:2.28757411276178,3.275)
--(axis cs:2.35318307563542,3.275)
--(axis cs:2.41701812363657,3.275)
--(axis cs:2.47216173881148,3.275)
--(axis cs:2.51263825481459,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.61346872393822,3.275)
--(axis cs:2.61346872393822,0.149950475547386)
--(axis cs:2.5647371412134,0.194220708312566)
--(axis cs:2.50427144897648,0.220269138711721)
--(axis cs:2.43862404320322,0.22527301512806)
--(axis cs:2.3749088389336,0.208690089908729)
--(axis cs:2.32003036719349,0.172317380311841)
--(axis cs:2.27993556192317,0.120096433802958)
--(axis cs:2.25896931740866,0.057686200227788)
--(axis cs:2.25940365156793,-0.00815020321124655)
--(axis cs:2.28119149755542,-0.0702783806444727)
--(axis cs:2.32197180418514,-0.121965780029001)
--(axis cs:2.37732539246209,-0.157611269628883)
--(axis cs:2.44125384219705,-0.173352107549212)
--(axis cs:2.50682951390913,-0.167482529757055)
--(axis cs:2.56694626605695,-0.140638596082075)
--(axis cs:2.61508951573777,-0.0957292632645042)
--(axis cs:2.64604219482919,-0.0376211543552223)
--(axis cs:2.65645010027135,0.0273888154052408)
--(axis cs:2.64518537401429,0.0922558070597249)
--(axis cs:2.61346872393822,0.149950475547386)
--(axis cs:2.61346872393822,3.275)
--(axis cs:2.61346872393822,3.275)
--(axis cs:2.64518537401429,3.275)
--(axis cs:2.65645010027135,3.275)
--(axis cs:2.64604219482919,3.275)
--(axis cs:2.61508951573777,3.275)
--(axis cs:2.56694626605695,3.275)
--(axis cs:2.50682951390913,3.275)
--(axis cs:2.44125384219705,3.275)
--(axis cs:2.37732539246209,3.275)
--(axis cs:2.32197180418514,3.275)
--(axis cs:2.28119149755542,3.275)
--(axis cs:2.25940365156793,3.275)
--(axis cs:2.25896931740866,3.275)
--(axis cs:2.27993556192317,3.275)
--(axis cs:2.32003036719349,3.275)
--(axis cs:2.3749088389336,3.275)
--(axis cs:2.43862404320322,3.275)
--(axis cs:2.50427144897648,3.275)
--(axis cs:2.5647371412134,3.275)
--(axis cs:2.61346872393822,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.70149423342387,3.275)
--(axis cs:2.70149423342387,0.277205646982245)
--(axis cs:2.64742993222053,0.3147778707565)
--(axis cs:2.58409530286556,0.332759677907576)
--(axis cs:2.51835363518762,0.329202460614167)
--(axis cs:2.45732905896669,0.304491698565927)
--(axis cs:2.40763453393016,0.261305186257763)
--(axis cs:2.37465523295575,0.204322852406045)
--(axis cs:2.36196497503062,0.139719617055617)
--(axis cs:2.37093894651059,0.0744962431791765)
--(axis cs:2.40060467834029,0.0157206953811569)
--(axis cs:2.44774742816473,-0.0302377837379361)
--(axis cs:2.50725854754528,-0.0583988798462703)
--(axis cs:2.57268908328691,-0.0657109012160793)
--(axis cs:2.63694862158264,-0.051381476874243)
--(axis cs:2.69307364436867,-0.0169634222921269)
--(axis cs:2.73498213455666,0.0338135322651549)
--(axis cs:2.75813265695752,0.0954469158856921)
--(axis cs:2.76001649325176,0.161257795113717)
--(axis cs:2.74042950054616,0.224114540023869)
--(axis cs:2.70149423342387,0.277205646982245)
--(axis cs:2.70149423342387,3.275)
--(axis cs:2.70149423342387,3.275)
--(axis cs:2.74042950054616,3.275)
--(axis cs:2.76001649325176,3.275)
--(axis cs:2.75813265695752,3.275)
--(axis cs:2.73498213455666,3.275)
--(axis cs:2.69307364436867,3.275)
--(axis cs:2.63694862158264,3.275)
--(axis cs:2.57268908328691,3.275)
--(axis cs:2.50725854754528,3.275)
--(axis cs:2.44774742816473,3.275)
--(axis cs:2.40060467834029,3.275)
--(axis cs:2.37093894651059,3.275)
--(axis cs:2.36196497503062,3.275)
--(axis cs:2.37465523295575,3.275)
--(axis cs:2.40763453393016,3.275)
--(axis cs:2.45732905896669,3.275)
--(axis cs:2.51835363518762,3.275)
--(axis cs:2.58409530286556,3.275)
--(axis cs:2.64742993222053,3.275)
--(axis cs:2.70149423342387,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.77971426820399,3.275)
--(axis cs:2.77971426820399,0.406444944979687)
--(axis cs:2.72211181992509,0.438328774991558)
--(axis cs:2.65727776849767,0.449781566767188)
--(axis cs:2.59223788939786,0.439562232609314)
--(axis cs:2.53404026272381,0.408778195943249)
--(axis cs:2.48899150435489,0.360765384805305)
--(axis cs:2.46197334626387,0.300726732277803)
--(axis cs:2.45591362510984,0.235168357957778)
--(axis cs:2.4714690057061,0.171194528945791)
--(axis cs:2.50695382119843,0.115737802271526)
--(axis cs:2.55852274122461,0.0748077747699132)
--(axis cs:2.62058747312556,0.0528398500155663)
--(axis cs:2.68642234016627,0.0522145935230916)
--(axis cs:2.74889311296966,0.072999761535303)
--(axis cs:2.80123011396858,0.112942958582966)
--(axis cs:2.83776181701255,0.167715719483405)
--(axis cs:2.85452944522897,0.231382565706106)
--(axis cs:2.84971596592404,0.297044206569933)
--(axis cs:2.82384299426928,0.357585184441958)
--(axis cs:2.77971426820399,0.406444944979687)
--(axis cs:2.77971426820399,3.275)
--(axis cs:2.77971426820399,3.275)
--(axis cs:2.82384299426928,3.275)
--(axis cs:2.84971596592404,3.275)
--(axis cs:2.85452944522897,3.275)
--(axis cs:2.83776181701255,3.275)
--(axis cs:2.80123011396858,3.275)
--(axis cs:2.74889311296966,3.275)
--(axis cs:2.68642234016627,3.275)
--(axis cs:2.62058747312556,3.275)
--(axis cs:2.55852274122461,3.275)
--(axis cs:2.50695382119843,3.275)
--(axis cs:2.4714690057061,3.275)
--(axis cs:2.45591362510984,3.275)
--(axis cs:2.46197334626387,3.275)
--(axis cs:2.48899150435489,3.275)
--(axis cs:2.53404026272381,3.275)
--(axis cs:2.59223788939786,3.275)
--(axis cs:2.65727776849767,3.275)
--(axis cs:2.72211181992509,3.275)
--(axis cs:2.77971426820399,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.84937501189772,3.275)
--(axis cs:2.84937501189772,0.537835797405306)
--(axis cs:2.78931448181554,0.564805287393019)
--(axis cs:2.72375121783441,0.570811873785437)
--(axis cs:2.65979001692553,0.55520464974515)
--(axis cs:2.60436206766768,0.519674900167956)
--(axis cs:2.56347384841619,0.468072824721411)
--(axis cs:2.54155623217304,0.405990308968846)
--(axis cs:2.54098433274504,0.340154956801538)
--(axis cs:2.56182012430915,0.277701050167556)
--(axis cs:2.60180572554878,0.2253964389229)
--(axis cs:2.65660807612909,0.188909139285593)
--(axis cs:2.72028849101861,0.172193116330125)
--(axis cs:2.78594620916062,0.177059810519541)
--(axis cs:2.84646619800997,0.202981840023877)
--(axis cs:2.89529017771045,0.247150150724608)
--(axis cs:2.92712731247941,0.304778420815356)
--(axis cs:2.93852755476059,0.369621733037047)
--(axis cs:2.92825551140984,0.434653308362803)
--(axis cs:2.89742431771139,0.49282596653722)
--(axis cs:2.84937501189772,0.537835797405306)
--(axis cs:2.84937501189772,3.275)
--(axis cs:2.84937501189772,3.275)
--(axis cs:2.89742431771139,3.275)
--(axis cs:2.92825551140984,3.275)
--(axis cs:2.93852755476059,3.275)
--(axis cs:2.92712731247941,3.275)
--(axis cs:2.89529017771045,3.275)
--(axis cs:2.84646619800997,3.275)
--(axis cs:2.78594620916062,3.275)
--(axis cs:2.72028849101861,3.275)
--(axis cs:2.65660807612909,3.275)
--(axis cs:2.60180572554878,3.275)
--(axis cs:2.56182012430915,3.275)
--(axis cs:2.54098433274504,3.275)
--(axis cs:2.54155623217304,3.275)
--(axis cs:2.56347384841619,3.275)
--(axis cs:2.60436206766768,3.275)
--(axis cs:2.65979001692553,3.275)
--(axis cs:2.72375121783441,3.275)
--(axis cs:2.78931448181554,3.275)
--(axis cs:2.84937501189772,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.9111960990857,3.275)
--(axis cs:2.9111960990857,0.6713840571846)
--(axis cs:2.8493651846403,0.694001720255632)
--(axis cs:2.78354049649391,0.695317430854328)
--(axis cs:2.72085516098246,0.675188611321966)
--(axis cs:2.66810210687182,0.635796531585692)
--(axis cs:2.63099794612284,0.581409934716028)
--(axis cs:2.61356349028306,0.517922452378799)
--(axis cs:2.61768803316617,0.452213938395034)
--(axis cs:2.6429246165519,0.391404929827518)
--(axis cs:2.68653846504447,0.342085026303526)
--(axis cs:2.74380334142114,0.309598804647035)
--(axis cs:2.80851370777037,0.297466651050192)
--(axis cs:2.87365719181344,0.307003272604974)
--(axis cs:2.93217448624899,0.33717522838999)
--(axis cs:2.97772433423554,0.384712918829804)
--(axis cs:3.00537070296503,0.444464897541993)
--(axis cs:3.01211767940803,0.509956110485615)
--(axis cs:2.99723412397679,0.574089568537358)
--(axis cs:2.96233290084446,0.629915416384181)
--(axis cs:2.9111960990857,0.6713840571846)
--(axis cs:2.9111960990857,3.275)
--(axis cs:2.9111960990857,3.275)
--(axis cs:2.96233290084446,3.275)
--(axis cs:2.99723412397679,3.275)
--(axis cs:3.01211767940803,3.275)
--(axis cs:3.00537070296503,3.275)
--(axis cs:2.97772433423554,3.275)
--(axis cs:2.93217448624899,3.275)
--(axis cs:2.87365719181344,3.275)
--(axis cs:2.80851370777037,3.275)
--(axis cs:2.74380334142114,3.275)
--(axis cs:2.68653846504447,3.275)
--(axis cs:2.6429246165519,3.275)
--(axis cs:2.61768803316617,3.275)
--(axis cs:2.61356349028306,3.275)
--(axis cs:2.63099794612284,3.275)
--(axis cs:2.66810210687182,3.275)
--(axis cs:2.72085516098246,3.275)
--(axis cs:2.78354049649391,3.275)
--(axis cs:2.8493651846403,3.275)
--(axis cs:2.9111960990857,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.96582538730895,3.275)
--(axis cs:2.96582538730895,0.806915196362799)
--(axis cs:2.90270026311518,0.825619189505179)
--(axis cs:2.83692225562288,0.822813054388695)
--(axis cs:2.77561943259478,0.798800879294891)
--(axis cs:2.7254349061173,0.756184755982466)
--(axis cs:2.69180694832742,0.699582802669606)
--(axis cs:2.6783796702432,0.635128719267557)
--(axis cs:2.68660812579076,0.569807105821079)
--(axis cs:2.71560063413387,0.510696572716362)
--(axis cs:2.76221540712844,0.464202663409726)
--(axis cs:2.82140101081778,0.435363714401878)
--(axis cs:2.88674376668289,0.427304873300219)
--(axis cs:2.95116277322846,0.440899440583917)
--(axis cs:3.00767723153141,0.474674233946337)
--(axis cs:3.05016292312243,0.524969230456746)
--(axis cs:3.07401586408421,0.586334186835962)
--(axis cs:3.07665121814702,0.652119257884892)
--(axis cs:3.05778340380645,0.715195610394835)
--(axis cs:3.01945704151057,0.768727942840888)
--(axis cs:2.96582538730895,0.806915196362799)
--(axis cs:2.96582538730895,3.275)
--(axis cs:2.96582538730895,3.275)
--(axis cs:3.01945704151057,3.275)
--(axis cs:3.05778340380645,3.275)
--(axis cs:3.07665121814702,3.275)
--(axis cs:3.07401586408421,3.275)
--(axis cs:3.05016292312243,3.275)
--(axis cs:3.00767723153141,3.275)
--(axis cs:2.95116277322846,3.275)
--(axis cs:2.88674376668289,3.275)
--(axis cs:2.82140101081778,3.275)
--(axis cs:2.76221540712844,3.275)
--(axis cs:2.71560063413387,3.275)
--(axis cs:2.68660812579076,3.275)
--(axis cs:2.6783796702432,3.275)
--(axis cs:2.69180694832742,3.275)
--(axis cs:2.7254349061173,3.275)
--(axis cs:2.77561943259478,3.275)
--(axis cs:2.83692225562288,3.275)
--(axis cs:2.90270026311518,3.275)
--(axis cs:2.96582538730895,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:3.01404811956361,3.275)
--(axis cs:3.01404811956361,0.944144256216278)
--(axis cs:2.94998644726478,0.959333818626916)
--(axis cs:2.88446377022018,0.952899577656992)
--(axis cs:2.82458048717669,0.925538783153131)
--(axis cs:2.77682588103694,0.880216401746296)
--(axis cs:2.74637490436524,0.821843816711124)
--(axis cs:2.73652739297954,0.756746603380155)
--(axis cs:2.74835047753837,0.691979054905136)
--(axis cs:2.78056294337573,0.634559740135397)
--(axis cs:2.82967406999022,0.590710932778705)
--(axis cs:2.89036190477553,0.565184331496506)
--(axis cs:2.95604997916388,0.560746139623756)
--(axis cs:3.01961997103981,0.57787730411551)
--(axis cs:3.0741830853935,0.614721397481681)
--(axis cs:3.11382656215079,0.667285790511031)
--(axis cs:3.13425441547309,0.729874315598238)
--(axis cs:3.13325297048213,0.795704534889072)
--(axis cs:3.1109307492817,0.857642722662275)
--(axis cs:3.06970671090383,0.908976915202615)
--(axis cs:3.01404811956361,0.944144256216278)
--(axis cs:3.01404811956361,3.275)
--(axis cs:3.01404811956361,3.275)
--(axis cs:3.06970671090383,3.275)
--(axis cs:3.1109307492817,3.275)
--(axis cs:3.13325297048213,3.275)
--(axis cs:3.13425441547309,3.275)
--(axis cs:3.11382656215079,3.275)
--(axis cs:3.0741830853935,3.275)
--(axis cs:3.01961997103981,3.275)
--(axis cs:2.95604997916388,3.275)
--(axis cs:2.89036190477553,3.275)
--(axis cs:2.82967406999022,3.275)
--(axis cs:2.78056294337573,3.275)
--(axis cs:2.74835047753837,3.275)
--(axis cs:2.73652739297954,3.275)
--(axis cs:2.74637490436524,3.275)
--(axis cs:2.77682588103694,3.275)
--(axis cs:2.82458048717669,3.275)
--(axis cs:2.88446377022018,3.275)
--(axis cs:2.94998644726478,3.275)
--(axis cs:3.01404811956361,3.275)
--cycle;

\addplot [predcolor]
table {%
0 0.595000028610229
-0 -0.595000028610229
};
\addplot [black]
table {%
0 0
1.54999995231628 0
1.62661492824554 0.00219202041625977
1.70297920703888 0.00876092910766602
1.77884304523468 0.0196852684020996
1.85395812988281 0.0349293947219849
1.92807877063751 0.0544431209564209
2.00096249580383 0.0781629085540771
2.07237076759338 0.106011033058167
2.14207005500793 0.137896299362183
2.20983219146729 0.173714637756348
2.27543544769287 0.213348627090454
2.33866548538208 0.25666868686676
2.39931511878967 0.30353307723999
2.45718622207642 0.353788495063782
2.51208925247192 0.407270431518555
2.56384444236755 0.463804006576538
2.61228275299072 0.523204326629639
2.65724563598633 0.58527684211731
2.69858598709106 0.649818539619446
2.736168384552 0.716618299484253
2.7698700428009 0.785457730293274
2.79958057403564 0.856111288070679
2.82520294189453 0.928348064422607
2.84665322303772 1.00193166732788
2.86386132240295 1.07662129402161
2.87677073478699 1.15217268466949
2.8853394985199 1.22833847999573
2.88953948020935 1.30486965179443
2.88935661315918 1.38151574134827
2.88479208946228 1.4580260515213
2.87586045265198 1.53415012359619
2.86259078979492 1.60963904857635
2.84502696990967 1.68424582481384
2.8232262134552 1.75772631168365
2.79725956916809 1.82984018325806
2.76721262931824 1.90035128593445
2.73318314552307 1.96902918815613
2.69528269767761 2.035649061203
2.65363502502441 2.09999299049377
2.60837697982788 2.1618504524231
2.5596559047699 2.22101926803589
2.50763177871704 2.27730536460876
2.45247435569763 2.33052515983582
2.39436459541321 2.38050389289856
2.33349204063416 2.42707872390747
2.27005624771118 2.47009682655334
2.20426464080811 2.50941777229309
2.13633251190186 2.54491257667542
2.06648206710815 2.57646512985229
1.99494194984436 2.60397267341614
1.92194604873657 2.62734460830688
1.84773313999176 2.6465048789978
1.77254629135132 2.66139054298401
1.6966313123703 2.67195320129395
1.62023651599884 2.67815804481506
1.54359877109528 2.6800000667572
-0.620000004768372 2.6800000667572
-0.696614980697632 2.67780804634094
-0.772979259490967 2.67123913764954
-0.848843097686768 2.66031455993652
-0.9239581823349 2.64507055282593
-0.9980788230896 2.62555694580078
-1.07096242904663 2.60183715820312
-1.14237070083618 2.57398891448975
-1.21206998825073 2.54210352897644
-1.27983212471008 2.50628542900085
-1.34543550014496 2.46665143966675
-1.40866553783417 2.42333126068115
-1.46931517124176 2.37646698951721
-1.52718615531921 2.32621145248413
-1.58208918571472 2.27272963523865
-1.63384449481964 2.21619606018066
-1.68228280544281 2.15679574012756
-1.72724568843842 2.09472322463989
-1.76858592033386 2.03018140792847
-1.8061683177948 1.96338164806366
-1.8398699760437 1.89454221725464
-1.86958062648773 1.82388865947723
-1.89520299434662 1.75165188312531
-1.91665327548981 1.67806828022003
-1.93386137485504 1.60337865352631
-1.94677090644836 1.52782738208771
-1.95533955097198 1.45166146755219
-1.95953941345215 1.37513029575348
-1.95935678482056 1.29848420619965
-1.95479202270508 1.2219740152359
-1.94586038589478 1.14584982395172
-1.93259084224701 1.07036089897156
-1.91502690315247 0.995754241943359
-1.893226146698 0.922273635864258
-1.86725962162018 0.850159883499146
-1.83721256256104 0.779648661613464
-1.80318307876587 0.710970759391785
-1.76528263092041 0.64435088634491
-1.7236350774765 0.580006837844849
-1.67837691307068 0.518149375915527
-1.62965595722198 0.458980798721313
-1.57763171195984 0.402694582939148
-1.52247440814972 0.349474906921387
-1.46436452865601 0.299495935440063
-1.40349209308624 0.252921342849731
-1.34005630016327 0.209903120994568
-1.27426469326019 0.170582294464111
-1.20633256435394 0.135087490081787
-1.13648211956024 0.103534817695618
-1.06494188308716 0.0760273933410645
-0.99194598197937 0.0526553392410278
-0.917733192443848 0.0334951877593994
-0.842546224594116 0.0186094045639038
-0.766631245613098 0.00804686546325684
-0.690236568450928 0.00184202194213867
-0.613541603088379 0
-0.00645828247070312 0
};
\addplot [thick, black]
table {%
0 0.595000028610229
1.54999995231628 0.595000028610229
1.60677003860474 0.597166061401367
1.66321003437042 0.603652000427246
1.71899163722992 0.61441969871521
1.77379059791565 0.629406690597534
1.82728815078735 0.648525953292847
1.87917327880859 0.671666264533997
1.92914414405823 0.698693037033081
1.97691023349762 0.729448914527893
2.02219390869141 0.763755321502686
2.06473159790039 0.801412582397461
2.10427618026733 0.842201948165894
2.1405975818634 0.885885953903198
2.17348456382751 0.932210683822632
2.20274567604065 0.98090672492981
2.22821140289307 1.03169107437134
2.24973297119141 1.08426821231842
2.2671856880188 1.13833236694336
2.28046774864197 1.1935693025589
2.28950214385986 1.2496577501297
2.2942361831665 1.30627155303955
2.29464244842529 1.36308157444
2.29071831703186 1.41975724697113
2.28248715400696 1.47596919536591
2.26999640464783 1.53139042854309
2.25331878662109 1.58569872379303
2.23255109786987 1.63857817649841
2.20781445503235 1.68972146511078
2.17925262451172 1.73883104324341
2.14703154563904 1.78562140464783
2.11133861541748 1.82982039451599
2.07238149642944 1.87117099761963
2.03038668632507 1.90943276882172
1.98559820652008 1.94438338279724
1.93827676773071 1.97581923007965
1.88869750499725 2.00355792045593
1.83714866638184 2.02743768692017
1.78392994403839 2.04732012748718
1.72935104370117 2.06308937072754
1.67372906208038 2.07465362548828
1.61738765239716 2.08194613456726
1.56065440177917 2.08492374420166
1.37716817855835 2.08500003814697
-0.620000004768372 2.08500003814697
-0.676770091056824 2.08283376693726
-0.73321008682251 2.07634806632996
-0.788991689682007 2.06558036804199
-0.843790531158447 2.05059313774109
-0.897288084030151 2.03147411346436
-0.949173212051392 2.00833368301392
-0.999144077301025 1.98130702972412
-1.04691028594971 1.95055103302002
-1.0921938419342 1.91624462604523
-1.13473165035248 1.87858736515045
-1.17427611351013 1.83779811859131
-1.2105975151062 1.79411399364471
-1.24348449707031 1.74778926372528
-1.27274584770203 1.6990932226181
-1.29821133613586 1.64830899238586
-1.31973302364349 1.59573185443878
-1.3371856212616 1.54166758060455
-1.35046768188477 1.48643064498901
-1.35950207710266 1.43034219741821
-1.3642361164093 1.37372839450836
-1.36464238166809 1.3169184923172
-1.36071836948395 1.26024270057678
-1.35248708724976 1.2040308713913
-1.33999633789062 1.14860963821411
-1.32331871986389 1.09430134296417
-1.30255115032196 1.0414217710495
-1.27781450748444 0.990278482437134
-1.24925255775452 0.941169023513794
-1.21703147888184 0.894378662109375
-1.18133854866028 0.850179672241211
-1.14238142967224 0.808829069137573
-1.10038661956787 0.770567178726196
-1.05559825897217 0.735616683959961
-1.0082768201828 0.704180717468262
-0.958697557449341 0.67644214630127
-0.907148599624634 0.652562260627747
-0.853929996490479 0.63267993927002
-0.79935097694397 0.616910696029663
-0.743729114532471 0.605346202850342
-0.687387704849243 0.598053932189941
-0.630654335021973 0.595076203346252
-0.445625066757202 0.595000028610229
-0.00645828247070312 0.595000028610229
};
\addplot [thick, black]
table {%
-0 -0.595000028610229
1.54999995231628 -0.595000028610229
1.64221060276031 -0.592801570892334
1.73421168327332 -0.586211562156677
1.8257942199707 -0.575244784355164
1.91675007343292 -0.559926152229309
2.00687265396118 -0.540290594100952
2.09595704078674 -0.516382455825806
2.18380093574524 -0.488256335258484
2.27020478248596 -0.455976128578186
2.35497212409973 -0.419615030288696
2.43791031837463 -0.379255771636963
2.51883125305176 -0.334989905357361
2.59755063056946 -0.286918163299561
2.67388963699341 -0.23514986038208
2.74767518043518 -0.179802417755127
2.81873917579651 -0.121001720428467
2.88692045211792 -0.0588812828063965
2.952064037323 0.00641775131225586
3.01402163505554 0.07474684715271
3.07265281677246 0.14595091342926
3.12782430648804 0.219868063926697
3.17941045761108 0.296330332756042
3.22729444503784 0.375164151191711
3.27136731147766 0.45619010925293
3.31152868270874 0.53922438621521
3.34768772125244 0.624078154563904
3.3797619342804 0.710558652877808
3.40767860412598 0.798469305038452
3.43137407302856 0.88761043548584
3.45079493522644 0.977779626846313
3.46589660644531 1.06877171993256
3.47664523124695 1.16038012504578
3.48301601409912 1.25239670276642
3.48499441146851 1.34461224079132
3.48257637023926 1.43681740760803
3.47576713562012 1.52880251407623
3.46458196640015 1.62035858631134
3.44904661178589 1.71127772331238
3.42919611930847 1.80135321617126
3.40507578849792 1.89038038253784
3.37674045562744 1.97815704345703
3.3442542552948 2.06448364257812
3.3076913356781 2.14916396141052
3.26713442802429 2.23200583457947
3.22267580032349 2.31282091140747
3.17441654205322 2.39142537117004
3.12246656417847 2.4676411151886
3.06694340705872 2.54129433631897
3.00797343254089 2.61221814155579
2.94569063186646 2.680251121521
2.88023662567139 2.74523878097534
2.81175994873047 2.80703330039978
2.74041628837585 2.86549472808838
2.66636776924133 2.92048978805542
2.58978271484375 2.97189354896545
2.51083517074585 3.0195894241333
2.42970418930054 3.06346893310547
2.34657454490662 3.10343241691589
2.26163482666016 3.13938903808594
2.17507815361023 3.17125701904297
2.08710122108459 3.19896411895752
1.99790370464325 3.22244715690613
1.9076886177063 3.24165296554565
1.81666076183319 3.25653767585754
1.7250269651413 3.26706790924072
1.63299548625946 3.27321934700012
1.53719758987427 3.27500009536743
-0.620000004768372 3.27500009536743
-0.712210655212402 3.27280163764954
-0.804211735725403 3.26621150970459
-0.895794153213501 3.25524473190308
-0.98675012588501 3.23992609977722
-1.07687258720398 3.22029042243958
-1.16595709323883 3.19638252258301
-1.25380098819733 3.1682562828064
-1.34020471572876 3.1359760761261
-1.42497205734253 3.0996150970459
-1.50791037082672 3.05925559997559
-1.58883118629456 3.01498985290527
-1.66755056381226 2.96691823005676
-1.7438896894455 2.91514992713928
-1.81767511367798 2.85980248451233
-1.8887392282486 2.80100154876709
-1.95692050457001 2.7388813495636
-2.0220639705658 2.67358231544495
-2.08402156829834 2.60525321960449
-2.14265275001526 2.53404903411865
-2.19782423973083 2.46013188362122
-2.24941062927246 2.38366961479187
-2.29729437828064 2.3048357963562
-2.34136724472046 2.22380971908569
-2.38152861595154 2.14077568054199
-2.41768765449524 2.05592179298401
-2.44976186752319 1.9694412946701
-2.47767853736877 1.88153064250946
-2.50137424468994 1.79238951206207
-2.52079486846924 1.70222043991089
-2.53589677810669 1.61122822761536
-2.54664516448975 1.51961982250214
-2.55301594734192 1.42760336399078
-2.55499458312988 1.33538770675659
-2.55257630348206 1.24318265914917
-2.54576706886292 1.15119743347168
-2.53458189964294 1.05964136123657
-2.51904654502869 0.968722343444824
-2.49919605255127 0.878646850585938
-2.4750759601593 0.78961968421936
-2.44674038887024 0.701843023300171
-2.4142541885376 0.615516424179077
-2.3776912689209 0.53083598613739
-2.33713436126709 0.447994112968445
-2.29267573356628 0.367179155349731
-2.2444167137146 0.288574457168579
-2.19246649742126 0.212358951568604
-2.13694334030151 0.138705730438232
-2.07797336578369 0.067781925201416
-2.01569056510925 -0.000251054763793945
-1.95023655891418 -0.0652387142181396
-1.88175988197327 -0.127033352851868
-1.81041634082794 -0.185494661331177
-1.73636782169342 -0.240489721298218
-1.65978276729584 -0.291893601417542
-1.58083510398865 -0.339589476585388
-1.49970424175262 -0.383468985557556
-1.41657447814941 -0.423432469367981
-1.33163475990295 -0.459388971328735
-1.24507808685303 -0.491257071495056
-1.15710115432739 -0.518964052200317
-1.06790375709534 -0.542447090148926
-0.977688550949097 -0.561652898788452
-0.886660814285278 -0.576537847518921
-0.795027017593384 -0.587067842483521
-0.702995538711548 -0.59321928024292
-0.607083320617676 -0.595000028610229
-0.00645828247070312 -0.595000028610229
};
\addplot [green]
table {%
1.90902841091156 -0.609115839004517
2.27353501319885 -0.545595169067383
2.23576593399048 -0.328861474990845
1.87125933170319 -0.392382264137268
1.90902841091156 -0.609115839004517
};
\addplot [green, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.03798866271973 -0.473910570144653
2.18781566619873 -0.449622273445129
2.32407283782959 -0.417603254318237
2.4419047832489 -0.37308406829834
2.5405261516571 -0.314940333366394
2.62440323829651 -0.244207143783569
2.69858384132385 -0.162399291992188
2.76697754859924 -0.0713294744491577
2.83204627037048 0.0268046855926514
2.89507937431335 0.129592657089233
};
\addplot [tvcolor]
table {%
1.8716961145401 -0.317767381668091
2.24015927314758 -0.28407883644104
2.22012805938721 -0.0649926662445068
1.85166501998901 -0.0986812114715576
1.8716961145401 -0.317767381668091
};
\addplot [tvcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.02134895324707 -0.193164706230164
2.17300391197205 -0.176127910614014
2.31836581230164 -0.141992330551147
2.45477867126465 -0.0901482105255127
2.58027362823486 -0.0218760967254639
2.69445872306824 0.0601934194564819
2.79840540885925 0.152991414070129
2.89403486251831 0.25363564491272
2.98348689079285 0.359704494476318
3.06868386268616 0.469302535057068
};
\addplot [predcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.04591202735901 -0.191380023956299
2.20030474662781 -0.147056460380554
2.33681344985962 -0.0700981616973877
2.45645451545715 0.0260694026947021
2.56188297271729 0.133996963500977
2.6553783416748 0.249790549278259
2.73853516578674 0.37135899066925
2.81251049041748 0.497426748275757
2.87821936607361 0.627123117446899
2.93650436401367 0.759788751602173
};
\addplot [line width=0pt, predcolor]
table {%
2.39213371276855 -0.0904734134674072
2.36336755752563 -0.0312525033950806
2.31693077087402 0.0154192447662354
2.2578558921814 0.0444843769073486
2.19254446029663 0.0527929067611694
2.12807393074036 0.0394448041915894
2.07143068313599 0.00588631629943848
2.02875304222107 -0.0442458391189575
2.00466561317444 -0.10551917552948
2.00177884101868 -0.171293616294861
2.02040529251099 -0.234441757202148
2.05852675437927 -0.288120150566101
2.11201190948486 -0.326512217521667
2.17506504058838 -0.345457434654236
2.24085330963135 -0.342902898788452
2.30224752426147 -0.319125175476074
2.35259461402893 -0.276701331138611
2.38643884658813 -0.220228314399719
2.40011239051819 -0.155826091766357
2.39213371276855 -0.0904734134674072
};
\addplot [line width=0pt, predcolor]
table {%
2.51263833045959 0.0252201557159424
2.47216176986694 0.0771458148956299
2.41701817512512 0.113115310668945
2.35318303108215 0.129230737686157
2.28757405281067 0.123745799064636
2.22730088233948 0.0972548723220825
2.17889523506165 0.0526286363601685
2.14760231971741 -0.00529706478118896
2.1368134021759 -0.0702447891235352
2.14769744873047 -0.135176777839661
2.17907524108887 -0.193056464195251
2.22754645347595 -0.237611651420593
2.28785848617554 -0.26401424407959
2.35347533226013 -0.269402980804443
2.41728663444519 -0.253193855285645
2.47237753868103 -0.217143654823303
2.51277780532837 -0.165158748626709
2.53410959243774 -0.102872490882874
2.53406143188477 -0.0370346307754517
2.51263833045959 0.0252201557159424
};
\addplot [line width=0pt, predcolor]
table {%
2.61346864700317 0.149950504302979
2.56473708152771 0.194220662117004
2.50427150726318 0.220269203186035
2.43862414360046 0.225273013114929
2.37490892410278 0.208690047264099
2.32003045082092 0.172317385673523
2.27993559837341 0.120096445083618
2.2589693069458 0.0576862096786499
2.25940370559692 -0.00815021991729736
2.28119158744812 -0.0702784061431885
2.32197189331055 -0.121965765953064
2.37732529640198 -0.15761125087738
2.44125390052795 -0.173352122306824
2.50682950019836 -0.167482495307922
2.56694626808167 -0.140638589859009
2.61508941650391 -0.0957292318344116
2.64604210853577 -0.0376211404800415
2.65645003318787 0.0273888111114502
2.64518547058105 0.0922558307647705
2.61346864700317 0.149950504302979
};
\addplot [line width=0pt, predcolor]
table {%
2.70149421691895 0.2772057056427
2.64742994308472 0.314777851104736
2.58409523963928 0.332759618759155
2.51835370063782 0.32920241355896
2.4573290348053 0.304491758346558
2.40763449668884 0.261305212974548
2.37465524673462 0.204322814941406
2.36196494102478 0.139719605445862
2.37093901634216 0.0744962692260742
2.40060472488403 0.0157207250595093
2.44774746894836 -0.0302377939224243
2.50725865364075 -0.0583988428115845
2.57268905639648 -0.0657109022140503
2.63694858551025 -0.0513814687728882
2.69307374954224 -0.0169634819030762
2.73498225212097 0.0338134765625
2.75813269615173 0.0954469442367554
2.76001644134521 0.161257743835449
2.74042940139771 0.224114537239075
2.70149421691895 0.2772057056427
};
\addplot [line width=0pt, predcolor]
table {%
2.77971434593201 0.406444907188416
2.72211170196533 0.438328742980957
2.65727782249451 0.449781537055969
2.59223794937134 0.439562201499939
2.53404021263123 0.408778190612793
2.48899149894714 0.36076545715332
2.4619734287262 0.300726771354675
2.45591354370117 0.23516833782196
2.47146892547607 0.171194553375244
2.50695371627808 0.115737795829773
2.55852270126343 0.0748077630996704
2.62058758735657 0.0528398752212524
2.68642234802246 0.0522146224975586
2.74889302253723 0.0729997158050537
2.80123019218445 0.112942934036255
2.83776187896729 0.167715668678284
2.85452938079834 0.231382608413696
2.84971594810486 0.297044277191162
2.82384300231934 0.357585191726685
2.77971434593201 0.406444907188416
};
\addplot [line width=0pt, predcolor]
table {%
2.84937500953674 0.537835836410522
2.78931450843811 0.564805269241333
2.72375130653381 0.570811867713928
2.6597900390625 0.555204629898071
2.60436201095581 0.519674897193909
2.56347393989563 0.468072891235352
2.54155611991882 0.405990362167358
2.54098439216614 0.340154886245728
2.5618200302124 0.277701020240784
2.60180568695068 0.225396394729614
2.65660810470581 0.18890917301178
2.72028851509094 0.172193050384521
2.78594613075256 0.177059769630432
2.8464663028717 0.20298182964325
2.89529013633728 0.247150182723999
2.92712736129761 0.304778456687927
2.93852758407593 0.369621753692627
2.92825555801392 0.434653282165527
2.89742422103882 0.492825984954834
2.84937500953674 0.537835836410522
};
\addplot [line width=0pt, predcolor]
table {%
2.91119599342346 0.67138409614563
2.849365234375 0.6940016746521
2.78354048728943 0.695317506790161
2.72085523605347 0.675188541412354
2.66810202598572 0.635796546936035
2.63099789619446 0.581409931182861
2.61356353759766 0.517922401428223
2.61768794059753 0.452214002609253
2.64292454719543 0.391404867172241
2.68653845787048 0.342085003852844
2.74380326271057 0.309598803520203
2.80851364135742 0.297466635704041
2.8736572265625 0.307003259658813
2.93217444419861 0.337175250053406
2.97772431373596 0.384712934494019
3.00537061691284 0.444464921951294
3.01211762428284 0.509956121444702
2.99723410606384 0.574089527130127
2.96233296394348 0.629915475845337
2.91119599342346 0.67138409614563
};
\addplot [line width=0pt, predcolor]
table {%
2.96582531929016 0.806915283203125
2.90270018577576 0.825619220733643
2.83692216873169 0.822813034057617
2.77561950683594 0.798800945281982
2.72543501853943 0.756184816360474
2.69180703163147 0.699582815170288
2.67837977409363 0.635128736495972
2.68660807609558 0.569807052612305
2.71560072898865 0.510696649551392
2.76221537590027 0.464202642440796
2.82140111923218 0.43536376953125
2.88674378395081 0.427304863929749
2.95116281509399 0.44089937210083
3.00767731666565 0.474674224853516
3.05016303062439 0.524969220161438
3.07401585578918 0.586334228515625
3.07665133476257 0.652119278907776
3.05778336524963 0.715195655822754
3.0194571018219 0.768728017807007
2.96582531929016 0.806915283203125
};
\addplot [line width=0pt, predcolor]
table {%
3.01404809951782 0.944144248962402
2.94998645782471 0.959333896636963
2.88446378707886 0.952899575233459
2.8245804309845 0.925538778305054
2.77682590484619 0.880216360092163
2.74637484550476 0.821843862533569
2.73652744293213 0.756746530532837
2.7483503818512 0.691979050636292
2.78056287765503 0.634559750556946
2.82967400550842 0.590710878372192
2.89036178588867 0.565184354782104
2.95604991912842 0.560746192932129
3.01961994171143 0.577877283096313
3.07418298721313 0.614721417427063
3.11382651329041 0.667285799980164
3.13425445556641 0.7298743724823
3.1332528591156 0.79570460319519
3.11093068122864 0.857642650604248
3.0697066783905 0.908976912498474
3.01404809951782 0.944144248962402
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
x grid style={darkgray176},
% xlabel={$t_0 + 0.6\, \mathrm{s}$},
y grid style={darkgray176},
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:2.19919391523968,3.275)
--(axis cs:2.19919391523968,-0.56597399515632)
--(axis cs:2.55941551252017,-0.481473102541574)
--(axis cs:2.50917173853303,-0.267287287942361)
--(axis cs:2.14895014125253,-0.351788180557106)
--(axis cs:2.19919391523968,-0.56597399515632)
--(axis cs:2.19919391523968,3.275)
--(axis cs:2.19919391523968,3.275)
--(axis cs:2.14895014125253,3.275)
--(axis cs:2.50917173853303,3.275)
--(axis cs:2.55941551252017,3.275)
--(axis cs:2.19919391523968,3.275)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:2.19421877235031,3.275)
--(axis cs:2.19421877235031,-0.297534085024544)
--(axis cs:2.55303286508714,-0.207243183747367)
--(axis cs:2.49934638324666,0.00610573625831595)
--(axis cs:2.14053229050983,-0.0841851650188611)
--(axis cs:2.19421877235031,-0.297534085024544)
--(axis cs:2.19421877235031,3.275)
--(axis cs:2.19421877235031,3.275)
--(axis cs:2.14053229050983,3.275)
--(axis cs:2.49934638324666,3.275)
--(axis cs:2.55303286508714,3.275)
--(axis cs:2.19421877235031,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.67760232814795,3.275)
--(axis cs:2.67760232814795,0.0117299946721566)
--(axis cs:2.63953575900325,0.0654473752626197)
--(axis cs:2.58608973660901,0.103894005208346)
--(axis cs:2.52305596679213,0.122903595593786)
--(axis cs:2.45726513658199,0.120416162336492)
--(axis cs:2.39584670328176,0.0967012574263955)
--(axis cs:2.34545630714471,0.0543287587851684)
--(axis cs:2.31155452947985,-0.00210961588235353)
--(axis cs:2.29781515393745,-0.0664978929493316)
--(axis cs:2.30572705504589,-0.1318586035085)
--(axis cs:2.33443285555429,-0.191108900394856)
--(axis cs:2.38082183656117,-0.237828094577679)
--(axis cs:2.43986703217524,-0.266953436444273)
--(axis cs:2.50516997927109,-0.275328743277149)
--(axis cs:2.56965409025128,-0.262046420624689)
--(axis cs:2.62633151111702,-0.228545814242759)
--(axis cs:2.66906036387671,-0.178457234648308)
--(axis cs:2.69321031432738,-0.117208556644783)
--(axis cs:2.69616434061261,-0.0514370248650275)
--(axis cs:2.67760232814795,0.0117299946721565)
--(axis cs:2.67760232814795,3.275)
--(axis cs:2.67760232814795,3.275)
--(axis cs:2.69616434061261,3.275)
--(axis cs:2.69321031432738,3.275)
--(axis cs:2.66906036387671,3.275)
--(axis cs:2.62633151111702,3.275)
--(axis cs:2.56965409025128,3.275)
--(axis cs:2.50516997927109,3.275)
--(axis cs:2.43986703217524,3.275)
--(axis cs:2.38082183656117,3.275)
--(axis cs:2.33443285555429,3.275)
--(axis cs:2.30572705504589,3.275)
--(axis cs:2.29781515393745,3.275)
--(axis cs:2.31155452947985,3.275)
--(axis cs:2.34545630714471,3.275)
--(axis cs:2.39584670328176,3.275)
--(axis cs:2.45726513658199,3.275)
--(axis cs:2.52305596679213,3.275)
--(axis cs:2.58608973660901,3.275)
--(axis cs:2.63953575900325,3.275)
--(axis cs:2.67760232814795,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.78148785720805,3.275)
--(axis cs:2.78148785720805,0.149378891238627)
--(axis cs:2.73296103892493,0.193873481598203)
--(axis cs:2.67261616763565,0.220200600183976)
--(axis cs:2.60699254649155,0.225507295189843)
--(axis cs:2.543201513099,0.209218503870061)
--(axis cs:2.48815581574594,0.173099369510768)
--(axis cs:2.44782050986258,0.121063960765906)
--(axis cs:2.42656655170813,0.0587511215855402)
--(axis cs:2.42669713743777,-0.007086585021817)
--(axis cs:2.44819811606145,-0.0693146219679831)
--(axis cs:2.48873952292323,-0.121189615882362)
--(axis cs:2.5439280675249,-0.157090106250866)
--(axis cs:2.60778321472036,-0.173125717888564)
--(axis cs:2.67338526849629,-0.167558743456362)
--(axis cs:2.73362522840533,-0.140992451014495)
--(axis cs:2.78197516007204,-0.0963057105675401)
--(axis cs:2.81319559817385,-0.0383410238291451)
--(axis cs:2.82390332380742,0.0266202359778005)
--(axis cs:2.81293798875286,0.0915385083754126)
--(axis cs:2.78148785720805,0.149378891238627)
--(axis cs:2.78148785720805,3.275)
--(axis cs:2.78148785720805,3.275)
--(axis cs:2.81293798875286,3.275)
--(axis cs:2.82390332380742,3.275)
--(axis cs:2.81319559817385,3.275)
--(axis cs:2.78197516007204,3.275)
--(axis cs:2.73362522840533,3.275)
--(axis cs:2.67338526849629,3.275)
--(axis cs:2.60778321472036,3.275)
--(axis cs:2.5439280675249,3.275)
--(axis cs:2.48873952292323,3.275)
--(axis cs:2.44819811606145,3.275)
--(axis cs:2.42669713743777,3.275)
--(axis cs:2.42656655170813,3.275)
--(axis cs:2.44782050986258,3.275)
--(axis cs:2.48815581574594,3.275)
--(axis cs:2.543201513099,3.275)
--(axis cs:2.60699254649155,3.275)
--(axis cs:2.67261616763565,3.275)
--(axis cs:2.73296103892493,3.275)
--(axis cs:2.78148785720805,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.85745520321616,3.275)
--(axis cs:2.85745520321616,0.297711049013948)
--(axis cs:2.80127803815956,0.332043931068224)
--(axis cs:2.73699683827988,0.34627586719713)
--(axis cs:2.67157746900966,0.338864606289858)
--(axis cs:2.61210913409543,0.310613273463272)
--(axis cs:2.56503615037144,0.264583338993729)
--(axis cs:2.53545960603679,0.205762860509024)
--(axis cs:2.5265845785975,0.14052594954674)
--(axis cs:2.53937281498686,0.0759420376646071)
--(axis cs:2.57243851136215,0.0190097938377015)
--(axis cs:2.62219848645397,-0.0241012899205498)
--(axis cs:2.68326047485555,-0.0487194587475528)
--(axis cs:2.7490074626492,-0.0521769520606546)
--(axis cs:2.81231474353787,-0.0340990968108442)
--(axis cs:2.86632199132358,0.00355509087873568)
--(axis cs:2.90517668269996,0.0567051955069981)
--(axis cs:2.92466830896373,0.119591578528625)
--(axis cs:2.92268464996546,0.185399524560452)
--(axis cs:2.89944066593727,0.246997721534438)
--(axis cs:2.85745520321616,0.297711049013948)
--(axis cs:2.85745520321616,3.275)
--(axis cs:2.85745520321616,3.275)
--(axis cs:2.89944066593727,3.275)
--(axis cs:2.92268464996546,3.275)
--(axis cs:2.92466830896373,3.275)
--(axis cs:2.90517668269996,3.275)
--(axis cs:2.86632199132358,3.275)
--(axis cs:2.81231474353787,3.275)
--(axis cs:2.7490074626492,3.275)
--(axis cs:2.68326047485555,3.275)
--(axis cs:2.62219848645397,3.275)
--(axis cs:2.57243851136215,3.275)
--(axis cs:2.53937281498686,3.275)
--(axis cs:2.5265845785975,3.275)
--(axis cs:2.53545960603679,3.275)
--(axis cs:2.56503615037144,3.275)
--(axis cs:2.61210913409543,3.275)
--(axis cs:2.67157746900966,3.275)
--(axis cs:2.73699683827988,3.275)
--(axis cs:2.80127803815956,3.275)
--(axis cs:2.85745520321616,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.91842329089168,3.275)
--(axis cs:2.91842329089168,0.445189338264328)
--(axis cs:2.85791227698037,0.471132311482032)
--(axis cs:2.79225624707689,0.476021728754275)
--(axis cs:2.72857005077954,0.459327745852483)
--(axis cs:2.67375507565031,0.4228594148579)
--(axis cs:2.63375137478641,0.370568645298246)
--(axis cs:2.61289396989782,0.3081219534302)
--(axis cs:2.6134430844402,0.242286407277923)
--(axis cs:2.63533921333251,0.180196309810767)
--(axis cs:2.6762095712558,0.128580086516425)
--(axis cs:2.73162522076014,0.0930311560970651)
--(axis cs:2.79558101635936,0.0774017967621126)
--(axis cs:2.86114635522384,0.083385692110007)
--(axis cs:2.92121621553658,0.110334394230101)
--(axis cs:2.96928109585276,0.155327593095485)
--(axis cs:3.00013242058668,0.213489577467683)
--(axis cs:3.01042696999577,0.278517593863794)
--(axis cs:2.99904916991519,0.343364847693663)
--(axis cs:2.9672319815284,0.401004132796007)
--(axis cs:2.91842329089168,0.445189338264328)
--(axis cs:2.91842329089168,3.275)
--(axis cs:2.91842329089168,3.275)
--(axis cs:2.9672319815284,3.275)
--(axis cs:2.99904916991519,3.275)
--(axis cs:3.01042696999577,3.275)
--(axis cs:3.00013242058668,3.275)
--(axis cs:2.96928109585276,3.275)
--(axis cs:2.92121621553658,3.275)
--(axis cs:2.86114635522384,3.275)
--(axis cs:2.79558101635936,3.275)
--(axis cs:2.73162522076014,3.275)
--(axis cs:2.6762095712558,3.275)
--(axis cs:2.63533921333251,3.275)
--(axis cs:2.6134430844402,3.275)
--(axis cs:2.61289396989782,3.275)
--(axis cs:2.63375137478641,3.275)
--(axis cs:2.67375507565031,3.275)
--(axis cs:2.72857005077954,3.275)
--(axis cs:2.79225624707689,3.275)
--(axis cs:2.85791227698037,3.275)
--(axis cs:2.91842329089168,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:2.96991558274575,3.275)
--(axis cs:2.96991558274575,0.591262221738189)
--(axis cs:2.90700160206452,0.610664584965123)
--(axis cs:2.84119653735108,0.608587538502143)
--(axis cs:2.77963138843792,0.585256162562209)
--(axis cs:2.72897769449151,0.543198773752013)
--(axis cs:2.69472456922397,0.486972942736764)
--(axis cs:2.68058387025004,0.422671610740623)
--(axis cs:2.6880879617191,0.357262824823339)
--(axis cs:2.7164236588825,0.297834641860932)
--(axis cs:2.76252034927894,0.250827027600649)
--(axis cs:2.82138274124013,0.221333986445879)
--(axis cs:2.88663218125294,0.212551547037427)
--(axis cs:2.95119788004262,0.225431422958785)
--(axis cs:3.00808314230527,0.25857787980201)
--(axis cs:3.05112356720892,0.308398984647866)
--(axis cs:3.07565505687428,0.369495847732214)
--(axis cs:3.07901924375082,0.435247675924355)
--(axis cs:3.06085156598973,0.498529238394939)
--(axis cs:3.02312077337699,0.552482995935665)
--(axis cs:2.96991558274575,0.591262221738189)
--(axis cs:2.96991558274575,3.275)
--(axis cs:2.96991558274575,3.275)
--(axis cs:3.02312077337699,3.275)
--(axis cs:3.06085156598973,3.275)
--(axis cs:3.07901924375082,3.275)
--(axis cs:3.07565505687428,3.275)
--(axis cs:3.05112356720892,3.275)
--(axis cs:3.00808314230527,3.275)
--(axis cs:2.95119788004262,3.275)
--(axis cs:2.88663218125294,3.275)
--(axis cs:2.82138274124013,3.275)
--(axis cs:2.76252034927894,3.275)
--(axis cs:2.7164236588825,3.275)
--(axis cs:2.6880879617191,3.275)
--(axis cs:2.68058387025004,3.275)
--(axis cs:2.69472456922397,3.275)
--(axis cs:2.72897769449151,3.275)
--(axis cs:2.77963138843792,3.275)
--(axis cs:2.84119653735108,3.275)
--(axis cs:2.90700160206452,3.275)
--(axis cs:2.96991558274575,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:3.01359886118945,3.275)
--(axis cs:3.01359886118945,0.736807103170698)
--(axis cs:2.94931041847058,0.751006286130747)
--(axis cs:2.88389483373473,0.743561694965613)
--(axis cs:2.8244409006154,0.715280066642773)
--(axis cs:2.77739137528889,0.669226154425683)
--(axis cs:2.74784480387294,0.610390614303143)
--(axis cs:2.73900301584275,0.545149189974896)
--(axis cs:2.75182415612587,0.480571802091909)
--(axis cs:2.78491885523214,0.42365641265272)
--(axis cs:2.83470078899623,0.380570687236323)
--(axis cs:2.89577531244851,0.355983632735498)
--(axis cs:2.96152405330405,0.352559638012868)
--(axis cs:3.02482211529432,0.370669746025382)
--(axis cs:3.07881017123205,0.408351445562605)
--(axis cs:3.11763777754539,0.461521339787868)
--(axis cs:3.1370973606179,0.52441764564595)
--(axis cs:3.13508017267713,0.590224572460388)
--(axis cs:3.11180480733635,0.651810918611161)
--(axis cs:3.06979351158476,0.702502847882213)
--(axis cs:3.01359886118945,0.736807103170698)
--(axis cs:3.01359886118945,3.275)
--(axis cs:3.01359886118945,3.275)
--(axis cs:3.06979351158476,3.275)
--(axis cs:3.11180480733635,3.275)
--(axis cs:3.13508017267713,3.275)
--(axis cs:3.1370973606179,3.275)
--(axis cs:3.11763777754539,3.275)
--(axis cs:3.07881017123205,3.275)
--(axis cs:3.02482211529432,3.275)
--(axis cs:2.96152405330405,3.275)
--(axis cs:2.89577531244851,3.275)
--(axis cs:2.83470078899623,3.275)
--(axis cs:2.78491885523214,3.275)
--(axis cs:2.75182415612587,3.275)
--(axis cs:2.73900301584275,3.275)
--(axis cs:2.74784480387294,3.275)
--(axis cs:2.77739137528889,3.275)
--(axis cs:2.8244409006154,3.275)
--(axis cs:2.88389483373473,3.275)
--(axis cs:2.94931041847058,3.275)
--(axis cs:3.01359886118945,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:3.05018829790539,3.275)
--(axis cs:3.05018829790539,0.882314774692289)
--(axis cs:2.98509834805777,0.892210182353591)
--(axis cs:2.92032211761527,0.880434757367224)
--(axis cs:2.86287911625311,0.848264549745007)
--(axis cs:2.81899418448889,0.799185700655008)
--(axis cs:2.79342293562413,0.738516664932938)
--(axis cs:2.78893641125214,0.672831873976364)
--(axis cs:2.80602079590423,0.609249294089976)
--(axis cs:2.84282473141179,0.554659084389842)
--(axis cs:2.89535994029068,0.514976941151351)
--(axis cs:2.95793341749112,0.494503040326285)
--(axis cs:3.02376435583092,0.495456046754345)
--(axis cs:3.08571895166868,0.517732687401632)
--(axis cs:3.1370834632208,0.558918942596318)
--(axis cs:3.17229174865808,0.614551642517465)
--(axis cs:3.18752844394055,0.678602120898334)
--(axis cs:3.18114241671268,0.744129514560787)
--(axis cs:3.15382569211403,0.804032913639225)
--(axis cs:3.10853846111751,0.851820855346491)
--(axis cs:3.05018829790539,0.882314774692289)
--(axis cs:3.05018829790539,3.275)
--(axis cs:3.05018829790539,3.275)
--(axis cs:3.10853846111751,3.275)
--(axis cs:3.15382569211403,3.275)
--(axis cs:3.18114241671268,3.275)
--(axis cs:3.18752844394055,3.275)
--(axis cs:3.17229174865808,3.275)
--(axis cs:3.1370834632208,3.275)
--(axis cs:3.08571895166868,3.275)
--(axis cs:3.02376435583092,3.275)
--(axis cs:2.95793341749112,3.275)
--(axis cs:2.89535994029068,3.275)
--(axis cs:2.84282473141179,3.275)
--(axis cs:2.80602079590423,3.275)
--(axis cs:2.78893641125214,3.275)
--(axis cs:2.79342293562413,3.275)
--(axis cs:2.81899418448889,3.275)
--(axis cs:2.86287911625311,3.275)
--(axis cs:2.92032211761527,3.275)
--(axis cs:2.98509834805777,3.275)
--(axis cs:3.05018829790539,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:3.08017747423277,3.275)
--(axis cs:3.08017747423277,1.02797188617099)
--(axis cs:3.01463264597303,1.03417641293378)
--(axis cs:2.95062461075412,1.01876239037757)
--(axis cs:2.895089632379,0.983400167019524)
--(axis cs:2.85404578746859,0.931921788461923)
--(axis cs:2.83194081347981,0.869905735790823)
--(axis cs:2.83117012733835,0.804072410591342)
--(axis cs:2.85181724484608,0.741555875158135)
--(axis cs:2.89164473044798,0.689130766149382)
--(axis cs:2.94633665809198,0.652478157585563)
--(axis cs:3.00996630878516,0.635569928328388)
--(axis cs:3.07563842255915,0.640238347376078)
--(axis cs:3.13623640687871,0.665977519086833)
--(axis cs:3.1851935298682,0.709998204821393)
--(axis cs:3.21720452760369,0.767530080229102)
--(axis cs:3.22880051177872,0.832338673910509)
--(axis cs:3.21872487757769,0.897400969131292)
--(axis cs:3.18806947630586,0.955666456658751)
--(axis cs:3.1401562963586,1.0008211668371)
--(axis cs:3.08017747423277,1.02797188617099)
--(axis cs:3.08017747423277,3.275)
--(axis cs:3.08017747423277,3.275)
--(axis cs:3.1401562963586,3.275)
--(axis cs:3.18806947630586,3.275)
--(axis cs:3.21872487757769,3.275)
--(axis cs:3.22880051177872,3.275)
--(axis cs:3.21720452760369,3.275)
--(axis cs:3.1851935298682,3.275)
--(axis cs:3.13623640687871,3.275)
--(axis cs:3.07563842255915,3.275)
--(axis cs:3.00996630878516,3.275)
--(axis cs:2.94633665809198,3.275)
--(axis cs:2.89164473044798,3.275)
--(axis cs:2.85181724484608,3.275)
--(axis cs:2.83117012733835,3.275)
--(axis cs:2.83194081347981,3.275)
--(axis cs:2.85404578746859,3.275)
--(axis cs:2.895089632379,3.275)
--(axis cs:2.95062461075412,3.275)
--(axis cs:3.01463264597303,3.275)
--(axis cs:3.08017747423277,3.275)
--cycle;

\path [fill=predcolor, fill opacity=0.196078431372549]
(axis cs:3.10407671410234,3.275)
--(axis cs:3.10407671410234,1.17381230243196)
--(axis cs:3.03830571778664,1.17677822683902)
--(axis cs:2.97513534138674,1.15822764168802)
--(axis cs:2.92141107537496,1.12017079072206)
--(axis cs:2.88295477759157,1.06673172425619)
--(axis cs:2.86393378461231,1.00370139433453)
--(axis cs:2.86640931616763,0.937910115220444)
--(axis cs:2.89011311000166,0.87648739286281)
--(axis cs:2.93247649225024,0.826089332300817)
--(axis cs:2.98890873311112,0.792177345402838)
--(axis cs:3.05329452365059,0.778426322147963)
--(axis cs:3.11865666441523,0.786326399274967)
--(axis cs:3.17791215325508,0.815021480844813)
--(axis cs:3.22463973851069,0.861402009519341)
--(axis cs:3.25377576126643,0.920441935348614)
--(axis cs:3.26216288136475,0.985743366270193)
--(axis cs:3.2488922242034,1.05022987898762)
--(axis cs:3.2154018714013,1.10691335923663)
--(axis cs:3.1653210223409,1.14965127239742)
--(axis cs:3.10407671410234,1.17381230243196)
--(axis cs:3.10407671410234,3.275)
--(axis cs:3.10407671410234,3.275)
--(axis cs:3.1653210223409,3.275)
--(axis cs:3.2154018714013,3.275)
--(axis cs:3.2488922242034,3.275)
--(axis cs:3.26216288136475,3.275)
--(axis cs:3.25377576126643,3.275)
--(axis cs:3.22463973851069,3.275)
--(axis cs:3.17791215325508,3.275)
--(axis cs:3.11865666441523,3.275)
--(axis cs:3.05329452365059,3.275)
--(axis cs:2.98890873311112,3.275)
--(axis cs:2.93247649225024,3.275)
--(axis cs:2.89011311000166,3.275)
--(axis cs:2.86640931616763,3.275)
--(axis cs:2.86393378461231,3.275)
--(axis cs:2.88295477759157,3.275)
--(axis cs:2.92141107537496,3.275)
--(axis cs:2.97513534138674,3.275)
--(axis cs:3.03830571778664,3.275)
--(axis cs:3.10407671410234,3.275)
--cycle;

\addplot [predcolor]
table {%
0 0.595000028610229
-0 -0.595000028610229
};
\addplot [black]
table {%
0 0
1.54999995231628 0
1.61385643482208 0.00152242183685303
1.6775678396225 0.00608599185943604
1.74098932743073 0.0136805772781372
1.8039767742157 0.0242888927459717
1.86638724803925 0.0378866195678711
1.92807877063751 0.0544431209564209
1.98891127109528 0.0739206075668335
2.04874634742737 0.0962749719619751
2.10744833946228 0.121455192565918
2.16488361358643 0.149404287338257
2.22092175483704 0.180058717727661
2.27543544769287 0.213348627090454
2.32830095291138 0.24919855594635
2.37939786911011 0.287527084350586
2.42861008644104 0.32824695110321
2.47582602500916 0.371265649795532
2.52093839645386 0.416485667228699
2.56384444236755 0.463804006576538
2.60444688796997 0.513113260269165
2.642653465271 0.564301371574402
2.67837738990784 0.617252111434937
2.71153736114502 0.671844959259033
2.74205803871155 0.727956056594849
2.7698700428009 0.785457730293274
2.7949104309082 0.844219446182251
2.81712198257446 0.904107809066772
2.83645439147949 0.964986562728882
2.85286378860474 1.0267174243927
2.86631274223328 1.08916008472443
2.87677073478699 1.15217268466949
2.88421416282654 1.21561205387115
2.88862609863281 1.27933418750763
2.88999629020691 1.34319400787354
2.8883216381073 1.40704667568207
2.88360619544983 1.47074699401855
2.87586045265198 1.53415012359619
2.8651020526886 1.59711217880249
2.85135555267334 1.65949010848999
2.83465194702148 1.72114193439484
2.81502962112427 1.78192782402039
2.79253268241882 1.84170961380005
2.76721262931824 1.90035128593445
2.73912668228149 1.95771980285645
2.70833873748779 2.01368474960327
2.67491912841797 2.06811904907227
2.63894319534302 2.12089872360229
2.60049295425415 2.17190408706665
2.5596559047699 2.22101926803589
2.51652479171753 2.26813244819641
2.47119736671448 2.31313681602478
2.42377686500549 2.35593008995056
2.37437105178833 2.39641499519348
2.32309198379517 2.43449926376343
2.27005624771118 2.47009682655334
2.2153844833374 2.50312662124634
2.15920090675354 2.53351330757141
2.10163307189941 2.56118845939636
2.04281163215637 2.58608841896057
1.98287069797516 2.60815739631653
1.92194604873657 2.62734460830688
1.86017620563507 2.64360690116882
1.79770171642303 2.65690684318542
1.73466432094574 2.66721487045288
1.67120730876923 2.6745069026947
1.60747492313385 2.67876672744751
1.53719758987427 2.6800000667572
-0.620000004768372 2.6800000667572
-0.68385648727417 2.67847752571106
-0.747567772865295 2.67391395568848
-0.810989260673523 2.66631937026978
-0.873976826667786 2.65571117401123
-0.936387300491333 2.64211320877075
-0.9980788230896 2.62555694580078
-1.05891132354736 2.60607933998108
-1.11874639987946 2.58372497558594
-1.17744839191437 2.55854463577271
-1.23488366603851 2.53059577941895
-1.29092180728912 2.49994134902954
-1.34543550014496 2.46665143966675
-1.39830088615417 2.43080139160156
-1.42407774925232 2.41194176673889
nan nan
-1.42407774925232 0.268058300018311
-1.37208187580109 0.230958580970764
-1.31837701797485 0.196378827095032
-1.2630854845047 0.164397478103638
-1.20633256435394 0.135087490081787
-1.14824748039246 0.10851526260376
-1.08896207809448 0.0847412347793579
-1.02861106395721 0.063819408416748
-0.967331647872925 0.0457972288131714
-0.905263066291809 0.0307158231735229
-0.842546224594116 0.0186094045639038
-0.779323816299438 0.00950539112091064
-0.715739250183105 0.00342452526092529
-0.651937246322632 0.000380635261535645
-0.561874985694885 0
-0.00645828247070312 0
};
\addplot [thick, black]
table {%
0 0.595000028610229
1.54999995231628 0.595000028610229
1.59968507289886 0.596658706665039
1.64914894104004 0.601627111434937
1.69817137718201 0.609883427619934
1.74653398990631 0.621390581130981
1.79402160644531 0.63609766960144
1.84042251110077 0.653939008712769
1.88553035259247 0.674835085868835
1.92914414405823 0.698693037033081
1.97106969356537 0.725406408309937
2.01112031936646 0.754856467247009
2.04911780357361 0.786911964416504
2.08489274978638 0.821430206298828
2.1182861328125 0.858257532119751
2.14914894104004 0.897229909896851
2.17734408378601 0.938173770904541
2.20274567604065 0.98090672492981
2.22524094581604 1.02523875236511
2.24472951889038 1.07097232341766
2.26112461090088 1.11790382862091
2.27435326576233 1.16582417488098
2.28435683250427 1.21452009677887
2.29109025001526 1.26377475261688
2.29452395439148 1.31336891651154
2.29464244842529 1.36308157444
2.29144525527954 1.41269135475159
2.28494668006897 1.46197760105133
2.27517557144165 1.51072072982788
2.26217532157898 1.55870354175568
2.24600410461426 1.60571265220642
2.22673392295837 1.65153861045837
2.20445013046265 1.69597733020782
2.17925262451172 1.73883104324341
2.15125298500061 1.77990889549255
2.12057614326477 1.8190279006958
2.0873589515686 1.85601401329041
2.05174875259399 1.89070236682892
2.0139045715332 1.92293870449066
1.97399485111237 1.95257925987244
1.93219709396362 1.97949230670929
1.88869750499725 2.00355792045593
1.84368979930878 2.02466869354248
1.79737448692322 2.04273104667664
1.74995756149292 2.05766415596008
1.70165038108826 2.06940197944641
1.65266788005829 2.07789182662964
1.60322821140289 2.08309602737427
1.55355155467987 2.08499145507812
0.88427734375 2.08500003814697
-0.620000004768372 2.08500003814697
-0.669685125350952 2.08334136009216
-0.719148993492126 2.07837295532227
-0.768171310424805 2.07011651992798
-0.816534042358398 2.05860924720764
-0.86402153968811 2.04390239715576
-0.910422563552856 2.02606105804443
-0.955530405044556 2.00516486167908
-0.999144077301025 1.98130702972412
-1.04106974601746 1.95459365844727
-1.08112037181854 1.92514359951019
-1.1191178560257 1.8930881023407
-1.15489280223846 1.85856974124908
-1.18828618526459 1.82174253463745
-1.21914899349213 1.78277015686035
-1.2473441362381 1.74182629585266
-1.27274584770203 1.6990932226181
-1.29524099826813 1.6547611951828
-1.31472957134247 1.60902762413025
-1.33112466335297 1.562096118927
-1.34435331821442 1.51417577266693
-1.35435676574707 1.46547985076904
-1.36109018325806 1.41622519493103
-1.36452388763428 1.36663115024567
-1.36464238166809 1.3169184923172
-1.36144518852234 1.26730859279633
-1.35494661331177 1.21802234649658
-1.34517550468445 1.16927933692932
-1.33217537403107 1.12129640579224
-1.31600415706635 1.07428729534149
-1.29673385620117 1.02846133708954
-1.27445018291473 0.984022617340088
-1.24925255775452 0.941169023513794
-1.2212530374527 0.900091171264648
-1.19057631492615 0.860972166061401
-1.1573588848114 0.823986053466797
-1.12174880504608 0.789297580718994
-1.08390462398529 0.757061362266541
-1.04399478435516 0.727420687675476
-1.00219702720642 0.700507640838623
-0.958697557449341 0.67644214630127
-0.913689851760864 0.655331254005432
-0.867374420166016 0.637269020080566
-0.819957494735718 0.62233567237854
-0.771650314331055 0.610598087310791
-0.722667813301086 0.602108240127563
-0.67322826385498 0.596903920173645
-0.623551607131958 0.595008492469788
-0.00645828247070312 0.595000028610229
};
\addplot [thick, black]
table {%
-0 -0.595000028610229
1.54999995231628 -0.595000028610229
1.63299548625946 -0.59321928024292
1.71583831310272 -0.587880373001099
1.79837584495544 -0.578993082046509
1.88045620918274 -0.566573858261108
1.96192836761475 -0.550645351409912
2.04264235496521 -0.531237125396729
2.12244963645935 -0.508384823799133
2.20120334625244 -0.482130408287048
2.27875828742981 -0.452522277832031
2.35497212409973 -0.419615030288696
2.42970418930054 -0.383468985557556
2.50281739234924 -0.344150900840759
2.5741765499115 -0.301733016967773
2.64365077018738 -0.256293416023254
2.71111226081848 -0.207915782928467
2.77643656730652 -0.156689167022705
2.83950352668762 -0.102707862854004
2.90019702911377 -0.0460710525512695
2.95840549468994 0.0131168365478516
3.01402163505554 0.07474684715271
3.06694340705872 0.138705730438232
3.11707282066345 0.204875588417053
3.16431832313538 0.273134708404541
3.20859241485596 0.34335732460022
3.24981379508972 0.415414571762085
3.28790640830994 0.489173412322998
3.3228006362915 0.56449818611145
3.35443186759949 0.641250371932983
3.38274168968201 0.71928858757019
3.40767860412598 0.798469305038452
3.42919611930847 0.878646850585938
3.43560194969177 0.905568599700928
nan nan
3.43560194969177 1.77443134784698
3.41523313522339 1.85490834712982
3.39143133163452 1.93443751335144
3.36424016952515 2.01287269592285
3.33370995521545 2.09006953239441
3.29989647865295 2.16588568687439
3.26286244392395 2.24018168449402
3.22267580032349 2.31282091140747
3.17941045761108 2.38366961479187
3.13314628601074 2.45259737968445
3.08396816253662 2.51947736740112
3.0319664478302 2.58418655395508
2.97723746299744 2.64660573005676
2.91988134384155 2.70661997795105
2.86000394821167 2.76411890983582
2.79771542549133 2.81899666786194
2.73313045501709 2.87115240097046
2.66636776924133 2.92048978805542
2.59755063056946 2.96691823005676
2.52680516242981 3.01035237312317
2.45426177978516 3.05071187019348
2.38005423545837 3.08792304992676
2.30431890487671 3.12191700935364
2.22719526290894 3.15263104438782
2.14882516860962 3.18000912666321
2.06935286521912 3.20400047302246
1.98892462253571 3.22456097602844
1.9076886177063 3.24165296554565
1.8257942199707 3.25524473190308
1.7433922290802 3.26531147956848
1.6606342792511 3.2718346118927
1.57767271995544 3.27480220794678
1.42837762832642 3.27500009536743
-0.620000004768372 3.27500009536743
-0.702995538711548 3.27321934700012
-0.78583836555481 3.2678804397583
-0.868375778198242 3.25899314880371
-0.950456142425537 3.24657392501831
-1.03192842006683 3.23064541816711
-1.1126424074173 3.21123719215393
-1.19244968891144 3.18838477134705
-1.27120327949524 3.16213035583496
-1.3487583398819 3.13252234458923
-1.42497205734253 3.0996150970459
nan nan
-1.42497205734253 -0.419615030288696
-1.3487583398819 -0.452522277832031
-1.27120327949524 -0.482130408287048
-1.19244968891144 -0.508384823799133
-1.1126424074173 -0.531237125396729
-1.03192842006683 -0.550645351409912
-0.950456142425537 -0.566573858261108
-0.868375778198242 -0.578993082046509
-0.78583836555481 -0.587880373001099
-0.702995538711548 -0.59321928024292
-0.620000004768372 -0.595000028610229
-0.00645828247070312 -0.595000028610229
};
\addplot [green]
table {%
2.19919395446777 -0.565973997116089
2.55941557884216 -0.481473088264465
2.50917172431946 -0.267287254333496
2.14895009994507 -0.35178816318512
2.19919395446777 -0.565973997116089
};
\addplot [green, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.3269898891449 -0.422857761383057
2.45626544952393 -0.393629193305969
2.57279300689697 -0.359776735305786
2.67562675476074 -0.315291881561279
2.7678427696228 -0.256245493888855
2.84990644454956 -0.181990504264832
2.92007923126221 -0.0940433740615845
2.97911787033081 0.00531601905822754
3.02956581115723 0.113905668258667
3.07384967803955 0.229036569595337
};
\addplot [tvcolor]
table {%
2.19421887397766 -0.297534108161926
2.55303287506104 -0.207243204116821
2.49934649467468 0.00610578060150146
2.14053225517273 -0.0841851234436035
2.19421887397766 -0.297534108161926
};
\addplot [tvcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.32718253135681 -0.153009414672852
2.46735072135925 -0.107342123985291
2.59496212005615 -0.0431830883026123
2.70850110054016 0.0371913909912109
2.80851006507874 0.130427479743958
2.89708685874939 0.233131885528564
2.97694158554077 0.342430591583252
3.05065846443176 0.456098079681396
3.12032985687256 0.572499513626099
};
\addplot [predcolor, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
2.34678268432617 -0.145714163780212
2.49761366844177 -0.0754715204238892
2.62390375137329 0.0262235403060913
2.72649383544922 0.146551847457886
2.81043386459351 0.276849508285522
2.88032269477844 0.412451982498169
2.93890905380249 0.551276922225952
2.98799324035645 0.692231178283691
3.0288143157959 0.834679841995239
3.06230425834656 0.978223323822021
};
\addplot [line width=0pt, predcolor]
table {%
2.67760229110718 0.0117299556732178
2.63953566551208 0.0654473304748535
2.58608984947205 0.103893995285034
2.52305603027344 0.12290358543396
2.4572651386261 0.120416164398193
2.3958466053009 0.0967012643814087
2.34545636177063 0.0543287992477417
2.31155443191528 -0.00210964679718018
2.2978150844574 -0.0664979219436646
2.30572700500488 -0.131858587265015
2.33443284034729 -0.19110894203186
2.38082194328308 -0.237828135490417
2.43986701965332 -0.266953468322754
2.50516986846924 -0.275328755378723
2.56965398788452 -0.262046456336975
2.62633156776428 -0.228545784950256
2.66906046867371 -0.178457260131836
2.69321036338806 -0.11720860004425
2.69616436958313 -0.0514370203018188
2.67760229110718 0.0117299556732178
};
\addplot [line width=0pt, predcolor]
table {%
2.78148794174194 0.149378895759583
2.73296093940735 0.193873524665833
2.67261624336243 0.220200538635254
2.60699248313904 0.225507259368896
2.5432014465332 0.209218502044678
2.48815584182739 0.173099398612976
2.44782042503357 0.121063947677612
2.42656660079956 0.058751106262207
2.42669725418091 -0.00708663463592529
2.44819808006287 -0.0693145990371704
2.48873949050903 -0.121189594268799
2.5439281463623 -0.157090067863464
2.60778331756592 -0.173125743865967
2.67338538169861 -0.167558789253235
2.73362517356873 -0.140992403030396
2.78197526931763 -0.0963057279586792
2.81319570541382 -0.0383410453796387
2.82390332221985 0.0266202688217163
2.81293797492981 0.0915385484695435
2.78148794174194 0.149378895759583
};
\addplot [line width=0pt, predcolor]
table {%
2.85745525360107 0.29771101474762
2.80127811431885 0.332043886184692
2.73699688911438 0.346275806427002
2.67157745361328 0.33886456489563
2.61210918426514 0.31061327457428
2.5650360584259 0.264583349227905
2.53545951843262 0.20576286315918
2.52658462524414 0.140525937080383
2.53937292098999 0.0759420394897461
2.57243847846985 0.0190098285675049
2.62219858169556 -0.0241012573242188
2.68326044082642 -0.0487194061279297
2.7490074634552 -0.0521769523620605
2.81231474876404 -0.0340991020202637
2.86632204055786 0.0035550594329834
2.90517663955688 0.0567052364349365
2.92466831207275 0.119591593742371
2.92268466949463 0.185399532318115
2.89944076538086 0.246997714042664
2.85745525360107 0.29771101474762
};
\addplot [line width=0pt, predcolor]
table {%
2.91842317581177 0.445189356803894
2.85791230201721 0.471132278442383
2.79225635528564 0.476021766662598
2.72856998443604 0.459327697753906
2.67375516891479 0.42285943031311
2.6337513923645 0.370568633079529
2.61289405822754 0.308121919631958
2.61344313621521 0.242286443710327
2.63533926010132 0.180196285247803
2.67620968818665 0.128580093383789
2.73162531852722 0.0930311679840088
2.79558110237122 0.0774017572402954
2.86114645004272 0.083385705947876
2.92121624946594 0.110334396362305
2.96928119659424 0.155327558517456
3.0001323223114 0.213489532470703
3.01042699813843 0.278517603874207
2.99904918670654 0.343364834785461
2.96723198890686 0.401004076004028
2.91842317581177 0.445189356803894
};
\addplot [line width=0pt, predcolor]
table {%
2.96991562843323 0.591262221336365
2.90700149536133 0.61066460609436
2.84119653701782 0.608587503433228
2.77963137626648 0.585256099700928
2.7289776802063 0.543198823928833
2.69472455978394 0.48697292804718
2.68058395385742 0.422671556472778
2.68808794021606 0.357262849807739
2.71642374992371 0.297834634780884
2.76252031326294 0.250827074050903
2.82138276100159 0.221333980560303
2.88663220405579 0.212551593780518
2.95119786262512 0.225431442260742
3.00808310508728 0.258577823638916
3.05112361907959 0.308398962020874
3.07565498352051 0.369495868682861
3.07901930809021 0.435247659683228
3.06085157394409 0.498529195785522
3.02312088012695 0.552483081817627
2.96991562843323 0.591262221336365
};
\addplot [line width=0pt, predcolor]
table {%
3.01359891891479 0.736807107925415
2.94931030273438 0.751006364822388
2.88389492034912 0.743561744689941
2.82444095611572 0.715280055999756
2.77739143371582 0.669226169586182
2.74784469604492 0.610390663146973
2.73900294303894 0.545149207115173
2.75182414054871 0.480571746826172
2.78491878509521 0.423656463623047
2.8347008228302 0.380570650100708
2.89577531814575 0.35598361492157
2.96152400970459 0.352559566497803
3.02482199668884 0.370669722557068
3.07881021499634 0.408351421356201
3.11763787269592 0.46152138710022
3.13709735870361 0.524417638778687
3.13508009910583 0.590224504470825
3.11180472373962 0.651810884475708
3.0697934627533 0.702502846717834
3.01359891891479 0.736807107925415
};
\addplot [line width=0pt, predcolor]
table {%
3.05018830299377 0.882314801216125
2.98509836196899 0.892210245132446
2.92032217979431 0.88043475151062
2.86287903785706 0.848264575004578
2.81899428367615 0.799185752868652
2.79342293739319 0.738516688346863
2.78893637657166 0.672831892967224
2.80602073669434 0.609249353408813
2.84282469749451 0.554659128189087
2.89535999298096 0.514976978302002
2.95793342590332 0.494503021240234
3.02376437187195 0.495455980300903
3.08571887016296 0.517732620239258
3.13708353042603 0.558918952941895
3.17229175567627 0.614551663398743
3.18752837181091 0.67860209941864
3.18114233016968 0.744129538536072
3.1538257598877 0.804032921791077
3.10853838920593 0.851820826530457
3.05018830299377 0.882314801216125
};
\addplot [line width=0pt, predcolor]
table {%
3.08017754554749 1.02797186374664
3.01463270187378 1.03417646884918
2.95062470436096 1.0187623500824
2.89508962631226 0.983400106430054
2.85404586791992 0.931921720504761
2.83194088935852 0.869905710220337
2.83117008209229 0.804072380065918
2.85181713104248 0.74155592918396
2.89164471626282 0.689130783081055
2.94633674621582 0.652478218078613
3.0099663734436 0.635569930076599
3.07563853263855 0.640238285064697
3.13623642921448 0.665977478027344
3.18519353866577 0.70999813079834
3.21720457077026 0.767530083656311
3.22880053520203 0.832338690757751
3.21872496604919 0.897400975227356
3.18806958198547 0.955666542053223
3.14015626907349 1.00082111358643
3.08017754554749 1.02797186374664
};
\addplot [line width=0pt, predcolor]
table {%
3.10407662391663 1.17381227016449
3.03830575942993 1.17677819728851
2.9751353263855 1.15822768211365
2.92141103744507 1.1201708316803
2.88295483589172 1.06673169136047
2.863933801651 1.00370144844055
2.86640930175781 0.937910079956055
2.89011311531067 0.876487374305725
2.93247652053833 0.826089382171631
2.9889087677002 0.792177319526672
3.05329442024231 0.7784264087677
3.11865663528442 0.78632640838623
3.17791223526001 0.815021514892578
3.22463965415955 0.861402034759521
3.25377583503723 0.920441865921021
3.26216292381287 0.985743284225464
3.24889230728149 1.05022990703583
3.21540188789368 1.10691332817078
3.16532111167908 1.14965128898621
3.10407662391663 1.17381227016449
};
\end{groupplot}

\end{tikzpicture}


==> plots/track.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tvcolor}{RGB}{7, 100, 250}

\begin{groupplot}[group style={group size=2 by 1,
horizontal sep=0pt, group name=tracks},
scale only axis,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
width=0.5\columnwidth,
height=0.38\columnwidth,
ticks=none,
]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
xmin=-10.1015236207452, xmax=5.43560402727161,
ymin=-1.25317864238744, ymax=9.81675149013615,
x grid style={darkgray176},
% xlabel={$t_0$},
y grid style={darkgray176},
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:3.20633490216936,9.31357284774871)
--(axis cs:3.20633490216936,1.4123903279712)
--(axis cs:3.00779868468431,1.58026936283479)
--(axis cs:2.89609455764046,1.44816641812358)
--(axis cs:3.09463077512551,1.28028738326)
--(axis cs:3.20633490216936,1.4123903279712)
--(axis cs:3.20633490216936,9.31357284774871)
--(axis cs:3.20633490216936,9.31357284774871)
--(axis cs:3.09463077512551,9.31357284774871)
--(axis cs:2.89609455764046,9.31357284774871)
--(axis cs:3.00779868468431,9.31357284774871)
--(axis cs:3.20633490216936,9.31357284774871)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:3.79688985106473,9.31357284774871)
--(axis cs:3.79688985106473,1.24465431994004)
--(axis cs:3.56922706829528,1.37023161622272)
--(axis cs:3.48566986730719,1.21874830307227)
--(axis cs:3.71333265007664,1.09317100678959)
--(axis cs:3.79688985106473,1.24465431994004)
--(axis cs:3.79688985106473,9.31357284774871)
--(axis cs:3.79688985106473,9.31357284774871)
--(axis cs:3.71333265007664,9.31357284774871)
--(axis cs:3.48566986730719,9.31357284774871)
--(axis cs:3.56922706829528,9.31357284774871)
--(axis cs:3.79688985106473,9.31357284774871)
--cycle;

\addplot [red]
table {%
4.59242549680257e-17 0.75
-4.59242549680257e-17 -0.75
};
\addplot [black]
table {%
0 0
0.0181818181818182 0
0.0363636363636364 0
0.0545454545454545 0
0.0727272727272727 0
0.0909090909090909 0
0.109090909090909 0
0.127272727272727 0
0.145454545454545 0
0.163636363636364 0
0.181818181818182 0
0.2 0
0.218181818181818 0
0.236363636363636 0
0.254545454545455 0
0.272727272727273 0
0.290909090909091 0
0.309090909090909 0
0.327272727272727 0
0.345454545454545 0
0.363636363636364 0
0.381818181818182 0
0.4 0
0.418181818181818 0
0.436363636363636 0
0.454545454545455 0
0.472727272727273 0
0.490909090909091 0
0.509090909090909 0
0.527272727272727 0
0.545454545454545 0
0.563636363636364 0
0.581818181818182 0
0.6 0
0.618181818181818 0
0.636363636363636 0
0.654545454545455 0
0.672727272727273 0
0.690909090909091 0
0.709090909090909 0
0.727272727272727 0
0.745454545454545 0
0.763636363636364 0
0.781818181818182 0
0.8 0
0.818181818181818 0
0.836363636363636 0
0.854545454545454 0
0.872727272727273 0
0.890909090909091 0
0.909090909090909 0
0.927272727272727 0
0.945454545454545 0
0.963636363636364 0
0.981818181818182 0
1 0
1.01818181818182 0
1.03636363636364 0
1.05454545454545 0
1.07272727272727 0
1.09090909090909 0
1.10909090909091 0
1.12727272727273 0
1.14545454545455 0
1.16363636363636 0
1.18181818181818 0
1.2 0
1.21818181818182 0
1.23636363636364 0
1.25454545454545 0
1.27272727272727 0
1.29090909090909 0
1.30909090909091 0
1.32727272727273 0
1.34545454545455 0
1.36363636363636 0
1.38181818181818 0
1.4 0
1.41818181818182 0
1.43636363636364 0
1.45454545454545 0
1.47272727272727 0
1.49090909090909 0
1.50909090909091 0
1.52727272727273 0
1.54545454545455 0
1.56363636363636 0
1.58181818181818 0
1.6 0
1.61818181818182 0
1.63636363636364 0
1.65454545454545 0
1.67272727272727 0
1.69090909090909 0
1.70909090909091 0
1.72727272727273 0
1.74545454545455 0
1.76363636363636 0
1.78181818181818 0
1.8 0
1.81818181818182 0
1.83636363636364 0
1.85454545454545 0
1.87272727272727 0
1.89090909090909 0
1.90909090909091 0
1.92727272727273 0
1.94545454545455 0
1.96363636363636 0
1.98181818181818 0
2 0
2.01818181818182 0
2.03636363636364 0
2.05454545454545 0
2.07272727272727 0
2.09090909090909 0
2.10909090909091 0
2.12727272727273 0
2.14545454545455 0
2.16363636363636 0
2.18181818181818 0
2.2 0
2.21818181818182 0
2.23636363636364 0
2.25454545454545 0
2.27272727272727 0
2.29090909090909 0
2.30909090909091 0
2.32727272727273 0
2.34545454545455 0
2.36363636363636 0
2.38181818181818 0
2.4 0
2.41818181818182 0
2.43636363636364 0
2.45454545454545 0
2.47272727272727 0
2.49090909090909 0
2.50909090909091 0
2.52727272727273 0
2.54545454545455 0
2.56363636363636 0
2.58181818181818 0
2.6 0
2.61818181818182 0
2.63636363636364 0
2.65454545454545 0
2.67272727272727 0
2.69090909090909 0
2.70909090909091 0
2.72727272727273 0
2.74545454545454 0
2.76363636363636 0
2.78181818181818 0
2.8 0
2.81818181818182 0
2.83636363636364 0
2.85454545454545 0
2.87272727272727 0
2.89090909090909 0
2.90909090909091 0
2.92727272727273 0
2.94545454545455 0
2.96363636363636 0
2.98181818181818 0
3 0
3 0
3.01818077389531 0.000168758395171609
3.03635528250346 0.000674975424756696
3.05451726269634 0.00151847664100735
3.0726604556633 0.00269897136447406
3.09077860906795 0.00421605278417647
3.10886547920281 0.0060691980977956
3.12691483314092 0.00825776869183625
3.14492045088384 0.0107810103617003
3.16287612750504 0.0136380535715938
3.18077567528827 0.0168279137541777
3.19861292585985 0.020349491649861
3.21638173231437 0.024201573685616
3.23407597133301 0.0283828323931899
3.25168954529367 0.0328918268665631
3.26921638437228 0.0377270032585014
3.28665044863452 0.0428866953160283
3.30398573011727 0.0483691249546327
3.321216254899 0.0541724028710162
3.33833608515843 0.0602945291941676
3.35533932122082 0.0667333941745376
3.37222010359097 0.0734867789110834
3.38897261497258 0.0805523561159238
3.40559108227285 0.0879276909163477
3.42206977859201 0.0956102416938971
3.43840302519682 0.103597360960235
3.4545851934776 0.111886296269501
3.47061070688781 0.120474191166826
3.48647404286588 0.129358086172708
3.50216973473826 0.138534919802868
3.51769237360337 0.148001529623279
3.53303661019551 0.15775465333997
3.54819715672829 0.167790929923247
3.56316878871686 0.178106900765941
3.57794634677833 0.188699010875282
3.59252473840973 0.19956361009798
3.60689893974297 0.210696954378117
3.62106399727607 0.22209520704738
3.63501502958024 0.233754440147221
3.64874722898205 0.245670635782472
3.66225586322018 0.257839687505957
3.67553627707626 0.27025740173361
3.68858389397908 0.282919499189639
3.70139421758169 0.295821616381202
3.71396283331096 0.308959307102112
3.72628540988885 0.322328043965055
3.738357700825 0.335923219961766
3.75017554588013 0.349740150050658
3.76173487249973 0.363774072771338
3.77303169721745 0.378020151885453
3.78406212702789 0.392473478043311
3.79482236072816 0.407129070475694
3.80530869022779 0.421981878710285
3.81551750182663 0.437026784312114
3.82544527746011 0.452258602647423
3.83508859591163 0.467672084670348
3.84444413399156 0.483261918731794
3.85350866768243 0.499022732409889
3.86227907324995 0.514949094361372
3.87075232831952 0.531035516193295
3.87892551291772 0.547276454354382
3.88679581047861 0.563666312045392
3.89436050881432 0.580199441147838
3.90161700104972 0.59687014417039
3.90856278652075 0.613672676212284
3.91519547163621 0.630601246943084
3.92151277070258 0.647650022598086
3.92751250671171 0.664813127988697
3.93319261209106 0.682084648527086
3.93855112941617 0.699458632264414
3.94358621208525 0.716929091941941
3.94829612495549 0.734490007054293
3.95267924494105 0.752135325924198
3.95673406157239 0.769858967787955
3.96045917751676 0.787654824890931
3.96385330905976 0.805516764592354
3.96691528654774 0.823438631478693
3.96964405479082 0.841414249484871
3.97203867342659 0.859437424022607
3.97409831724411 0.877501944115138
3.97582227646832 0.895601584537583
3.9772099570046 0.913730107962222
3.97826088064356 0.93188126710795
3.97897468522579 0.950048806893153
3.97935112476666 0.96822646659127
3.97939006954114 0.986407981988316
3.97909150612842 1.00458708754159
3.97845553741664 1.02275751853885
3.97748238256734 1.04091301325719
3.97617237693998 1.05904731512092
3.97452597197637 1.07715417485761
3.9725437350451 1.0952273526517
3.97022634924599 1.11326062029477
3.96757461317474 1.13124776333187
3.96458944064766 1.14918258320306
3.96127186038681 1.16705889937954
3.95762301566548 1.18487055149348
3.95364416391418 1.20261140146099
3.94933667628737 1.22027533559734
3.94470203719087 1.23785626672381
3.93974184377039 1.2553481362654
3.9344578053611 1.27274491633867
3.92885174289858 1.29004061182901
3.92292558829131 1.30722926245666
3.91668138375491 1.32430494483061
3.91012128110836 1.34126177448993
3.90324754103251 1.3580939079316
3.89606253229095 1.37479554462422
3.88856873091376 1.39136092900695
3.88076871934424 1.40778435247296
3.87266518554897 1.42406015533664
3.86426092209147 1.440182728784
3.85555882516993 1.45614651680553
3.84656189361906 1.47194601811088
3.83727322787674 1.4875757880246
3.82769602891552 1.50303044036252
3.81783359713957 1.5183046492878
3.80768933124729 1.53339315114634
3.79726672706012 1.54829074628066
3.78656937631779 1.56299230082173
3.77560096544064 1.57749274845822
3.76436527425918 1.59178709218234
3.75286617471155 1.60587040601191
3.7411076295092 1.61973783668788
3.72909369077129 1.63338460534681
3.71682849862832 1.64680600916774
3.70431627979536 1.65999742299282
3.69156134611548 1.67295430092117
3.67856809307387 1.6856721778755
3.6653409982831 1.69814667114074
3.65188461994007 1.71037348187444
3.63820359525523 1.72234839658818
3.62430263885453 1.73406728859956
3.61018654115473 1.74552611945432
3.59586016671253 1.75672094031803
3.58132845254826 1.76764789333689
3.56659640644448 1.77830321296722
3.55166910522023 1.78868322727304
3.53655169298157 1.79878435919153
3.5212493793488 1.80860312776569
3.50576743766122 1.81813614934392
3.49011120315985 1.82738013874604
3.47428607114885 1.83633191039544
3.45829749513626 1.84498837941683
3.44215098495466 1.85334656269933
3.42585210486241 1.86140357992451
3.40940647162614 1.86915665455891
3.39281975258518 1.87660311481093
3.37609766369854 1.88374039455153
3.35924596757507 1.89056603419855
3.3422704714877 1.8970776815643
3.32517702537208 1.90327309266616
3.30797151981073 1.90915013249986
3.29065988400303 1.91470677577526
3.27324808372196 1.91994110761425
3.25574211925825 1.92485132421067
3.23814802335259 1.92943573345188
3.2204718591167 1.93369275550193
3.20271971794394 1.93762092334594
3.18489771741009 1.9412188832957
3.16701199916523 1.9444853954561
3.14906872681724 1.94741933415247
3.13107408380772 1.95001968831848
3.11303427128119 1.95228556184454
3.09495550594804 1.95421617388666
3.0768440179422 1.95581085913548
3.0768440179422 1.95581085913548
3.05871824823796 1.95723738814871
3.04059247853372 1.95866391716195
3.02246670882948 1.96009044617518
3.00434093912524 1.96151697518841
2.986215169421 1.96294350420165
2.96808939971676 1.96437003321488
2.94996363001252 1.96579656222811
2.93183786030829 1.96722309124135
2.91371209060405 1.96864962025458
2.89558632089981 1.97007614926781
2.87746055119557 1.97150267828105
2.85933478149133 1.97292920729428
2.84120901178709 1.97435573630752
2.82308324208285 1.97578226532075
2.80495747237862 1.97720879433398
2.78683170267438 1.97863532334722
2.76870593297014 1.98006185236045
2.7505801632659 1.98148838137368
2.73245439356166 1.98291491038692
2.71432862385742 1.98434143940015
2.69620285415318 1.98576796841338
2.67807708444894 1.98719449742662
2.65995131474471 1.98862102643985
2.64182554504047 1.99004755545308
2.62369977533623 1.99147408446632
2.60557400563199 1.99290061347955
2.58744823592775 1.99432714249279
2.56932246622351 1.99575367150602
2.55119669651927 1.99718020051925
2.53307092681503 1.99860672953249
2.5149451571108 2.00003325854572
2.49681938740656 2.00145978755895
2.47869361770232 2.00288631657219
2.46056784799808 2.00431284558542
2.44244207829384 2.00573937459865
2.4243163085896 2.00716590361189
2.40619053888536 2.00859243262512
2.38806476918112 2.01001896163835
2.36993899947689 2.01144549065159
2.35181322977265 2.01287201966482
2.33368746006841 2.01429854867805
2.31556169036417 2.01572507769129
2.29743592065993 2.01715160670452
2.27931015095569 2.01857813571776
2.26118438125145 2.02000466473099
2.24305861154722 2.02143119374422
2.22493284184298 2.02285772275746
2.20680707213874 2.02428425177069
2.1886813024345 2.02571078078392
2.17055553273026 2.02713730979716
2.15242976302602 2.02856383881039
2.13430399332178 2.02999036782362
2.11617822361754 2.03141689683686
2.09805245391331 2.03284342585009
2.07992668420907 2.03426995486332
2.06180091450483 2.03569648387656
2.04367514480059 2.03712301288979
2.02554937509635 2.03854954190302
2.00742360539211 2.03997607091626
1.98929783568787 2.04140259992949
1.97117206598363 2.04282912894273
1.9530462962794 2.04425565795596
1.93492052657516 2.04568218696919
1.91679475687092 2.04710871598243
1.89866898716668 2.04853524499566
1.88054321746244 2.04996177400889
1.8624174477582 2.05138830302213
1.84429167805396 2.05281483203536
1.82616590834973 2.05424136104859
1.80804013864549 2.05566789006183
1.78991436894125 2.05709441907506
1.77178859923701 2.05852094808829
1.75366282953277 2.05994747710153
1.73553705982853 2.06137400611476
1.71741129012429 2.06280053512799
1.69928552042005 2.06422706414123
1.68115975071582 2.06565359315446
1.66303398101158 2.0670801221677
1.64490821130734 2.06850665118093
1.6267824416031 2.06993318019416
1.60865667189886 2.0713597092074
1.59053090219462 2.07278623822063
1.57240513249038 2.07421276723386
1.55427936278615 2.0756392962471
1.53615359308191 2.07706582526033
1.51802782337767 2.07849235427356
1.49990205367343 2.0799188832868
1.48177628396919 2.08134541230003
1.46365051426495 2.08277194131326
1.44552474456071 2.0841984703265
1.42739897485647 2.08562499933973
1.40927320515224 2.08705152835297
1.391147435448 2.0884780573662
1.37302166574376 2.08990458637943
1.35489589603952 2.09133111539267
1.33677012633528 2.0927576444059
1.31864435663104 2.09418417341913
1.3005185869268 2.09561070243237
1.28239281722256 2.0970372314456
1.26426704751833 2.09846376045883
1.24614127781409 2.09989028947207
1.22801550810985 2.1013168184853
1.20988973840561 2.10274334749853
1.19176396870137 2.10416987651177
1.17363819899713 2.105596405525
1.15551242929289 2.10702293453824
1.13738665958866 2.10844946355147
1.11926088988442 2.1098759925647
1.10113512018018 2.11130252157794
1.08300935047594 2.11272905059117
1.0648835807717 2.1141555796044
1.04675781106746 2.11558210861764
1.02863204136322 2.11700863763087
1.01050627165898 2.1184351666441
0.992380501954745 2.11986169565734
0.974254732250507 2.12128822467057
0.956128962546269 2.1227147536838
0.938003192842029 2.12414128269704
0.919877423137791 2.12556781171027
0.901751653433553 2.1269943407235
0.883625883729314 2.12842086973674
0.883625883729314 2.12842086973674
0.86509294618046 2.13004987186544
0.846592852148669 2.13201708892006
0.828131773332612 2.13432186462982
0.809715868415334 2.13696343011317
0.791351281009709 2.13994090413425
0.773044137608901 2.1432532933969
0.754800545542547 2.14689949287601
0.736626590939322 2.15087828618617
0.718528336696595 2.15518834598745
0.700511820457817 2.15982823442824
0.682583052598346 2.16479640362486
0.664748014220361 2.170091196178
0.647012655157541 2.17571084572561
0.629382891990186 2.18165347753214
0.611864606071423 2.18791710911402
0.59446364156516 2.19449965090096
0.577185803496456 2.20139890693307
0.560036855814943 2.20861257559345
0.54302251947195 2.21613825037599
0.526148470511976 2.22397342068821
0.509420338179138 2.23211547268879
0.492843703039231 2.24056169015955
0.476424095118042 2.24930925541164
0.460166992056502 2.25835525022545
0.444077817283333 2.26769665682421
0.428161938205767 2.27733035888071
0.41242466441896 2.28725314255688
0.396871245934696 2.297461697576
0.381506871429961 2.30795261832698
0.366336666515982 2.31872240500049
0.351365692028302 2.32976746475652
0.33659894233847 2.34108411292295
0.322041343687901 2.3526685742248
0.307697752544461 2.36451698404363
0.293572953982335 2.37662538970682
0.279671660085703 2.3889897518062
0.265998508376779 2.40160594554558
0.252558060268712 2.41446976211686
0.239354799543886 2.42757691010402
0.226393130858105 2.44092301691481
0.213677378271195 2.45450363023946
0.201211783804476 2.46831421953595
0.189000506025609 2.48235017754146
0.189000506025609 2.48235017754146
0.176630067009796 2.49683410069574
0.164259627993983 2.51131802385003
0.15188918897817 2.52580194700431
0.139518749962357 2.5402858701586
0.127148310946544 2.55476979331289
0.114777871930731 2.56925371646717
0.102407432914918 2.58373763962146
0.0900369938991048 2.59822156277575
0.0776665548832918 2.61270548593003
0.0652961158674788 2.62718940908432
0.0529256768516659 2.64167333223861
0.0405552378358529 2.65615725539289
0.0281847988200399 2.67064117854718
0.0158143598042258 2.68512510170147
0.0034439207884128 2.69960902485575
-0.00892651822740018 2.71409294801004
-0.0212969572432132 2.72857687116432
-0.0336673962590261 2.74306079431861
-0.0460378352748391 2.7575447174729
-0.0584082742906521 2.77202864062718
-0.0707787133064648 2.78651256378147
-0.0707787133064648 2.78651256378147
-0.0828530431609977 2.80047805031806
-0.0950952331471553 2.81429662622089
-0.107503495926148 2.82796627400154
-0.120076019912843 2.84148499791483
-0.132810969540255 2.85485082425018
-0.145706485527529 2.86806180161984
-0.158760685151398 2.88111600124371
-0.171971662521056 2.89401151723099
-0.185337488856413 2.9067464668584
-0.198856212769696 2.91931899084509
-0.212525860550348 2.93172725362408
-0.226344436453185 2.94396944361024
-0.240309922989772 2.95604377346478
-0.254420281222971 2.96794848035619
-0.268673451064627 2.97968182621764
-0.283067351576333 2.99124209800072
-0.297599881273247 3.00262760792554
-0.3122689184309 3.01383669372711
-0.32707232139497 3.0248677188981
-0.342007928893955 3.03571907292771
-0.357073560354719 3.04638917153681
-0.372267016220848 3.05687645690928
-0.387586078273787 3.06717939791939
-0.40302850995669 3.07729649035539
-0.418592056700957 3.08722625713909
-0.434274446255395 3.09696724854154
-0.450073389017965 3.10651804239465
-0.465986578370059 3.11587724429887
-0.482011691013264 3.12504348782674
-0.498146387308556 3.13401543472239
-0.514388311617887 3.14279177509692
-0.530735092648099 3.15137122761966
-0.547184343797136 3.15975253970522
-0.563733663502476 3.16793448769638
-0.580380635591766 3.17591587704273
-0.597122829635566 3.18369554247509
-0.613957801302194 3.19127234817561
-0.630883092714596 3.19864518794363
-0.647896232809188 3.20581298535716
-0.664994737696629 3.21277469393004
-0.682176111024466 3.21952929726474
-0.699437844341595 3.22607580920072
-0.716777417464489 3.23241327395845
-0.734192298845143 3.23854076627892
-0.751679945940679 3.24445739155873
-0.769237805584541 3.25016228598071
-0.786863314359274 3.25565461664005
-0.804553898970752 3.26093358166586
-0.822306976623897 3.26599841033829
-0.84011995539975 3.27084836320102
-0.857990234633892 3.27548273216922
-0.875915205296133 3.27990084063296
-0.893892250371434 3.28410204355596
-0.911918745241974 3.28808572756979
-0.92999205807035 3.2918513110634
-0.948109550183815 3.29539824426803
-0.966268576459526 3.29872600933752
-0.984466485710718 3.30183412042386
-1.00270062107378 3.30472212374814
-1.02096832039616 3.30738959766682
-1.03926691662501 3.30983615273328
-1.05759373819659 3.31206143175466
-1.07594610942632 3.31406510984404
-1.0943213508994 3.31584689446783
-1.11271677986202 3.31740652548855
-1.11271677986202 3.31740652548855
-1.13170568145694 3.31890098445479
-1.15069458305186 3.32039544342103
-1.16968348464677 3.32188990238728
-1.18867238624169 3.32338436135352
-1.20766128783661 3.32487882031977
-1.22665018943152 3.32637327928601
-1.24563909102644 3.32786773825226
-1.26462799262136 3.3293621972185
-1.28361689421627 3.33085665618475
-1.30260579581119 3.33235111515099
-1.32159469740611 3.33384557411724
-1.34058359900102 3.33534003308348
-1.35957250059594 3.33683449204973
-1.37856140219086 3.33832895101597
-1.39755030378577 3.33982340998222
-1.41653920538069 3.34131786894846
-1.43552810697561 3.3428123279147
-1.45451700857052 3.34430678688095
-1.47350591016544 3.34580124584719
-1.49249481176036 3.34729570481344
-1.51148371335527 3.34879016377968
-1.51148371335527 3.34879016377968
-1.53001665090413 3.35041916590839
-1.54851674493592 3.352386382963
-1.56697782375197 3.35469115867277
-1.58539372866925 3.35733272415612
-1.60375831607488 3.3603101981772
-1.62206545947569 3.36362258743985
-1.64030905154204 3.36726878691896
-1.65848300614527 3.37124758022911
-1.67658126038799 3.3755576400304
-1.69459777662677 3.38019752847118
-1.71252654448624 3.38516569766781
-1.73036158286423 3.39046049022095
-1.74809694192705 3.39608013976855
-1.7657267050944 3.40202277157509
-1.78324499101316 3.40828640315696
-1.80064595551943 3.4148689449439
-1.81792379358813 3.42176820097602
-1.83507274126964 3.4289818696364
-1.85208707761264 3.43650754441894
-1.86896112657261 3.44434271473116
-1.88568925890545 3.45248476673173
-1.90226589404536 3.4609309842025
-1.91868550196654 3.46967854945458
-1.93494260502808 3.47872454426839
-1.95103177980125 3.48806595086716
-1.96694765887882 3.49769965292365
-1.98268493266563 3.50762243659983
-1.99823835114989 3.51783099161895
-2.01360272565463 3.52832191236992
-2.0287729305686 3.53909169904343
-2.04374390505629 3.55013675879946
-2.05851065474612 3.5614534069659
-2.07306825339669 3.57303786826775
-2.08741184454013 3.58488627808658
-2.10153664310225 3.59699468374976
-2.11543793699888 3.60935904584914
-2.12911108870781 3.62197523958853
-2.14255153681587 3.63483905615981
-2.1557547975407 3.64794620414696
-2.16871646622648 3.66129231095776
-2.18143221881339 3.6748729242824
-2.19389781328011 3.68868351357889
-2.20610909105898 3.7027194715844
-2.20610909105898 3.7027194715844
-2.21796033281683 3.71659549285447
-2.22981157457468 3.73047151412455
-2.24166281633253 3.74434753539462
-2.25351405809038 3.7582235566647
-2.26536529984823 3.77209957793477
-2.27721654160608 3.78597559920484
-2.28906778336393 3.79985162047492
-2.30091902512178 3.81372764174499
-2.31277026687963 3.82760366301506
-2.32462150863748 3.84147968428514
-2.33647275039533 3.85535570555521
-2.34832399215318 3.86923172682528
-2.36017523391103 3.88310774809536
-2.37202647566888 3.89698376936543
-2.38387771742673 3.91085979063551
-2.39572895918458 3.92473581190558
-2.40758020094243 3.93861183317565
-2.41943144270028 3.95248785444573
-2.43128268445813 3.9663638757158
-2.44313392621598 3.98023989698587
-2.45498516797383 3.99411591825595
-2.46683640973168 4.00799193952602
-2.47868765148953 4.02186796079609
-2.49053889324738 4.03574398206617
-2.50239013500523 4.04962000333624
-2.51424137676308 4.06349602460631
-2.52609261852093 4.07737204587639
-2.53794386027878 4.09124806714646
-2.54979510203663 4.10512408841653
-2.56164634379448 4.11900010968661
-2.57349758555233 4.13287613095668
-2.58534882731018 4.14675215222675
-2.59720006906803 4.16062817349683
-2.60905131082588 4.1745041947669
-2.62090255258373 4.18838021603698
-2.63275379434158 4.20225623730705
-2.64460503609943 4.21613225857712
-2.65645627785728 4.2300082798472
-2.66830751961513 4.24388430111727
-2.68015876137298 4.25776032238734
-2.69201000313083 4.27163634365742
-2.70386124488868 4.28551236492749
-2.71571248664653 4.29938838619757
-2.72756372840438 4.31326440746764
-2.73941497016223 4.32714042873771
-2.75126621192008 4.34101645000779
-2.76311745367793 4.35489247127786
-2.77496869543578 4.36876849254793
-2.78681993719363 4.38264451381801
-2.79867117895148 4.39652053508808
-2.81052242070933 4.41039655635815
-2.82237366246718 4.42427257762823
-2.83422490422503 4.4381485988983
-2.84607614598288 4.45202462016837
-2.85792738774073 4.46590064143845
-2.86977862949858 4.47977666270852
-2.88162987125643 4.49365268397859
-2.89348111301428 4.50752870524867
-2.90533235477213 4.52140472651874
-2.91718359652998 4.53528074778882
-2.92903483828783 4.54915676905889
-2.94088608004568 4.56303279032896
-2.95273732180353 4.57690881159904
-2.96458856356138 4.59078483286911
-2.97643980531923 4.60466085413918
-2.98829104707708 4.61853687540926
-3.00014228883493 4.63241289667933
-3.01199353059278 4.6462889179494
-3.02384477235063 4.66016493921948
-3.03569601410848 4.67404096048955
-3.04754725586633 4.68791698175962
-3.05939849762418 4.7017930030297
-3.07124973938203 4.71566902429977
-3.08310098113988 4.72954504556984
-3.09495222289773 4.74342106683992
-3.10680346465558 4.75729708810999
-3.11865470641343 4.77117310938007
-3.13050594817128 4.78504913065014
-3.14235718992913 4.79892515192021
-3.15420843168698 4.81280117319029
-3.16605967344483 4.82667719446036
-3.17791091520268 4.84055321573043
-3.18976215696053 4.85442923700051
-3.20161339871838 4.86830525827058
-3.21346464047623 4.88218127954065
-3.22531588223408 4.89605730081073
-3.23716712399193 4.9099333220808
-3.24901836574978 4.92380934335088
-3.26086960750763 4.93768536462095
-3.27272084926548 4.95156138589102
-3.28457209102333 4.9654374071611
-3.29642333278118 4.97931342843117
-3.30827457453903 4.99318944970124
-3.32012581629688 5.00706547097132
-3.33197705805473 5.02094149224139
-3.34382829981258 5.03481751351146
-3.35567954157043 5.04869353478154
-3.36753078332828 5.06256955605161
-3.37938202508613 5.07644557732168
-3.39123326684398 5.09032159859176
-3.40308450860183 5.10419761986183
-3.41493575035968 5.1180736411319
-3.42678699211753 5.13194966240198
-3.43863823387538 5.14582568367205
-3.45048947563323 5.15970170494212
-3.46234071739108 5.1735777262122
-3.47419195914894 5.18745374748227
-3.48604320090679 5.20132976875235
-3.49789444266464 5.21520579002242
-3.50974568442249 5.22908181129249
-3.52159692618034 5.24295783256257
-3.53344816793819 5.25683385383264
-3.54529940969604 5.27070987510271
-3.55715065145389 5.28458589637279
-3.56900189321174 5.29846191764286
-3.58085313496959 5.31233793891293
-3.59270437672744 5.32621396018301
-3.60455561848529 5.34008998145308
-3.61640686024314 5.35396600272315
-3.62825810200099 5.36784202399323
-3.64010934375884 5.3817180452633
-3.65196058551669 5.39559406653338
-3.66381182727454 5.40947008780345
-3.67566306903239 5.42334610907352
-3.68751431079024 5.4372221303436
-3.69936555254809 5.45109815161367
-3.71121679430594 5.46497417288374
-3.72306803606379 5.47885019415382
-3.73491927782164 5.49272621542389
-3.74677051957949 5.50660223669396
-3.75862176133734 5.52047825796404
-3.77047300309519 5.53435427923411
-3.78232424485304 5.54823030050419
-3.79417548661089 5.56210632177426
-3.80602672836874 5.57598234304433
-3.81787797012659 5.58985836431441
-3.82972921188444 5.60373438558448
-3.82972921188444 5.60373438558448
-3.8417218458051 5.61784507614368
-3.85364592849569 5.63201374257354
-3.86550117968797 5.64624005184827
-3.87728732073157 5.66052366958724
-3.8890040746005 5.67486426006279
-3.90065116589966 5.68926148620818
-3.91222832087135 5.70371500962547
-3.92373526740165 5.71822449059349
-3.93517173502689 5.73278958807581
-3.94653745493992 5.74740995972878
-3.95783215999649 5.76208526190958
-3.96905558472151 5.77681514968424
-3.9802074653153 5.79159927683584
-3.99128753965976 5.80643729587255
-4.00229554732457 5.82132885803587
-4.01323122957327 5.8362736133088
-4.0240943293694 5.85127121042407
-4.03488459138248 5.86632129687239
-4.04560176199403 5.88142351891073
-4.05624558930356 5.89657752157067
-4.06681582313446 5.9117829486667
-4.07731221503989 5.92703944280461
-4.08773451830863 5.9423466453899
-4.09808248797083 5.95770419663619
-4.10835588080386 5.9731117355737
-4.11855445533793 5.98856890005771
-4.12867797186182 6.00407532677707
-4.13872619242851 6.01963065126278
-4.14869888086076 6.0352345078965
-4.15859580275668 6.05088652991919
-4.16841672549519 6.06658634943971
-4.17816141824155 6.08233359744345
-4.18782965195277 6.09812790380106
-4.19742119938295 6.11396889727707
-4.20693583508868 6.12985620553869
-4.21637333543431 6.14578945516452
-4.22573347859719 6.16176827165332
-4.23501604457292 6.17779227943286
-4.24422081518051 6.19386110186869
-4.25334757406748 6.20997436127304
-4.26239610671498 6.22613167891365
-4.27136620044283 6.24233267502272
-4.28025764441449 6.25857696880581
-4.28907022964205 6.27486417845079
-4.29780374899111 6.29119392113683
-4.30645799718567 6.30756581304337
-4.31503277081296 6.32397946935917
-4.3235278683282 6.34043450429134
-4.33194309005936 6.35693053107442
-4.34027823821183 6.37346716197945
-4.34853311687307 6.39004400832309
-4.35670753201725 6.40666068047677
-4.36480129150977 6.42331678787586
-4.3728142051118 6.44001193902878
-4.3728142051118 6.44001193902878
-4.3806894081022 6.45652264544981
-4.38856461109259 6.47303335187085
-4.39643981408299 6.48954405829188
-4.40431501707338 6.50605476471292
-4.41219022006378 6.52256547113395
-4.42006542305418 6.53907617755498
-4.42794062604457 6.55558688397602
-4.43581582903497 6.57209759039705
-4.44369103202536 6.58860829681809
-4.45156623501576 6.60511900323912
-4.45944143800615 6.62162970966016
-4.46731664099655 6.63814041608119
-4.47519184398695 6.65465112250222
-4.48306704697734 6.67116182892326
-4.49094224996774 6.68767253534429
-4.49881745295813 6.70418324176533
-4.50669265594853 6.72069394818636
-4.51456785893892 6.73720465460739
-4.52244306192932 6.75371536102843
-4.53031826491972 6.77022606744946
-4.53819346791011 6.7867367738705
-4.54606867090051 6.80324748029153
-4.5539438738909 6.81975818671256
-4.5618190768813 6.8362688931336
-4.56969427987169 6.85277959955463
-4.57756948286209 6.86929030597567
-4.58544468585249 6.8858010123967
-4.59331988884288 6.90231171881773
-4.60119509183328 6.91882242523877
-4.60907029482367 6.9353331316598
-4.61694549781407 6.95184383808084
-4.62482070080446 6.96835454450187
-4.63269590379486 6.9848652509229
-4.64057110678525 7.00137595734394
-4.64844630977565 7.01788666376497
-4.65632151276605 7.03439737018601
-4.66419671575644 7.05090807660704
-4.67207191874684 7.06741878302807
-4.67994712173723 7.08392948944911
-4.68782232472763 7.10044019587014
-4.69569752771802 7.11695090229118
-4.70357273070842 7.13346160871221
-4.71144793369881 7.14997231513324
-4.71932313668921 7.16648302155428
-4.72719833967961 7.18299372797531
-4.73507354267 7.19950443439635
-4.7429487456604 7.21601514081738
-4.75082394865079 7.23252584723842
-4.75869915164119 7.24903655365945
-4.76657435463158 7.26554726008048
-4.77444955762198 7.28205796650152
-4.78232476061238 7.29856867292255
-4.79019996360277 7.31507937934358
-4.79807516659317 7.33159008576462
-4.80595036958356 7.34810079218565
-4.81382557257396 7.36461149860669
-4.82170077556435 7.38112220502772
-4.82957597855475 7.39763291144876
-4.83745118154515 7.41414361786979
-4.84532638453554 7.43065432429082
-4.85320158752594 7.44716503071186
-4.86107679051633 7.46367573713289
-4.86895199350673 7.48018644355392
-4.87682719649712 7.49669714997496
-4.88470239948752 7.51320785639599
-4.89257760247792 7.52971856281703
-4.90045280546831 7.54622926923806
-4.90832800845871 7.56273997565909
-4.9162032114491 7.57925068208013
-4.9240784144395 7.59576138850116
-4.93195361742989 7.6122720949222
-4.93982882042029 7.62878280134323
-4.94770402341068 7.64529350776427
-4.95557922640108 7.6618042141853
-4.96345442939148 7.67831492060633
-4.97132963238187 7.69482562702737
-4.97920483537227 7.7113363334484
-4.98708003836266 7.72784703986943
-4.99495524135306 7.74435774629047
-5.00283044434345 7.76086845271151
-5.01070564733385 7.77737915913254
-5.01858085032425 7.79388986555357
-5.01858085032425 7.79388986555357
-5.02666262824674 7.81048823583642
-5.03501075767629 7.82695425434312
-5.04362307185542 7.8432836473176
-5.0524973354575 7.859472176465
-5.06163124516688 7.87551564005165
-5.0710224302768 7.89140987399565
-5.08066845330461 7.90715075294766
-5.09056681062449 7.92273419136167
-5.10071493311723 7.93815614455534
-5.11111018683705 7.95341260975983
-5.12174987369526 7.96849962715873
-5.13263123216051 7.9834132809158
-5.14375143797561 7.99814970019136
-5.15510760489049 8.01270506014694
-5.16669678541138 8.02707558293804
-5.17851597156582 8.04125753869464
-5.19056209568335 8.0552472464893
-5.20283203119179 8.06904107529258
-5.21532259342865 8.08263544491542
-5.2280305404678 8.0960268269384
-5.24095257396086 8.10921174562755
-5.25408533999329 8.12218677883648
-5.26742542995492 8.13494855889456
-5.28096938142463 8.14749377348106
-5.29471367906905 8.1598191664848
-5.30865475555494 8.17192153884934
-5.32278899247508 8.18379774940323
-5.3371127212875 8.19544471567534
-5.35162222426754 8.20685941469491
-5.36631373547289 8.21803888377616
-5.38118344172096 8.22898022128724
-5.39622748357864 8.23968058740337
-5.41144195636403 8.25013720484393
-5.42682291115982 8.26034735959325
-5.44236635583832 8.27030840160508
-5.45806825609759 8.2800177454904
-5.47392453650849 8.28947287118845
-5.48993108157256 8.29867132462082
-5.50608373679009 8.30761071832838
-5.5223783097385 8.31628873209099
-5.53881057116046 8.32470311352968
-5.55537625606156 8.33285167869126
-5.57207106481735 8.34073231261519
-5.58889066428925 8.34834296988247
-5.60583068894926 8.35568167514657
-5.62288674201301 8.36274652364613
-5.64005439658096 8.36953568169932
-5.65732919678736 8.37604738717976
-5.67470665895685 8.38227994997393
-5.69218227276812 8.38823175241981
-5.7097515024246 8.39390124972671
-5.72740978783173 8.39928697037631
-5.74515254578053 8.40438751650448
-5.76297517113715 8.40920156426419
-5.78087303803816 8.41372786416908
-5.79884150109118 8.41796524141773
-5.8168758965806 8.42191259619865
-5.83497154367804 8.42556890397567
-5.85312374565725 8.4289332157539
-5.87132779111317 8.43200465832603
-5.88957895518477 8.43478243449896
-5.90787250078136 8.43726582330072
-5.92620367981214 8.43945418016762
-5.94456773441853 8.44134693711149
-5.96295989820912 8.44294360286717
-5.96295989820912 8.44294360286717
-5.98119619089936 8.44437883022805
-5.9994324835896 8.44581405758892
-6.01766877627984 8.4472492849498
-6.03590506897008 8.44868451231067
-6.05414136166032 8.45011973967155
-6.07237765435056 8.45155496703242
-6.0906139470408 8.4529901943933
-6.10885023973104 8.45442542175417
-6.12708653242128 8.45586064911505
-6.14532282511153 8.45729587647592
-6.16355911780177 8.4587311038368
-6.181795410492 8.46016633119767
-6.20003170318224 8.46160155855855
-6.21826799587249 8.46303678591942
-6.23650428856272 8.4644720132803
-6.25474058125297 8.46590724064117
-6.27297687394321 8.46734246800205
-6.29121316663344 8.46877769536292
-6.30944945932369 8.4702129227238
-6.32768575201393 8.47164815008468
-6.34592204470416 8.47308337744555
-6.36415833739441 8.47451860480643
-6.38239463008465 8.4759538321673
-6.40063092277488 8.47738905952818
-6.41886721546513 8.47882428688905
-6.43710350815537 8.48025951424993
-6.45533980084561 8.4816947416108
-6.47357609353585 8.48312996897168
-6.49181238622609 8.48456519633255
-6.51004867891633 8.48600042369343
-6.52828497160657 8.4874356510543
-6.54652126429681 8.48887087841518
-6.56475755698705 8.49030610577605
-6.58299384967729 8.49174133313693
-6.60123014236753 8.4931765604978
-6.61946643505777 8.49461178785868
-6.63770272774801 8.49604701521955
-6.65593902043825 8.49748224258043
-6.67417531312849 8.4989174699413
-6.69241160581873 8.50035269730218
-6.71064789850897 8.50178792466306
-6.72888419119921 8.50322315202393
-6.74712048388945 8.50465837938481
-6.76535677657969 8.50609360674568
-6.78359306926993 8.50752883410656
-6.80182936196017 8.50896406146743
-6.82006565465041 8.51039928882831
-6.83830194734065 8.51183451618918
-6.85653824003089 8.51326974355006
-6.87477453272113 8.51470497091093
-6.89301082541137 8.51614019827181
-6.91124711810161 8.51757542563268
-6.92948341079185 8.51901065299356
-6.94771970348209 8.52044588035443
-6.96595599617233 8.52188110771531
-6.98419228886257 8.52331633507618
-7.00242858155281 8.52475156243706
-7.02066487424305 8.52618678979793
-7.03890116693329 8.52762201715881
-7.05713745962353 8.52905724451968
-7.07537375231377 8.53049247188056
-7.09361004500401 8.53192769924143
-7.11184633769425 8.53336292660231
-7.13008263038449 8.53479815396319
-7.14831892307473 8.53623338132406
-7.16655521576497 8.53766860868494
-7.18479150845521 8.53910383604581
-7.20302780114545 8.54053906340669
-7.22126409383569 8.54197429076756
-7.23950038652593 8.54340951812844
-7.25773667921617 8.54484474548931
-7.27597297190641 8.54627997285019
-7.29420926459665 8.54771520021106
-7.31244555728689 8.54915042757194
-7.33068184997713 8.55058565493281
-7.34891814266737 8.55202088229369
-7.36715443535762 8.55345610965456
-7.38539072804785 8.55489133701544
-7.40362702073809 8.55632656437631
-7.42186331342834 8.55776179173719
-7.44009960611857 8.55919701909806
-7.45833589880881 8.56063224645894
-7.45833589880881 8.56063224645894
-7.47658482243018 8.56189272369295
-7.4948545421846 8.56280341370084
-7.51313835412382 8.56336398231117
-7.53142954912854 8.56357422382713
-7.54972141537029 8.56343406110204
-7.5680072407743 8.56294354556766
-7.58628031548246 8.56210285721528
-7.60453393431541 8.56091230452974
-7.62276139923301 8.55937232437617
-7.64095602179211 8.55748348183971
-7.65911112560084 8.55524647001817
-7.67722004876848 8.55266210976768
-7.69527614634995 8.5497313494015
-7.71327279278418 8.54645526434204
-7.73120338432529 8.54283505672621
-7.74906134146577 8.53887205496435
-7.76684011135082 8.53456771325277
-7.78453317018286 8.5299236110401
-7.80213402561538 8.52494145244779
-7.8196362191353 8.51962306564472
-7.83703332843282 8.51397040217644
-7.8543189697581 8.507985536249
-7.8714868002637 8.50167066396789
-7.88853052033204 8.49502810253213
-7.90544387588702 8.48806028938407
-7.92222066068892 8.4807697813149
-7.93885471861168 8.47315925352653
-7.95533994590195 8.46523149864989
-7.9716702934187 8.45698942572023
-7.98783976885299 8.44843605910962
-8.0038424389268 8.43957453741725
-8.01967243157019 8.43040811231768
-8.03532393807599 8.42094014736768
-8.05079121523133 8.41117411677201
-8.06606858742501 8.40111360410856
-8.08115044873016 8.3907623010134
-8.0960312649613 8.38012400582617
-8.11070557570504 8.36920262219625
-8.12516799632378 8.35800215765042
-8.13941321993152 8.34652672212226
-8.15343601934125 8.33478052644408
-8.16723124898297 8.32276788080176
-8.18079384679184 8.31049319315317
-8.19411883606569 8.29796096761069
-8.20720132729115 8.28517580278847
-8.22003651993787 8.272142390115
-8.23261970422 8.25886551211158
-8.24494626282444 8.24535004063749
-8.25701167260511 8.23160093510221
-8.2688115062427 8.21762324064565
-8.28034143386924 8.20342208628686
-8.29159722465694 8.18900268304195
-8.30257474837061 8.17437032201198
-8.31326997688328 8.1595303724414
-8.32367898565425 8.14448827974784
-8.33379795516919 8.12924956352398
-8.3436231723417 8.11381981551215
-8.35315103187577 8.09820469755247
-8.36237803758874 8.08240993950531
-8.37130080369419 8.06644133714871
-8.37991605604434 8.05030475005171
-8.38822063333147 8.03400609942421
-8.39621148824796 8.01755136594416
-8.40388568860442 8.00094658756309
-8.41124041840572 7.98419785729045
-8.41827297888423 7.96731132095786
-8.42498078949015 7.95029317496393
-8.43136138883843 7.93314966400053
-8.43741243561192 7.91588707876133
-8.44313170942054 7.8985117536335
-8.44851711161603 7.88103006437335
-8.45356666606201 7.86344842576676
-8.45827851985913 7.84577328927534
-8.46265094402499 7.82801114066912
-8.46668233412855 7.81016849764662
-8.47037121087887 7.79225190744322
-8.47371622066796 7.77426794442872
-8.47671613606743 7.75622320769494
-8.47936985627891 7.73812431863415
-8.481676407538 7.71997791850947
-8.48363494347152 7.70179066601789
-8.48524474540818 7.68356923484686
-8.48524474540818 7.68356923484686
-8.48667127442141 7.66544346514262
-8.48809780343464 7.64731769543838
-8.48952433244788 7.62919192573414
-8.49095086146111 7.6110661560299
-8.49237739047434 7.59294038632567
-8.49380391948758 7.57481461662143
-8.49523044850081 7.55668884691719
-8.49665697751404 7.53856307721295
-8.49808350652728 7.52043730750871
-8.49951003554051 7.50231153780447
-8.50093656455375 7.48418576810024
-8.50236309356698 7.46605999839599
-8.50378962258021 7.44793422869175
-8.50521615159345 7.42980845898752
-8.50664268060668 7.41168268928328
-8.50806920961991 7.39355691957904
-8.50949573863315 7.3754311498748
-8.51092226764638 7.35730538017056
-8.51234879665961 7.33917961046633
-8.51377532567285 7.32105384076209
-8.51520185468608 7.30292807105785
-8.51662838369931 7.28480230135361
-8.51805491271255 7.26667653164937
-8.51948144172578 7.24855076194513
-8.52090797073901 7.23042499224089
-8.52233449975225 7.21229922253665
-8.52376102876548 7.19417345283241
-8.52518755777871 7.17604768312818
-8.52661408679195 7.15792191342394
-8.52804061580518 7.1397961437197
-8.52946714481842 7.12167037401546
-8.53089367383165 7.10354460431122
-8.53232020284488 7.08541883460698
-8.53374673185812 7.06729306490274
-8.53517326087135 7.04916729519851
-8.53659978988458 7.03104152549427
-8.53802631889782 7.01291575579003
-8.53945284791105 6.99478998608579
-8.54087937692428 6.97666421638155
-8.54230590593752 6.95853844667731
-8.54373243495075 6.94041267697307
-8.54515896396398 6.92228690726884
-8.54658549297722 6.9041611375646
-8.54801202199045 6.88603536786036
-8.54943855100369 6.86790959815612
-8.55086508001692 6.84978382845188
-8.55229160903015 6.83165805874764
-8.55371813804339 6.8135322890434
-8.55514466705662 6.79540651933916
-8.55657119606985 6.77728074963492
-8.55799772508309 6.75915497993069
-8.55942425409632 6.74102921022645
-8.56085078310955 6.72290344052221
-8.56227731212279 6.70477767081797
-8.56370384113602 6.68665190111373
-8.56513037014926 6.66852613140949
-8.56655689916249 6.65040036170526
-8.56798342817572 6.63227459200102
-8.56940995718896 6.61414882229678
-8.57083648620219 6.59602305259254
-8.57226301521542 6.5778972828883
-8.57368954422866 6.55977151318406
-8.57511607324189 6.54164574347982
-8.57654260225512 6.52351997377558
-8.57796913126836 6.50539420407135
-8.57939566028159 6.48726843436711
-8.58082218929482 6.46914266466287
-8.58224871830806 6.45101689495863
-8.58367524732129 6.43289112525439
-8.58510177633453 6.41476535555015
-8.58652830534776 6.39663958584591
-8.58795483436099 6.37851381614167
-8.58938136337423 6.36038804643743
-8.59080789238746 6.3422622767332
-8.59223442140069 6.32413650702896
-8.59366095041393 6.30601073732472
-8.59508747942716 6.28788496762048
-8.59651400844039 6.26975919791624
-8.59794053745363 6.251633428212
-8.59936706646686 6.23350765850777
-8.60079359548009 6.21538188880353
-8.60222012449333 6.19725611909929
-8.60364665350656 6.17913034939505
-8.60507318251979 6.16100457969081
-8.60649971153303 6.14287880998657
-8.60792624054626 6.12475304028233
-8.60935276955949 6.10662727057809
-8.61077929857273 6.08850150087385
-8.61220582758596 6.07037573116962
-8.6136323565992 6.05224996146538
-8.61505888561243 6.03412419176114
-8.61648541462566 6.0159984220569
-8.6179119436389 5.99787265235266
-8.61933847265213 5.97974688264842
-8.62076500166536 5.96162111294418
-8.6221915306786 5.94349534323994
-8.62361805969183 5.92536957353571
-8.62504458870506 5.90724380383147
-8.6264711177183 5.88911803412723
-8.62789764673153 5.87099226442299
-8.62932417574476 5.85286649471875
-8.630750704758 5.83474072501451
-8.63217723377123 5.81661495531028
-8.63360376278447 5.79848918560604
-8.6350302917977 5.7803634159018
-8.63645682081093 5.76223764619756
-8.63788334982417 5.74411187649332
-8.6393098788374 5.72598610678908
-8.64073640785063 5.70786033708484
-8.64216293686387 5.6897345673806
-8.64216293686387 5.6897345673806
-8.6434797680915 5.67073279971452
-8.64444105757002 5.65170973104891
-8.64504646915748 5.6326720133357
-8.64529579115467 5.61362630364928
-8.64518893637911 5.59457926185862
-8.6447259421956 5.57553754829855
-8.6439069705031 5.55650782144069
-8.64273230767813 5.53749673556519
-8.64120236447464 5.51851093843386
-8.63931767588038 5.49955706896557
-8.63707890092982 5.48064175491482
-8.63448682247369 5.46177161055408
-8.63154234690526 5.44295323436098
-8.62824650384337 5.42419320671097
-8.62460044577241 5.40549808757625
-8.6206054476393 5.38687441423197
-8.61626290640771 5.36832869897023
-8.61157434056951 5.34986742682287
-8.60654138961385 5.33149705329384
-8.60116581345384 5.31322400210183
-8.59544949181114 5.29505466293401
-8.59544949181114 5.29505466293401
-8.58972695487827 5.27744250522484
-8.5840044179454 5.25983034751567
-8.57828188101253 5.2422181898065
-8.57255934407966 5.22460603209733
-8.56683680714679 5.20699387438816
-8.56111427021392 5.18938171667899
-8.55539173328105 5.17176955896982
-8.54966919634818 5.15415740126065
-8.54394665941532 5.13654524355148
-8.53822412248245 5.11893308584231
-8.53250158554958 5.10132092813315
-8.52677904861671 5.08370877042398
-8.52105651168384 5.06609661271481
-8.51533397475097 5.04848445500564
-8.5096114378181 5.03087229729647
-8.50388890088523 5.0132601395873
-8.49816636395236 4.99564798187813
-8.49244382701949 4.97803582416896
-8.48672129008662 4.96042366645979
-8.48099875315375 4.94281150875062
-8.47527621622088 4.92519935104145
-8.46955367928801 4.90758719333228
-8.46383114235514 4.88997503562311
-8.45810860542228 4.87236287791394
-8.4523860684894 4.85475072020477
-8.44666353155654 4.8371385624956
-8.44094099462367 4.81952640478643
-8.4352184576908 4.80191424707726
-8.42949592075793 4.78430208936809
-8.42377338382506 4.76668993165892
-8.41805084689219 4.74907777394976
-8.41232830995932 4.73146561624059
-8.40660577302645 4.71385345853142
-8.40088323609358 4.69624130082225
-8.39516069916071 4.67862914311308
-8.38943816222784 4.66101698540391
-8.38371562529497 4.64340482769474
-8.3779930883621 4.62579266998557
-8.37227055142923 4.6081805122764
-8.36654801449636 4.59056835456723
-8.36082547756349 4.57295619685806
-8.35510294063063 4.55534403914889
-8.34938040369776 4.53773188143972
-8.34365786676489 4.52011972373055
-8.33793532983202 4.50250756602138
-8.33221279289915 4.48489540831221
-8.32649025596628 4.46728325060304
-8.32076771903341 4.44967109289387
-8.31504518210054 4.4320589351847
-8.30932264516767 4.41444677747553
-8.3036001082348 4.39683461976637
-8.29787757130193 4.3792224620572
-8.29215503436906 4.36161030434803
-8.28643249743619 4.34399814663886
-8.28643249743619 4.34399814663886
-8.28071617579349 4.32582880747104
-8.27534059963348 4.30755575627903
-8.27030764867783 4.28918538275
-8.26561908283963 4.27072411060264
-8.26127654160803 4.2521783953409
-8.25728154347492 4.23355472199662
-8.25363548540396 4.2148596028619
-8.25033964234207 4.19609957521189
-8.24739516677364 4.17728119901879
-8.24480308831752 4.15841105465805
-8.24256431336695 4.1394957406073
-8.2406796247727 4.12054187113901
-8.23914968156921 4.10155607400768
-8.23797501874423 4.08254498813219
-8.23715604705173 4.06351526127432
-8.23669305286822 4.04447354771425
-8.23658619809266 4.02542650592359
-8.23683552008985 4.00638079623717
-8.23744093167731 3.98734307852396
-8.23840222115584 3.96832000985835
-8.23971905238347 3.94931824219227
-8.23971905238347 3.94931824219227
-8.24115877485741 3.93102483367508
-8.24259849733135 3.9127314251579
-8.24403821980529 3.89443801664072
-8.24547794227923 3.87614460812354
-8.24691766475318 3.85785119960636
-8.24835738722712 3.83955779108918
-8.24979710970106 3.821264382572
-8.251236832175 3.80297097405482
-8.25267655464894 3.78467756553764
-8.25411627712289 3.76638415702046
-8.25555599959683 3.74809074850328
-8.25699572207077 3.7297973399861
-8.25843544454471 3.71150393146892
-8.25987516701866 3.69321052295173
-8.2613148894926 3.67491711443456
-8.26275461196654 3.65662370591738
-8.26419433444048 3.63833029740019
-8.26563405691442 3.62003688888301
-8.26707377938837 3.60174348036583
-8.26851350186231 3.58345007184865
-8.26995322433625 3.56515666333147
-8.27139294681019 3.54686325481429
-8.27283266928413 3.52856984629711
-8.27427239175808 3.51027643777993
-8.27571211423202 3.49198302926275
-8.27715183670596 3.47368962074557
-8.2785915591799 3.45539621222839
-8.28003128165385 3.43710280371121
-8.28147100412779 3.41880939519403
-8.28291072660173 3.40051598667684
-8.28435044907567 3.38222257815966
-8.28579017154961 3.36392916964248
-8.28722989402356 3.3456357611253
-8.2886696164975 3.32734235260812
-8.29010933897144 3.30904894409094
-8.29154906144538 3.29075553557376
-8.29298878391933 3.27246212705658
-8.29442850639327 3.2541687185394
-8.29586822886721 3.23587531002222
-8.29730795134115 3.21758190150504
-8.29874767381509 3.19928849298786
-8.30018739628904 3.18099508447068
-8.30162711876298 3.16270167595349
-8.30306684123692 3.14440826743632
-8.30450656371086 3.12611485891914
-8.3059462861848 3.10782145040195
-8.30738600865875 3.08952804188477
-8.30882573113269 3.07123463336759
-8.31026545360663 3.05294122485041
-8.31170517608057 3.03464781633323
-8.31314489855452 3.01635440781605
-8.31458462102846 2.99806099929887
-8.3160243435024 2.97976759078169
-8.31746406597634 2.96147418226451
-8.31890378845028 2.94318077374733
-8.32034351092422 2.92488736523015
-8.32178323339817 2.90659395671297
-8.32322295587211 2.88830054819579
-8.32466267834605 2.8700071396786
-8.32610240081999 2.85171373116142
-8.32754212329394 2.83342032264424
-8.32898184576788 2.81512691412706
-8.33042156824182 2.79683350560988
-8.33186129071576 2.7785400970927
-8.3333010131897 2.76024668857552
-8.33474073566365 2.74195328005834
-8.33618045813759 2.72365987154116
-8.33762018061153 2.70536646302398
-8.33905990308547 2.6870730545068
-8.34049962555942 2.66877964598962
-8.34193934803336 2.65048623747244
-8.3433790705073 2.63219282895525
-8.34481879298124 2.61389942043808
-8.34625851545518 2.5956060119209
-8.34769823792913 2.57731260340372
-8.34913796040307 2.55901919488653
-8.35057768287701 2.54072578636935
-8.35201740535095 2.52243237785217
-8.35201740535095 2.52243237785217
-8.353365324591 2.5043831399635
-8.35456887813203 2.48632370105988
-8.35562798902142 2.46825521582276
-8.35654258954192 2.45017883951202
-8.35731262121594 2.43209572789204
-8.35793803480933 2.41400703715786
-8.3584187903345 2.39591392386123
-8.35875485705297 2.37781754483667
-8.35894621347737 2.35971905712751
-8.35899284737279 2.3416196179119
-8.35889475575754 2.32352038442883
-8.35865194490341 2.30542251390413
-8.35826443033518 2.28732716347649
-8.35773223682971 2.26923549012346
-8.35705539841429 2.25114865058752
-8.3562339583645 2.23306780130203
-8.35526796920145 2.2149940983174
-8.3541574926884 2.1969286972271
-8.35290259982681 2.17887275309378
-8.35150337085181 2.16082742037544
-8.34995989522707 2.14279385285164
-8.34827227163911 2.12477320354966
-8.3464406079909 2.10676662467083
-8.34446502139506 2.08877526751685
-8.34234563816634 2.07080028241617
-8.34008259381349 2.05284281865046
-8.33767603303069 2.0349040243811
-8.33512610968823 2.01698504657579
-8.33243298682268 1.9990870309352
-8.3295968366265 1.98121112181973
-8.326617840437 1.96335846217634
-8.32349618872474 1.94553019346547
-8.32023208108138 1.92772745558805
-8.31682572620691 1.90995138681261
-8.31327734189629 1.89220312370256
-8.30958715502553 1.87448380104342
-8.30575540153719 1.85679455177036
-8.30178232642531 1.83913650689571
-8.29766818371972 1.82151079543666
-8.2934132364698 1.80391854434307
-8.28901775672766 1.78636087842541
-8.28448202553078 1.76883892028285
-8.279806332884 1.75135379023151
-8.27499097774098 1.73390660623275
-8.27003626798513 1.71649848382179
-8.26494252040986 1.69913053603632
-8.25971006069837 1.68180387334532
-8.25433922340281 1.66451960357815
-8.24883035192291 1.64727883185361
-8.24318379848399 1.63008266050935
-8.23739992411446 1.61293218903137
-8.23147909862273 1.5958285139837
-8.22542170057358 1.57877272893833
-8.21922811726393 1.56176592440526
-8.21289874469811 1.54480918776277
-8.2064339875625 1.52790360318792
-8.19983425919968 1.51105025158722
-8.19309998158202 1.49425021052751
-8.18623158528464 1.47750455416707
-8.17922950945796 1.46081435318694
-8.17209420179956 1.44418067472247
-8.16482611852556 1.42760458229506
-8.15742572434149 1.41108713574421
-8.14989349241255 1.39462939115972
-8.14222990433334 1.37823240081417
-8.13443545009712 1.36189721309566
-8.12651062806442 1.34562487244074
-8.11845594493121 1.32941641926767
-8.11027191569652 1.3132728899099
-8.10195906362947 1.29719531654975
-8.09351792023583 1.28118472715248
-8.08494902522406 1.26524214540055
-8.07625292647075 1.24936859062815
-8.06743017998566 1.23356507775602
-8.05848134987611 1.21783261722659
-8.04940700831093 1.20217221493935
-8.04020773548389 1.18658487218655
-8.03088411957659 1.17107158558915
-8.02143675672087 1.15563334703315
-8.01186625096067 1.14027114360611
-8.00217321421343 1.12498595753409
-7.99235826623093 1.10977876611882
-7.98242203455973 1.09465054167522
-7.97236515450098 1.07960225146923
-7.96218826906983 1.06463485765598
-7.95189202895433 1.04974931721824
-7.94147709247378 1.03494658190526
-7.93094412553671 1.02022759817193
-7.92029380159822 1.00559330711821
-7.90952680161699 0.991044644429014
-7.89864381401171 0.976582540314364
-7.88764553461705 0.962207919449909
-7.87653266663922 0.947921700917809
-7.86530592061094 0.93372479814797
-7.85396601434607 0.919618118859642
-7.84251367289369 0.905602565003381
-7.83094962849173 0.89167903270338
-7.81927462052017 0.877848412200172
-7.80748939545377 0.864111587793712
-7.79559470681431 0.850469437786833
-7.78359131512247 0.836922834429095
-7.77147998784913 0.82347264386101
-7.75926149936636 0.810119726058665
-7.74693663089788 0.796864934778735
-7.73450617046913 0.783709117503903
-7.72197091285683 0.770653115388662
-7.70933165953826 0.757697763205544
-7.69658921863992 0.744843889291739
-7.68374440488591 0.732092315496137
-7.67079803954585 0.719443857126781
-7.65775095038232 0.706899322898736
-7.64460397159798 0.694459514882381
-7.6313579437822 0.68212522845213
-7.61801371385736 0.669897252235572
-7.60457213502465 0.657776368063054
-7.59103406670953 0.645763350917688
-7.5774003745068 0.633858968885801
-7.56367193012526 0.622063983107827
-7.54984961133193 0.610379147729638
-7.53593430189598 0.598805209854332
-7.52192689153219 0.587342909494456
-7.50782827584407 0.5759929795247
-7.49363935626661 0.564756145635029
-7.47936104000863 0.553633126284295
-7.46499423999478 0.542624632654292
-7.45053987480718 0.531731368604285
-7.43599886862666 0.520954030626012
-7.42137215117371 0.51029330779915
-7.40666065764899 0.499749881747252
-7.39186532867357 0.48932442659417
-7.37698711022879 0.479017608920953
-7.36202695359573 0.468830087723224
-7.34698581529446 0.458762514369051
-7.33186465702281 0.448815532557293
-7.31666444559493 0.43898977827645
-7.30138615287946 0.429285879763992
-7.28603075573738 0.419704457466196
-7.27059923595956 0.410246123998476
-7.25509258020399 0.400911484106213
-7.23951177993271 0.391701134626089
-7.22385783134836 0.382615664447922
-7.20813173533056 0.37365565447702
-7.19233449737187 0.364821677597037
-7.1764671275135 0.356114298633345
-7.16053064028075 0.347534074316915
-7.14452605461815 0.33908155324873
-7.12845439382427 0.3307572758647
-7.11231668548634 0.322561774401111
-7.09611396141452 0.314495572860598
-7.07984725757593 0.306559186978639
-7.06351761402843 0.298753124190576
-7.04712607485409 0.291077883599176
-7.03067368809247 0.283533955942719
-7.01416150567359 0.276121823563618
-6.99759058335067 0.268841960377583
-6.98096198063263 0.261694831843316
-6.96427676071636 0.254680894932755
-6.94753599041872 0.247800598101852
-6.93074074010834 0.241054381261901
-6.91389208363721 0.234442675751412
-6.89699109827196 0.227965904308533
-6.88003886462503 0.221624481044018
-6.86303646658557 0.21541881141475
-6.84598499125014 0.209349292197822
-6.82888552885316 0.203416311465161
-6.81173917269728 0.197620248558721
-6.79454701908341 0.191961474066223
-6.77731016724067 0.186440349797468
-6.76002971925607 0.181057228761197
-6.74270678000406 0.175812455142523
-6.72534245707592 0.170706364280925
-6.70793786070888 0.165739282648806
-6.69049410371518 0.160911527830621
-6.67301230141091 0.156223408502567
-6.65549357154468 0.151675224412853
-6.63793903422619 0.14726726636253
-6.62034981185458 0.1429998161869
-6.60272702904666 0.138873146737494
-6.58507181256505 0.134887521864631
-6.56738529124609 0.131043196400541
-6.5496685959277 0.127340416143078
-6.53192285937705 0.123779417840002
-6.51414921621813 0.120360429173841
-6.49634880285925 0.117083668747332
-6.47852275742033 0.113949346069449
-6.46067221966014 0.110957661542002
-6.44279833090345 0.10810880644683
-6.42490223396804 0.105402962933563
-6.40698507309164 0.102840304007982
-6.38904799385875 0.100420993520955
-6.37109214312741 0.098145186157959
-6.35311866895587 0.096013027429195
-6.33512872052918 0.0940246536602789
-6.31712344808573 0.0921801919835286
-6.2991040028437 0.0904797603298326
-6.28107153692741 0.0889234674211123
-6.26302720329374 0.0875114127633698
-6.24497215565833 0.0862436866403247
-6.22690754842189 0.0851203701076426
-6.2088345365963 0.084141534987753
-6.19075427573085 0.083307243865256
-6.17266792183831 0.0826175500829205
-6.15457663132101 0.0820724977382752
-6.13648156089693 0.0816721216807879
-6.11838386752573 0.0814164475096368
-6.10028470833478 0.0813054915720763
-6.08218524054514 0.0813392609623889
-6.06408662139765 0.0815177535214322
-6.04599000807884 0.0818409578367789
-6.02789655764704 0.0823088532434433
-6.00980742695831 0.0829214098252065
-5.99172377259254 0.0836785884165252
-5.97364675077947 0.0845803406050378
-5.95557751732477 0.0856266087346613
-5.93751722753612 0.0868173259092746
-5.9194670361494 0.0881524159969969
-5.90142809725478 0.0896317936350575
-5.883401564223 0.0912553642352489
-5.86538858963158 0.0930230239899807
-5.84739032519114 0.0949346598789123
-5.82940792167178 0.0969901496761798
-5.82940792167178 0.0969901496761798
-5.81135213154533 0.0991271932663224
-5.79329634141888 0.101264236856465
-5.77524055129242 0.103401280446607
-5.75718476116597 0.10553832403675
-5.73912897103952 0.107675367626892
-5.72107318091306 0.109812411217035
-5.70301739078661 0.111949454807177
-5.68496160066016 0.11408649839732
-5.6669058105337 0.116223541987462
-5.64885002040725 0.118360585577605
-5.6307942302808 0.120497629167747
-5.61273844015435 0.12263467275789
-5.59468265002789 0.124771716348032
-5.57662685990144 0.126908759938175
-5.55857106977499 0.129045803528317
-5.54051527964853 0.131182847118459
-5.52245948952208 0.133319890708602
-5.50440369939563 0.135456934298745
-5.48634790926917 0.137593977888887
-5.46829211914272 0.13973102147903
-5.45023632901627 0.141868065069172
-5.43218053888982 0.144005108659314
-5.41412474876336 0.146142152249457
-5.39606895863691 0.1482791958396
-5.37801316851046 0.150416239429742
-5.359957378384 0.152553283019885
-5.34190158825755 0.154690326610027
-5.3238457981311 0.156827370200169
-5.30579000800464 0.158964413790312
-5.28773421787819 0.161101457380455
-5.26967842775174 0.163238500970597
-5.25162263762528 0.16537554456074
-5.23356684749883 0.167512588150882
-5.21551105737238 0.169649631741024
-5.19745526724592 0.171786675331167
-5.17939947711947 0.17392371892131
-5.16134368699302 0.176060762511452
-5.14328789686656 0.178197806101594
-5.12523210674011 0.180334849691737
-5.10717631661366 0.182471893281879
-5.0891205264872 0.184608936872022
-5.07106473636075 0.186745980462164
-5.0530089462343 0.188883024052307
-5.03495315610784 0.191020067642449
-5.01689736598139 0.193157111232592
-4.99884157585494 0.195294154822734
-4.98078578572848 0.197431198412877
-4.96272999560203 0.199568242003019
-4.94467420547558 0.201705285593162
-4.92661841534912 0.203842329183304
-4.90856262522267 0.205979372773447
-4.89050683509622 0.208116416363589
-4.87245104496976 0.210253459953732
-4.85439525484331 0.212390503543874
-4.83633946471686 0.214527547134017
-4.8182836745904 0.216664590724159
-4.80022788446395 0.218801634314302
-4.7821720943375 0.220938677904444
-4.76411630421104 0.223075721494587
-4.74606051408459 0.225212765084729
-4.72800472395814 0.227349808674872
-4.70994893383168 0.229486852265014
-4.69189314370523 0.231623895855157
-4.67383735357878 0.233760939445299
-4.65578156345233 0.235897983035441
-4.63772577332587 0.238035026625584
-4.61966998319942 0.240172070215727
-4.60161419307297 0.242309113805869
-4.58355840294651 0.244446157396012
-4.56550261282006 0.246583200986154
-4.54744682269361 0.248720244576296
-4.52939103256715 0.250857288166439
-4.5113352424407 0.252994331756582
-4.49327945231425 0.255131375346724
-4.47522366218779 0.257268418936867
-4.45716787206134 0.259405462527009
-4.43911208193489 0.261542506117151
-4.42105629180843 0.263679549707294
-4.40300050168198 0.265816593297437
-4.38494471155553 0.267953636887579
-4.36688892142907 0.270090680477722
-4.34883313130262 0.272227724067864
-4.33077734117617 0.274364767658006
-4.31272155104971 0.276501811248149
-4.29466576092326 0.278638854838292
-4.27660997079681 0.280775898428434
-4.25855418067036 0.282912942018577
-4.2404983905439 0.285049985608719
-4.22244260041745 0.287187029198861
-4.20438681029099 0.289324072789004
-4.18633102016454 0.291461116379147
-4.16827523003809 0.293598159969289
-4.15021943991163 0.295735203559432
-4.13216364978518 0.297872247149574
-4.11410785965873 0.300009290739716
-4.09605206953228 0.302146334329859
-4.07799627940582 0.304283377920001
-4.05994048927937 0.306420421510144
-4.04188469915292 0.308557465100286
-4.02382890902646 0.310694508690429
-4.00577311890001 0.312831552280571
-3.98771732877356 0.314968595870714
-3.9696615386471 0.317105639460857
-3.95160574852065 0.319242683050999
-3.9335499583942 0.321379726641141
-3.91549416826774 0.323516770231284
-3.89743837814129 0.325653813821426
-3.87938258801484 0.327790857411568
-3.86132679788838 0.329927901001712
-3.84327100776193 0.332064944591854
-3.84327100776193 0.332064944591854
-3.82487462338289 0.334188056138622
-3.80646619863587 0.336204106533452
-3.78804635657764 0.338113027540527
-3.76961572065143 0.339914754549964
-3.75117491466577 0.341609226579999
-3.73272456277343 0.343196386279048
-3.71426528945028 0.344676179927652
-3.69579771947413 0.346048557440296
-3.67732247790361 0.347313472367099
-3.65884019005699 0.348470881895391
-3.64035148149106 0.34952074685116
-3.6218569779799 0.350463031700377
-3.60335730549374 0.351297704550202
-3.58485309017777 0.35202473715006
-3.56634495833091 0.352644104892598
-3.54783353638466 0.35315578681452
-3.52931945088187 0.353559765597294
-3.51080332845556 0.353856027567739
-3.49228579580767 0.354044562698488
-3.47376747968787 0.354125364608327
-3.45524900687238 0.354098430562412
-3.43673100414267 0.353963761472361
-3.41821409826434 0.353721361896222
-3.39969891596586 0.353371240038319
-3.38118608391736 0.352913407748976
-3.36267622870941 0.352347880524117
-3.34416997683184 0.351674677504735
-3.32566795465252 0.350893821476252
-3.30717078839615 0.350005338867744
-3.28867910412309 0.349009259751044
-3.27019352770814 0.347905617839732
-3.25171468481939 0.346694450487984
-3.23324320089699 0.345375798689315
-3.21477970113207 0.343949707075191
-3.19632481044548 0.342416223913512
-3.1778791534667 0.340775401106986
-3.15944335451268 0.339027294191369
-3.14101803756673 0.337171962333585
-3.12260382625736 0.335209468329724
-3.10420134383721 0.333139878602916
-3.08581121316193 0.330963263201084
-3.06743405666912 0.328679695794571
-3.04907049635725 0.326289253673651
-3.03072115376459 0.323792017745908
-3.01238664994824 0.321188072533499
-2.994067605463 0.318477506170294
-2.97576464034048 0.315660410398894
-2.95747837406806 0.312736880567525
-2.93920942556787 0.309707015626807
-2.92095841317597 0.306570918126412
-2.90272595462131 0.303328694211589
-2.88451266700487 0.29998045361957
-2.86631916677876 0.29652630967586
-2.84814606972537 0.292966379290396
-2.84814606972537 0.292966379290396
-2.82998337934753 0.289353595549356
-2.81182068896969 0.285740811808317
-2.79365799859186 0.282128028067277
-2.77549530821402 0.278515244326238
-2.75733261783618 0.274902460585198
-2.73916992745834 0.271289676844159
-2.72100723708051 0.267676893103121
-2.70284454670267 0.264064109362081
-2.68468185632483 0.260451325621041
-2.666519165947 0.256838541880002
-2.64835647556916 0.253225758138962
-2.63019378519132 0.249612974397923
-2.61203109481348 0.246000190656883
-2.59386840443564 0.242387406915844
-2.57570571405781 0.238774623174804
-2.55754302367997 0.235161839433765
-2.53938033330213 0.231549055692725
-2.52121764292429 0.227936271951686
-2.50305495254645 0.224323488210646
-2.48489226216861 0.220710704469607
-2.46672957179078 0.217097920728569
-2.44856688141295 0.213485136987529
-2.43040419103511 0.209872353246489
-2.41224150065727 0.20625956950545
-2.39407881027943 0.20264678576441
-2.37591611990159 0.199034002023371
-2.35775342952375 0.195421218282331
-2.33959073914592 0.191808434541292
-2.32142804876808 0.188195650800252
-2.30326535839024 0.184582867059213
-2.2851026680124 0.180970083318173
-2.26693997763456 0.177357299577134
-2.24877728725673 0.173744515836094
-2.2306145968789 0.170131732095056
-2.21245190650106 0.166518948354017
-2.19428921612322 0.162906164612977
-2.17612652574538 0.159293380871937
-2.15796383536754 0.155680597130898
-2.1398011449897 0.152067813389858
-2.12163845461187 0.148455029648819
-2.10347576423403 0.144842245907779
-2.08531307385619 0.14122946216674
-2.06715038347835 0.1376166784257
-2.04898769310051 0.134003894684661
-2.03082500272268 0.130391110943621
-2.01266231234484 0.126778327202582
-1.994499621967 0.123165543461542
-1.97633693158917 0.119552759720504
-1.95817424121133 0.115939975979465
-1.94001155083349 0.112327192238425
-1.92184886045565 0.108714408497385
-1.90368617007782 0.105101624756346
-1.88552347969998 0.101488841015306
-1.86736078932214 0.0978760572742665
-1.86736078932214 0.0978760572742665
-1.84919157074754 0.094296302160684
-1.83100945595441 0.090782635708953
-1.81281468533261 0.0873351043740582
-1.79460749943936 0.0839537537365951
-1.77638813899601 0.0806386285021699
-1.75815684488486 0.0773897725008093
-1.73991385814602 0.0742072286863777
-1.72165941997414 0.07109103913601
-1.70339377171532 0.0680412450495576
-1.68511715486384 0.0650578867490443
-1.66682981105903 0.0621410036781267
-1.64853198208202 0.0592906344015809
-1.63022390985256 0.0565068166047888
-1.61190583642585 0.0537895870932381
-1.59357800398931 0.0511389817920387
-1.57524065485937 0.0485550357454461
-1.55689403147832 0.0460377831164003
-1.53853837641102 0.0435872571860711
-1.52017393234178 0.0412034903534186
-1.50180094207109 0.0388865141347674
-1.48341964851244 0.0366363591633885
-1.46503029468908 0.0344530551890907
-1.44663312373086 0.0323366310778335
-1.42822837887096 0.0302871148113422
-1.40981630344269 0.0283045334867378
-1.39139714087631 0.0263889133161799
-1.37297113469574 0.0245402796265175
-1.35453852851542 0.0227586568589579
-1.33609956603702 0.0210440685687425
-1.31765449104626 0.0193965374248304
-1.29920354740969 0.017816085209609
-1.28074697907141 0.0163027328185947
-1.26228503004993 0.0148565002601657
-1.24381794443489 0.0134774066552898
-1.2253459663838 0.0121654702372789
-1.2068693401189 0.0109207083515424
-1.18838830992389 0.00974313745536026
-1.16990312014065 0.00863277311766542
-1.15141401516609 0.00758963001883828
-1.13292123944888 0.00661372195051069
-1.11442503748622 0.00570506181538555
-1.0959256538206 0.00486366162706453
-1.07742333303658 0.00408953250989175
-1.05891831975756 0.00338268469880454
-1.04041085864253 0.00274312753919848
-1.02190119438285 0.00217086948680478
-1.00338957169899 0.00166591810757577
-0.984876235337354 0.00122828007759068
-0.966361430066949 0.000857961182961553
-0.947845400676239 0.000554966319756822
-0.929328391969863 0.000319299493940939
-0.91081064876541 0.000150963821320182
-0.892292415890176 4.99615274973664e-05
-0.873773938177934 1.62939478478563e-05
-0.873773938177934 1.62939478478563e-05
-0.855183003323085 1.62939478478568e-05
-0.836592068468229 1.62939478478573e-05
-0.818001133613379 1.62939478478579e-05
-0.79941019875853 1.62939478478584e-05
-0.780819263903674 1.62939478478589e-05
-0.762228329048825 1.62939478478594e-05
-0.743637394193968 1.62939478478599e-05
-0.725046459339119 1.62939478478604e-05
-0.70645552448427 1.6293947847861e-05
-0.687864589629414 1.62939478478615e-05
-0.669273654774564 1.6293947847862e-05
-0.650682719919715 1.62939478478625e-05
-0.632091785064859 1.6293947847863e-05
-0.61350085021001 1.62939478478635e-05
-0.594909915355153 1.62939478478641e-05
-0.576318980500304 1.62939478478646e-05
-0.557728045645455 1.62939478478651e-05
-0.539137110790599 1.62939478478656e-05
-0.52054617593575 1.62939478478661e-05
-0.5019552410809 1.62939478478666e-05
-0.483364306226044 1.62939478478672e-05
-0.464773371371195 1.62939478478677e-05
-0.446182436516339 1.62939478478682e-05
-0.427591501661489 1.62939478478687e-05
-0.40900056680664 1.62939478478692e-05
-0.390409631951784 1.62939478478697e-05
-0.371818697096935 1.62939478478702e-05
-0.353227762242086 1.62939478478708e-05
-0.334636827387229 1.62939478478713e-05
-0.31604589253238 1.62939478478718e-05
-0.297454957677531 1.62939478478723e-05
-0.278864022822675 1.62939478478728e-05
-0.260273087967825 1.62939478478733e-05
-0.241682153112969 1.62939478478739e-05
-0.22309121825812 1.62939478478744e-05
-0.204500283403271 1.62939478478749e-05
-0.185909348548414 1.62939478478754e-05
-0.167318413693565 1.62939478478759e-05
-0.148727478838716 1.62939478478764e-05
-0.13013654398386 1.6293947847877e-05
-0.11154560912901 1.62939478478775e-05
-0.0929546742741542 1.6293947847878e-05
-0.074363739419305 1.62939478478785e-05
-0.0557728045644557 1.6293947847879e-05
-0.0371818697095995 1.62939478478795e-05
-0.0185909348547503 1.62939478478801e-05
};
\addplot [thick, black]
table {%
4.59242549680257e-17 0.75
0.0181818181818182 0.75
0.0363636363636364 0.75
0.0545454545454546 0.75
0.0727272727272728 0.75
0.0909090909090909 0.75
0.109090909090909 0.75
0.127272727272727 0.75
0.145454545454546 0.75
0.163636363636364 0.75
0.181818181818182 0.75
0.2 0.75
0.218181818181818 0.75
0.236363636363636 0.75
0.254545454545455 0.75
0.272727272727273 0.75
0.290909090909091 0.75
0.309090909090909 0.75
0.327272727272727 0.75
0.345454545454546 0.75
0.363636363636364 0.75
0.381818181818182 0.75
0.4 0.75
0.418181818181818 0.75
0.436363636363636 0.75
0.454545454545455 0.75
0.472727272727273 0.75
0.490909090909091 0.75
0.509090909090909 0.75
0.527272727272727 0.75
0.545454545454545 0.75
0.563636363636364 0.75
0.581818181818182 0.75
0.6 0.75
0.618181818181818 0.75
0.636363636363636 0.75
0.654545454545455 0.75
0.672727272727273 0.75
0.690909090909091 0.75
0.709090909090909 0.75
0.727272727272727 0.75
0.745454545454545 0.75
0.763636363636364 0.75
0.781818181818182 0.75
0.8 0.75
0.818181818181818 0.75
0.836363636363636 0.75
0.854545454545454 0.75
0.872727272727273 0.75
0.890909090909091 0.75
0.909090909090909 0.75
0.927272727272727 0.75
0.945454545454545 0.75
0.963636363636364 0.75
0.981818181818182 0.75
1 0.75
1.01818181818182 0.75
1.03636363636364 0.75
1.05454545454545 0.75
1.07272727272727 0.75
1.09090909090909 0.75
1.10909090909091 0.75
1.12727272727273 0.75
1.14545454545455 0.75
1.16363636363636 0.75
1.18181818181818 0.75
1.2 0.75
1.21818181818182 0.75
1.23636363636364 0.75
1.25454545454545 0.75
1.27272727272727 0.75
1.29090909090909 0.75
1.30909090909091 0.75
1.32727272727273 0.75
1.34545454545455 0.75
1.36363636363636 0.75
1.38181818181818 0.75
1.4 0.75
1.41818181818182 0.75
1.43636363636364 0.75
1.45454545454545 0.75
1.47272727272727 0.75
1.49090909090909 0.75
1.50909090909091 0.75
1.52727272727273 0.75
1.54545454545455 0.75
1.56363636363636 0.75
1.58181818181818 0.75
1.6 0.75
1.61818181818182 0.75
1.63636363636364 0.75
1.65454545454545 0.75
1.67272727272727 0.75
1.69090909090909 0.75
1.70909090909091 0.75
1.72727272727273 0.75
1.74545454545455 0.75
1.76363636363636 0.75
1.78181818181818 0.75
1.8 0.75
1.81818181818182 0.75
1.83636363636364 0.75
1.85454545454545 0.75
1.87272727272727 0.75
1.89090909090909 0.75
1.90909090909091 0.75
1.92727272727273 0.75
1.94545454545455 0.75
1.96363636363636 0.75
1.98181818181818 0.75
2 0.75
2.01818181818182 0.75
2.03636363636364 0.75
2.05454545454545 0.75
2.07272727272727 0.75
2.09090909090909 0.75
2.10909090909091 0.75
2.12727272727273 0.75
2.14545454545455 0.75
2.16363636363636 0.75
2.18181818181818 0.75
2.2 0.75
2.21818181818182 0.75
2.23636363636364 0.75
2.25454545454545 0.75
2.27272727272727 0.75
2.29090909090909 0.75
2.30909090909091 0.75
2.32727272727273 0.75
2.34545454545455 0.75
2.36363636363636 0.75
2.38181818181818 0.75
2.4 0.75
2.41818181818182 0.75
2.43636363636364 0.75
2.45454545454545 0.75
2.47272727272727 0.75
2.49090909090909 0.75
2.50909090909091 0.75
2.52727272727273 0.75
2.54545454545455 0.75
2.56363636363636 0.75
2.58181818181818 0.75
2.6 0.75
2.61818181818182 0.75
2.63636363636364 0.75
2.65454545454545 0.75
2.67272727272727 0.75
2.69090909090909 0.75
2.70909090909091 0.75
2.72727272727273 0.75
2.74545454545454 0.75
2.76363636363636 0.75
2.78181818181818 0.75
2.8 0.75
2.81818181818182 0.75
2.83636363636364 0.75
2.85454545454545 0.75
2.87272727272727 0.75
2.89090909090909 0.75
2.90909090909091 0.75
2.92727272727273 0.75
2.94545454545455 0.75
2.96363636363636 0.75
2.98181818181818 0.75
3 0.75
3 0.75
3.00425860612945 0.750039529424886
3.00851574469815 0.750158104077288
3.01276994865106 0.750355683095123
3.01701975194446 0.750632198390572
3.02126369005115 0.750987554673535
3.02550030046512 0.751421629484474
3.02972812320557 0.751934273236615
3.03394570132001 0.752525309267493
3.03815158138639 0.753194533899834
3.04234431401389 0.753941716511744
3.04652245434246 0.754766599616185
3.05068456254072 0.755668898949705
3.0548292043021 0.756648303570402
3.05895495133918 0.757704475965072
3.06306038187585 0.758837052165528
3.06714408113728 0.760045641874019
3.07120464183746 0.761329828597735
3.0752406646642 0.762689169792336
3.07925075876128 0.764123197014455
3.08323354220783 0.765631416083127
3.08718764249451 0.767213307250093
3.0911116969965 0.76886832537891
3.09500435344306 0.770595900132807
3.09886427038357 0.772395436171234
3.10269011764979 0.774266313355019
3.10648057681424 0.776207886960077
3.11023434164457 0.778219487899588
3.11395011855367 0.780300422954571
3.11762662704548 0.782449975012772
3.12126260015624 0.784667403315796
3.12485678489113 0.786951943714372
3.12840794265604 0.789302808931691
3.1319148496844 0.791719188834709
3.13537629745891 0.794200250713329
3.13879109312804 0.79674513956736
3.14215805991703 0.799352978401158
3.14547603753349 0.802022868525851
3.1487438825672 0.804753889869036
3.15196046888416 0.807545101291841
3.15512468801467 0.81039554091326
3.15823544953532 0.81330422644162
3.16129168144475 0.816270155513092
3.1642923305331 0.819292306037118
3.16723636274491 0.822369636548629
3.17012276353551 0.82550108656695
3.17295053822064 0.828685576961251
3.1757187123192 0.831922010322427
3.17842633188908 0.835209271341275
3.18107246385592 0.838546227192845
3.18365619633462 0.841931727926821
3.18617663894362 0.845364606863807
3.1886329231117 0.848843680997374
3.19102420237735 0.852367751401743
3.1933496526804 0.85593560364494
3.19560847264606 0.859546008207309
3.19779988386106 0.863197720905213
3.19992313114189 0.866889483319793
3.20197748279505 0.870620023230636
3.20396223086922 0.874388055054191
3.2058766913992 0.878192280286798
3.20772020464162 0.882031387952165
3.2094921353023 0.885904055053144
3.21119187275516 0.88980894702765
3.2128188312527 0.893744718208567
3.21437245012779 0.897710012287476
3.21585219398691 0.901703462782055
3.21725755289466 0.905723693506983
3.21858804254948 0.909769319048188
3.21984320445056 0.913838945240276
3.22102260605581 0.917931169646975
3.22212584093095 0.922044582044428
3.22315252888957 0.926177764907172
3.22410231612412 0.930329293896633
3.22497487532787 0.934497738351967
3.22576990580767 0.938681661783082
3.22648713358761 0.942879622365666
3.22712631150341 0.947090173438057
3.22768721928757 0.951311863999777
3.22816966364534 0.955543239211561
3.2285734783213 0.959782840896712
3.22889852415662 0.964029208043603
3.22914468913706 0.968280877309156
3.22931188843158 0.972536383523129
3.22940006442153 0.976794260193025
3.22940918672051 0.981053040009465
3.2293392521849 0.985311255351833
3.22919028491487 0.989567438794039
3.22896233624613 0.993820123610207
3.2286554847322 0.998067844280125
3.22826983611735 1.00230913699428
3.22780552330019 1.00654254015829
3.22726270628782 1.01076659489661
3.22664157214074 1.01497984555526
3.22594233490835 1.01918084020344
3.2251652355552 1.02336813113393
3.22431054187796 1.02754027536195
3.22337854841311 1.0316958351224
3.22236957633548 1.03583337836542
3.22128397334752 1.03995147924978
3.22012211355952 1.04404871863433
3.21888439736066 1.04812368456698
3.21757125128104 1.05217497277135
3.21618312784472 1.05620118713062
3.21472050541372 1.06020094016869
3.21318388802321 1.06417285352833
3.21157380520782 1.06811555844613
3.20989081181913 1.07202769622423
3.20813548783449 1.07590791869855
3.20630843815712 1.07975488870333
3.20441029240769 1.08356728053198
3.20244170470732 1.08734378039391
3.20040335345216 1.09108308686729
3.19829594107965 1.09478391134752
3.1961201938264 1.09844497849129
3.19387686147795 1.10206502665612
3.19156671711038 1.10564280833507
3.18919055682389 1.10917709058669
3.18674919946848 1.11266665545992
3.18424348636174 1.11611030041373
3.18167428099893 1.11950683873164
3.17904246875543 1.12285509993056
3.1763489565816 1.12615393016424
3.17359467269025 1.12940219262086
3.17078056623676 1.13259876791479
3.16790760699203 1.13574255447232
3.16497678500822 1.13883246891134
3.16198911027761 1.14186744641461
3.15894561238455 1.14484644109674
3.15584734015064 1.14776842636465
3.1526953612733 1.15063239527125
3.1494907619578 1.15343736086255
3.14623464654302 1.15618235651771
3.14292813712078 1.15886643628216
3.13957237314926 1.1614886751936
3.13616851106023 1.16404816960073
3.13271772386062 1.16654403747469
3.12922120072822 1.16897541871297
3.12568014660194 1.17134147543587
3.12209578176651 1.17364139227519
3.118469341432 1.17587437665523
3.11480207530815 1.17803965906593
3.11109524717368 1.18013649332805
3.10735013444083 1.18216415685031
3.10356802771509 1.18412195087838
3.09975023035048 1.18600920073572
3.09589805800039 1.18782525605604
3.09201283816421 1.18956949100746
3.08809590972981 1.19124130450813
3.08414862251221 1.19284012043344
3.08017233678837 1.19436538781448
3.07616842282846 1.19581658102797
3.07213826042361 1.19719319997736
3.06808323841047 1.19849477026518
3.06400475419254 1.19972084335654
3.05990421325867 1.20087099673367
3.05578302869868 1.20194483404153
3.0516426207164 1.20294198522442
3.04748441614026 1.20386210665348
3.04330984793158 1.20470488124513
3.03912035469077 1.20547001857033
3.03491738016154 1.20615725495464
3.03070237273342 1.20676635356914
3.02647678494261 1.20729710451199
3.02224207297137 1.20774932488079
3.01799969614631 1.20812285883563
3.01799969614631 1.20812285883563
2.99987392644207 1.20954938784887
2.98174815673783 1.2109759168621
2.96362238703359 1.21240244587533
2.94549661732936 1.21382897488857
2.92737084762512 1.2152555039018
2.90924507792088 1.21668203291503
2.89111930821664 1.21810856192827
2.8729935385124 1.2195350909415
2.85486776880816 1.22096161995474
2.83674199910392 1.22238814896797
2.81861622939969 1.2238146779812
2.80049045969545 1.22524120699444
2.78236468999121 1.22666773600767
2.76423892028697 1.2280942650209
2.74611315058273 1.22952079403414
2.72798738087849 1.23094732304737
2.70986161117425 1.2323738520606
2.69173584147001 1.23380038107384
2.67361007176578 1.23522691008707
2.65548430206154 1.2366534391003
2.6373585323573 1.23807996811354
2.61923276265306 1.23950649712677
2.60110699294882 1.24093302614
2.58298122324458 1.24235955515324
2.56485545354034 1.24378608416647
2.54672968383611 1.24521261317971
2.52860391413187 1.24663914219294
2.51047814442763 1.24806567120617
2.49235237472339 1.24949220021941
2.47422660501915 1.25091872923264
2.45610083531491 1.25234525824587
2.43797506561067 1.25377178725911
2.41984929590643 1.25519831627234
2.4017235262022 1.25662484528557
2.38359775649796 1.25805137429881
2.36547198679372 1.25947790331204
2.34734621708948 1.26090443232527
2.32922044738524 1.26233096133851
2.311094677681 1.26375749035174
2.29296890797676 1.26518401936498
2.27484313827252 1.26661054837821
2.25671736856829 1.26803707739144
2.23859159886405 1.26946360640468
2.22046582915981 1.27089013541791
2.20234005945557 1.27231666443114
2.18421428975133 1.27374319344438
2.16608852004709 1.27516972245761
2.14796275034285 1.27659625147084
2.12983698063862 1.27802278048408
2.11171121093438 1.27944930949731
2.09358544123014 1.28087583851054
2.0754596715259 1.28230236752378
2.05733390182166 1.28372889653701
2.03920813211742 1.28515542555024
2.02108236241318 1.28658195456348
2.00295659270894 1.28800848357671
1.98483082300471 1.28943501258995
1.96670505330047 1.29086154160318
1.94857928359623 1.29228807061641
1.93045351389199 1.29371459962965
1.91232774418775 1.29514112864288
1.89420197448351 1.29656765765611
1.87607620477927 1.29799418666935
1.85795043507503 1.29942071568258
1.8398246653708 1.30084724469581
1.82169889566656 1.30227377370905
1.80357312596232 1.30370030272228
1.78544735625808 1.30512683173551
1.76732158655384 1.30655336074875
1.7491958168496 1.30797988976198
1.73107004714536 1.30940641877522
1.71294427744112 1.31083294778845
1.69481850773689 1.31225947680168
1.67669273803265 1.31368600581492
1.65856696832841 1.31511253482815
1.64044119862417 1.31653906384138
1.62231542891993 1.31796559285462
1.60418965921569 1.31939212186785
1.58606388951145 1.32081865088108
1.56793811980722 1.32224517989432
1.54981235010298 1.32367170890755
1.53168658039874 1.32509823792078
1.5135608106945 1.32652476693402
1.49543504099026 1.32795129594725
1.47730927128602 1.32937782496048
1.45918350158178 1.33080435397372
1.44105773187754 1.33223088298695
1.42293196217331 1.33365741200019
1.40480619246907 1.33508394101342
1.38668042276483 1.33651047002665
1.36855465306059 1.33793699903989
1.35042888335635 1.33936352805312
1.33230311365211 1.34079005706635
1.31417734394787 1.34221658607959
1.29605157424364 1.34364311509282
1.2779258045394 1.34506964410605
1.25980003483516 1.34649617311929
1.24167426513092 1.34792270213252
1.22354849542668 1.34934923114575
1.20542272572244 1.35077576015899
1.1872969560182 1.35220228917222
1.16917118631396 1.35362881818545
1.15104541660973 1.35505534719869
1.13291964690549 1.35648187621192
1.11479387720125 1.35790840522516
1.09666810749701 1.35933493423839
1.07854233779277 1.36076146325162
1.06041656808853 1.36218799226486
1.04229079838429 1.36361452127809
1.02416502868005 1.36504105029132
1.00603925897582 1.36646757930456
0.987913489271577 1.36789410831779
0.969787719567339 1.36932063733102
0.951661949863099 1.37074716634426
0.933536180158861 1.37217369535749
0.915410410454623 1.37360022437072
0.897284640750384 1.37502675338396
0.879158871046145 1.37645328239719
0.861033101341907 1.37787981141043
0.842907331637668 1.37930634042366
0.82478156193343 1.38073286943689
0.82478156193343 1.38073286943689
0.792602622715923 1.38356132339065
0.760480710051087 1.38697702356561
0.728426539925843 1.39097883047177
0.696450805727941 1.39556540909179
0.664564174678631 1.40073522932636
0.632777284274029 1.40648656650464
0.601100738736406 1.41281750195963
0.569545105476579 1.41972592366823
0.538120911568597 1.42720952695583
0.506838640237861 1.43526581526514
0.475708727363883 1.44389210098908
0.444741557998843 1.45308550636735
0.413947462903084 1.46284296444648
0.383336715098756 1.47316122010295
0.352919526442678 1.48403683112914
0.322706044219638 1.49546616938166
0.29270634775721 1.50744542199168
0.262930445063266 1.51997059263696
0.233388269487261 1.533037502875
0.204089676406435 1.54664179353702
0.175044439938021 1.56077892618216
0.146262249678559 1.57544418461154
0.117752707471425 1.59063267644161
0.0895253242036077 1.60633933473624
0.0615895166328493 1.62255891969709
0.0339546042461805 1.6392860204116
0.00662980615089726 1.65651505665814
-0.0203757620009535 1.67424028076754
-0.047053091053597 1.69245577954055
-0.0733932813530144 1.71115547622052
-0.0993875457159085 1.73033313252061
-0.125027212361125 1.74998235070492
-0.150303727802601 1.77009657572279
-0.175208659702837 1.79066909739557
-0.199733699685949 1.8116930526552
-0.223870666109391 1.83316142783374
-0.247611506793356 1.85506706100311
-0.270948301707029 1.87740264436441
-0.293873265610734 1.90016072668578
-0.316378750653119 1.92333371578817
-0.338457248922506 1.94691388107812
-0.360101394951554 1.9708933561267
-0.381303968174415 1.99526414129382
-0.381303968174415 1.99526414129382
-0.393674407190228 2.0097480644481
-0.406044846206041 2.02423198760239
-0.418415285221854 2.03871591075668
-0.430785724237667 2.05319983391096
-0.44315616325348 2.06768375706525
-0.455526602269293 2.08216768021954
-0.467897041285106 2.09665160337382
-0.480267480300918 2.11113552652811
-0.492637919316732 2.12561944968239
-0.505008358332544 2.14010337283668
-0.517378797348357 2.15458729599097
-0.52974923636417 2.16907121914525
-0.542119675379983 2.18355514229954
-0.554490114395798 2.19803906545383
-0.56686055341161 2.21252298860811
-0.579230992427423 2.2270069117624
-0.591601431443237 2.24149083491669
-0.603971870459049 2.25597475807097
-0.616342309474862 2.27045868122526
-0.628712748490675 2.28494260437954
-0.641083187506488 2.29942652753383
-0.641083187506488 2.29942652753383
-0.647230544553518 2.30653672189743
-0.653463363582744 2.31357212021598
-0.659780734613253 2.32053169533337
-0.666181735319685 2.32741443116355
-0.672665431166892 2.33421932283886
-0.679230875546373 2.34094537685675
-0.685877109914486 2.34759161122487
-0.692603163932385 2.35415705560435
-0.699408055607693 2.36064075145156
-0.706290791437869 2.36704175215799
-0.713250366555263 2.3733591231885
-0.720285764873815 2.37959194221772
-0.727395959237409 2.38573929926475
-0.734579911569837 2.39180029682598
-0.74183657302635 2.39777405000612
-0.749164884146794 2.40365968664745
-0.756563775010286 2.40945634745708
-0.76403216539142 2.41516318613245
-0.771568964917982 2.42077936948489
-0.779173073230137 2.42630407756123
-0.786843380141085 2.43173650376355
-0.79457876579914 2.43707585496691
-0.802378100851235 2.44232135163519
-0.810240246607799 2.44747222793484
-0.818164055209005 2.45252773184674
-0.826148369792356 2.45748712527597
-0.834192024661586 2.46234968415957
-0.842293845456849 2.46711469857226
-0.850452649326172 2.4717814728301
-0.858667245098153 2.47634932559204
-0.866936433455866 2.48081758995938
-0.87525900711196 2.48518561357317
-0.883633750984924 2.48945275870944
-0.892059442376482 2.49361840237231
-0.900534851150111 2.49768193638492
-0.909058739910634 2.50164276747826
-0.917629864184875 2.50550031737778
-0.926246972603361 2.50925402288778
-0.934908807083005 2.5129033359737
-0.943614103010797 2.51644772384205
-0.952361589428428 2.51988666901828
-0.961149989217851 2.52321966942227
-0.969978019287735 2.52644623844168
-0.978844390760795 2.52956590500294
-0.98774780916197 2.53257821364008
-0.996686974607408 2.53548272456119
-1.00566058199425 2.53827901371264
-1.01466732119118 2.54096667284101
-1.02370587722968 2.54354530955265
-1.03277493049604 2.54601454737104
-1.04187315692399 2.54837402579166
-1.05099922818806 2.5506234003347
-1.06015181189745 2.55276234259534
-1.06932957179061 2.55479054029166
-1.07853116793029 2.55670769731026
-1.0877552568992 2.55851353374952
-1.09700049199614 2.56020778596038
-1.10626552343261 2.56179020658494
-1.11554899852987 2.56326056459249
-1.12484956191644 2.56461864531327
-1.13416585572598 2.56586425046982
-1.14349651979554 2.56699719820593
-1.15284019186414 2.56801732311316
-1.16219550777163 2.56892447625502
-1.17156110165791 2.5697185251887
-1.17156110165791 2.5697185251887
-1.19055000325282 2.57121298415494
-1.20953890484774 2.57270744312119
-1.22852780644266 2.57420190208743
-1.24751670803757 2.57569636105368
-1.26650560963249 2.57719082001992
-1.28549451122741 2.57868527898617
-1.30448341282232 2.58017973795241
-1.32347231441724 2.58167419691866
-1.34246121601216 2.5831686558849
-1.36145011760707 2.58466311485115
-1.38043901920199 2.58615757381739
-1.39942792079691 2.58765203278364
-1.41841682239182 2.58914649174988
-1.43740572398674 2.59064095071612
-1.45639462558166 2.59213540968237
-1.47538352717657 2.59362986864861
-1.49437242877149 2.59512432761486
-1.51336133036641 2.5966187865811
-1.53235023196132 2.59811324554735
-1.55133913355624 2.59960770451359
-1.57032803515116 2.60110216347984
-1.57032803515116 2.60110216347984
-1.60250697436866 2.60393061743359
-1.6346288870335 2.60734631760855
-1.66668305715874 2.61134812451471
-1.69865879135665 2.61593470313473
-1.73054542240596 2.62110452336931
-1.76233231281056 2.62685586054759
-1.79400885834818 2.63318679600258
-1.82556449160801 2.64009521771118
-1.85698868551599 2.64757882099877
-1.88827095684673 2.65563510930808
-1.9194008697207 2.66426139503202
-1.95036803908574 2.67345480041029
-1.9811621341815 2.68321225848942
-2.01177288198583 2.69353051414589
-2.04219007064191 2.70440612517209
-2.07240355286495 2.71583546342461
-2.10240324932738 2.72781471603463
-2.13217915202132 2.7403398866799
-2.16172132759733 2.75340679691794
-2.19101992067815 2.76701108757996
-2.22006515714657 2.7811482202251
-2.24884734740603 2.79581347865449
-2.27735688961316 2.81100197048456
-2.30558427288098 2.82670862877919
-2.33352008045174 2.84292821374004
-2.36115499283841 2.85965531445455
-2.38847979093369 2.87688435070109
-2.41548535908554 2.89460957481048
-2.44216268813818 2.91282507358349
-2.4685028784376 2.93152477026346
-2.4944971428005 2.95070242656355
-2.52013680944571 2.97035164474787
-2.54541332488719 2.99046586976573
-2.57031825678742 3.01103839143852
-2.59484329677054 3.03206234669815
-2.61898026319398 3.05353072187668
-2.64272110387794 3.07543635504605
-2.66605789879162 3.09777193840736
-2.68898286269532 3.12053002072872
-2.71148834773771 3.14370300983111
-2.73356684600709 3.16728317512106
-2.75521099203614 3.19126265016965
-2.776413565259 3.21563343533676
-2.776413565259 3.21563343533676
-2.78826480701685 3.22950945660684
-2.8001160487747 3.24338547787691
-2.81196729053255 3.25726149914698
-2.8238185322904 3.27113752041706
-2.83566977404825 3.28501354168713
-2.8475210158061 3.2988895629572
-2.85937225756395 3.31276558422728
-2.8712234993218 3.32664160549735
-2.88307474107965 3.34051762676742
-2.8949259828375 3.3543936480375
-2.90677722459535 3.36826966930757
-2.9186284663532 3.38214569057765
-2.93047970811105 3.39602171184772
-2.9423309498689 3.40989773311779
-2.95418219162675 3.42377375438787
-2.9660334333846 3.43764977565794
-2.97788467514245 3.45152579692801
-2.9897359169003 3.46540181819809
-3.00158715865815 3.47927783946816
-3.013438400416 3.49315386073823
-3.02528964217385 3.50702988200831
-3.0371408839317 3.52090590327838
-3.04899212568955 3.53478192454846
-3.0608433674474 3.54865794581853
-3.07269460920525 3.5625339670886
-3.0845458509631 3.57640998835868
-3.09639709272095 3.59028600962875
-3.1082483344788 3.60416203089882
-3.12009957623665 3.6180380521689
-3.1319508179945 3.63191407343897
-3.14380205975235 3.64579009470904
-3.1556533015102 3.65966611597912
-3.16750454326805 3.67354213724919
-3.1793557850259 3.68741815851926
-3.19120702678375 3.70129417978934
-3.2030582685416 3.71517020105941
-3.21490951029945 3.72904622232949
-3.2267607520573 3.74292224359956
-3.23861199381515 3.75679826486963
-3.250463235573 3.77067428613971
-3.26231447733085 3.78455030740978
-3.2741657190887 3.79842632867985
-3.28601696084655 3.81230234994993
-3.2978682026044 3.82617837122
-3.30971944436225 3.84005439249007
-3.3215706861201 3.85393041376015
-3.33342192787795 3.86780643503022
-3.3452731696358 3.88168245630029
-3.35712441139365 3.89555847757037
-3.3689756531515 3.90943449884044
-3.38082689490935 3.92331052011052
-3.3926781366672 3.93718654138059
-3.40452937842505 3.95106256265066
-3.4163806201829 3.96493858392074
-3.42823186194075 3.97881460519081
-3.4400831036986 3.99269062646088
-3.45193434545645 4.00656664773096
-3.4637855872143 4.02044266900103
-3.47563682897215 4.0343186902711
-3.48748807073001 4.04819471154118
-3.49933931248786 4.06207073281125
-3.51119055424571 4.07594675408133
-3.52304179600356 4.0898227753514
-3.53489303776141 4.10369879662147
-3.54674427951926 4.11757481789155
-3.55859552127711 4.13145083916162
-3.57044676303496 4.14532686043169
-3.58229800479281 4.15920288170177
-3.59414924655066 4.17307890297184
-3.60600048830851 4.18695492424191
-3.61785173006636 4.20083094551199
-3.62970297182421 4.21470696678206
-3.64155421358206 4.22858298805213
-3.65340545533991 4.24245900932221
-3.66525669709776 4.25633503059228
-3.67710793885561 4.27021105186235
-3.68895918061346 4.28408707313243
-3.70081042237131 4.2979630944025
-3.71266166412916 4.31183911567257
-3.72451290588701 4.32571513694265
-3.73636414764486 4.33959115821272
-3.74821538940271 4.3534671794828
-3.76006663116056 4.36734320075287
-3.77191787291841 4.38121922202294
-3.78376911467626 4.39509524329302
-3.79562035643411 4.40897126456309
-3.80747159819196 4.42284728583316
-3.81932283994981 4.43672330710324
-3.83117408170766 4.45059932837331
-3.84302532346551 4.46447534964338
-3.85487656522336 4.47835137091346
-3.86672780698121 4.49222739218353
-3.87857904873906 4.50610341345361
-3.89043029049691 4.51997943472368
-3.90228153225476 4.53385545599375
-3.91413277401261 4.54773147726383
-3.92598401577046 4.5616074985339
-3.93783525752831 4.57548351980397
-3.94968649928616 4.58935954107405
-3.96153774104401 4.60323556234412
-3.97338898280186 4.61711158361419
-3.98524022455971 4.63098760488427
-3.99709146631756 4.64486362615434
-4.00894270807541 4.65873964742441
-4.02079394983326 4.67261566869449
-4.03264519159111 4.68649168996456
-4.04449643334896 4.70036771123464
-4.05634767510681 4.71424373250471
-4.06819891686466 4.72811975377478
-4.08005015862251 4.74199577504486
-4.09190140038036 4.75587179631493
-4.10375264213821 4.769747817585
-4.11560388389606 4.78362383885508
-4.12745512565391 4.79749986012515
-4.13930636741176 4.81137588139522
-4.15115760916961 4.8252519026653
-4.16300885092746 4.83912792393537
-4.17486009268531 4.85300394520544
-4.18671133444316 4.86687996647552
-4.19856257620101 4.88075598774559
-4.21041381795886 4.89463200901566
-4.22226505971671 4.90850803028574
-4.23411630147456 4.92238405155581
-4.24596754323241 4.93626007282588
-4.25781878499026 4.95013609409596
-4.26967002674811 4.96401211536603
-4.28152126850596 4.97788813663611
-4.29337251026381 4.99176415790618
-4.30522375202166 5.00564017917625
-4.31707499377951 5.01951620044633
-4.32892623553736 5.0333922217164
-4.34077747729521 5.04726824298647
-4.35262871905306 5.06114426425655
-4.36447996081091 5.07502028552662
-4.37633120256876 5.08889630679669
-4.38818244432661 5.10277232806677
-4.40003368608446 5.11664834933684
-4.40003368608446 5.11664834933684
-4.41438106816902 5.13352966750841
-4.42864643902096 5.15048034508621
-4.4428294633415 5.16749998365502
-4.4569298077674 5.1845881831787
-4.47094714087873 5.20174454200964
-4.48488113320671 5.21896865689819
-4.49873145724143 5.23626012300212
-4.51249778743954 5.25361853389616
-4.52617980023193 5.27104348158156
-4.5397771740313 5.28853455649565
-4.55328958923976 5.30609134752147
-4.5667167282563 5.32371344199745
-4.58005827548429 5.34140042572712
-4.59331391733886 5.3591518829888
-4.60648334225432 5.37696739654542
-4.61956624069143 5.3948465476543
-4.63256230514473 5.412788916077
-4.64547123014971 5.43079408008918
-4.65829271229005 5.44886161649056
-4.67102645020469 5.46699110061481
-4.68367214459496 5.48518210633956
-4.6962294982316 5.50343420609642
-4.70869821596174 5.52174697088102
-4.72107800471584 5.54011997026309
-4.7333685735146 5.55855277239661
-4.74556963347575 5.57704494402988
-4.75768089782088 5.5955960505158
-4.7697020818822 5.61420565582204
-4.78163290310916 5.63287332254127
-4.79347308107516 5.65159861190148
-4.80522233748409 5.67038108377627
-4.81688039617692 5.68922029669519
-4.82844698313816 5.70811580785415
-4.8399218265023 5.72706717312577
-4.8513046565602 5.7460739470699
-4.86259520576545 5.76513568294399
-4.87379320874065 5.78425193271369
-4.88489840228362 5.80342224706331
-4.89591052537363 5.8226461754064
-4.9068293191775 5.84192326589637
-4.9176545270557 5.86125306543708
-4.92838589456839 5.88063511969347
-4.93902316948137 5.90006897310229
-4.94956610177206 5.91955416888278
-4.9600144436353 5.93909024904741
-4.97036794948926 5.95867675441264
-4.98062637598116 5.97831322460971
-4.99078948199299 5.99799919809547
-5.00085702864721 6.01773421216324
-5.01082877931232 6.03751780295366
-5.02070449960847 6.05734950546561
-5.03048395741292 6.07722885356712
-5.04016692286555 6.09715538000635
-5.0497531683742 6.11712861642256
-5.0497531683742 6.11712861642256
-5.05762837136459 6.13363932284359
-5.06550357435499 6.15015002926463
-5.07337877734539 6.16666073568566
-5.08125398033578 6.1831714421067
-5.08912918332618 6.19968214852773
-5.09700438631657 6.21619285494876
-5.10487958930697 6.2327035613698
-5.11275479229736 6.24921426779083
-5.12062999528776 6.26572497421187
-5.12850519827816 6.2822356806329
-5.13638040126855 6.29874638705393
-5.14425560425895 6.31525709347497
-5.15213080724934 6.331767799896
-5.16000601023974 6.34827850631704
-5.16788121323013 6.36478921273807
-5.17575641622053 6.3812999191591
-5.18363161921092 6.39781062558014
-5.19150682220132 6.41432133200117
-5.19938202519172 6.43083203842221
-5.20725722818211 6.44734274484324
-5.21513243117251 6.46385345126428
-5.2230076341629 6.48036415768531
-5.2308828371533 6.49687486410634
-5.23875804014369 6.51338557052738
-5.24663324313409 6.52989627694841
-5.25450844612449 6.54640698336945
-5.26238364911488 6.56291768979048
-5.27025885210528 6.57942839621151
-5.27813405509567 6.59593910263255
-5.28600925808607 6.61244980905358
-5.29388446107646 6.62896051547462
-5.30175966406686 6.64547122189565
-5.30963486705726 6.66198192831668
-5.31751007004765 6.67849263473772
-5.32538527303805 6.69500334115875
-5.33326047602844 6.71151404757979
-5.34113567901884 6.72802475400082
-5.34901088200923 6.74453546042185
-5.35688608499963 6.76104616684289
-5.36476128799002 6.77755687326392
-5.37263649098042 6.79406757968496
-5.38051169397082 6.81057828610599
-5.38838689696121 6.82708899252702
-5.39626209995161 6.84359969894806
-5.404137302942 6.86011040536909
-5.4120125059324 6.87662111179012
-5.41988770892279 6.89313181821116
-5.42776291191319 6.90964252463219
-5.43563811490358 6.92615323105323
-5.44351331789398 6.94266393747426
-5.45138852088438 6.9591746438953
-5.45926372387477 6.97568535031633
-5.46713892686517 6.99219605673736
-5.47501412985556 7.0087067631584
-5.48288933284596 7.02521746957943
-5.49076453583635 7.04172817600047
-5.49863973882675 7.0582388824215
-5.50651494181715 7.07474958884254
-5.51439014480754 7.09126029526357
-5.52226534779794 7.1077710016846
-5.53014055078833 7.12428170810564
-5.53801575377873 7.14079241452667
-5.54589095676912 7.1573031209477
-5.55376615975952 7.17381382736874
-5.56164136274992 7.19032453378977
-5.56951656574031 7.20683524021081
-5.57739176873071 7.22334594663184
-5.5852669717211 7.23985665305287
-5.5931421747115 7.25636735947391
-5.60101737770189 7.27287806589494
-5.60889258069229 7.28938877231598
-5.61676778368269 7.30589947873701
-5.62464298667308 7.32241018515804
-5.63251818966348 7.33892089157908
-5.64039339265387 7.35543159800011
-5.64826859564427 7.37194230442115
-5.65614379863466 7.38845301084218
-5.66401900162506 7.40496371726321
-5.67189420461546 7.42147442368425
-5.67976940760585 7.43798513010528
-5.68764461059625 7.45449583652632
-5.69551981358664 7.47100654294735
-5.69551981358664 7.47100654294735
-5.69831208022804 7.47674130528392
-5.70119637172278 7.48243033987926
-5.70417193945284 7.48807217014411
-5.70723801110943 7.49366533174112
-5.71039379089349 7.49920837296486
-5.7136384597222 7.50469985511867
-5.71697117544157 7.51013835288804
-5.72039107304504 7.51552245471056
-5.72389726489801 7.52085076314231
-5.72748884096816 7.52612189522051
-5.73116486906174 7.53133448282254
-5.73492439506542 7.53648717302099
-5.73876644319404 7.54157862843482
-5.74269001624377 7.54660752757648
-5.746694095851 7.55157256519492
-5.75077764275665 7.55647245261434
-5.75493959707588 7.56130591806867
-5.7591788785732 7.56607170703169
-5.76349438694287 7.57076858254259
-5.76788500209443 7.57539532552707
-5.77234958444349 7.57995073511372
-5.77688697520742 7.58443362894572
-5.7814959967062 7.58884284348772
-5.78617545266803 7.59317723432783
-5.79092412853985 7.59743567647466
-5.79574079180257 7.60161706464932
-5.80062419229096 7.60572031357225
-5.80557306251815 7.60974435824498
-5.81058611800458 7.61368815422646
-5.81566205761142 7.61755067790423
-5.82079956387824 7.62133092676005
-5.82599730336501 7.6250279196301
-5.83125392699814 7.62864069695969
-5.83656807042067 7.63216832105224
-5.84193835434637 7.63560987631273
-5.84736338491774 7.63896446948528
-5.85284175406778 7.64223122988505
-5.85837203988546 7.64540930962418
-5.86395280698479 7.6484978838319
-5.86958260687735 7.6514961508686
-5.87525997834825 7.6544033325339
-5.88098344783539 7.65721867426862
-5.88675152981196 7.65994144535067
-5.89256272717193 7.66257093908464
-5.89841553161871 7.66510647298529
-5.90430842405656 7.66754738895466
-5.91023987498492 7.66989305345285
-5.91620834489535 7.67214285766252
-5.92221228467115 7.67429621764686
-5.92825013598941 7.67635257450116
-5.93432033172547 7.67831139449787
-5.94042129635967 7.68017216922516
-5.94655144638631 7.68193441571884
-5.95270919072459 7.68359767658773
-5.95889293113161 7.68516152013238
-5.9651010626172 7.68662554045711
-5.97133197386048 7.68798935757535
-5.97758404762807 7.6892526175083
-5.98385566119387 7.69041499237676
-5.99014518676022 7.69147618048628
-5.9964509918804 7.69243590640542
-6.00277143988234 7.69329392103726
-6.00910489029338 7.69405000168406
-6.01544969926611 7.69470395210504
-6.02180422000501 7.69525560256733
-6.02180422000501 7.69525560256733
-6.04004051269525 7.6966908299282
-6.05827680538549 7.69812605728908
-6.07651309807573 7.69956128464995
-6.09474939076597 7.70099651201083
-6.11298568345621 7.7024317393717
-6.13122197614645 7.70386696673258
-6.14945826883669 7.70530219409345
-6.16769456152693 7.70673742145433
-6.18593085421717 7.7081726488152
-6.20416714690741 7.70960787617608
-6.22240343959765 7.71104310353695
-6.24063973228789 7.71247833089783
-6.25887602497813 7.7139135582587
-6.27711231766837 7.71534878561958
-6.29534861035861 7.71678401298045
-6.31358490304885 7.71821924034133
-6.33182119573909 7.7196544677022
-6.35005748842933 7.72108969506308
-6.36829378111957 7.72252492242395
-6.38653007380981 7.72396014978483
-6.40476636650005 7.72539537714571
-6.42300265919029 7.72683060450658
-6.44123895188053 7.72826583186746
-6.45947524457077 7.72970105922833
-6.47771153726101 7.73113628658921
-6.49594782995125 7.73257151395008
-6.51418412264149 7.73400674131096
-6.53242041533173 7.73544196867183
-6.55065670802197 7.73687719603271
-6.56889300071221 7.73831242339358
-6.58712929340245 7.73974765075446
-6.60536558609269 7.74118287811533
-6.62360187878293 7.74261810547621
-6.64183817147317 7.74405333283708
-6.66007446416341 7.74548856019796
-6.67831075685365 7.74692378755883
-6.69654704954389 7.74835901491971
-6.71478334223413 7.74979424228058
-6.73301963492437 7.75122946964146
-6.75125592761461 7.75266469700233
-6.76949222030485 7.75409992436321
-6.78772851299509 7.75553515172408
-6.80596480568533 7.75697037908496
-6.82420109837557 7.75840560644584
-6.84243739106581 7.75984083380671
-6.86067368375605 7.76127606116759
-6.87890997644629 7.76271128852846
-6.89714626913653 7.76414651588934
-6.91538256182677 7.76558174325021
-6.93361885451701 7.76701697061109
-6.95185514720725 7.76845219797196
-6.9700914398975 7.76988742533284
-6.98832773258773 7.77132265269371
-7.00656402527798 7.77275788005459
-7.02480031796822 7.77419310741546
-7.04303661065845 7.77562833477634
-7.0612729033487 7.77706356213721
-7.07950919603894 7.77849878949809
-7.09774548872917 7.77993401685896
-7.11598178141942 7.78136924421984
-7.13421807410966 7.78280447158071
-7.15245436679989 7.78423969894159
-7.17069065949014 7.78567492630246
-7.18892695218038 7.78711015366334
-7.20716324487061 7.78854538102421
-7.22539953756086 7.78998060838509
-7.2436358302511 7.79141583574597
-7.26187212294133 7.79285106310684
-7.28010841563158 7.79428629046772
-7.29834470832182 7.79572151782859
-7.31658100101206 7.79715674518946
-7.3348172937023 7.79859197255034
-7.35305358639254 7.80002719991122
-7.37128987908278 7.80146242727209
-7.38952617177302 7.80289765463297
-7.40776246446326 7.80433288199384
-7.4259987571535 7.80576810935472
-7.44423504984374 7.80720333671559
-7.46247134253398 7.80863856407647
-7.48070763522422 7.81007379143734
-7.49894392791446 7.81150901879822
-7.5171802206047 7.81294424615909
-7.5171802206047 7.81294424615909
-7.52109647312986 7.81321474688851
-7.52501718854338 7.81341018263678
-7.52894092816563 7.81353048169009
-7.5328662522073 7.81357559990555
-7.53679172029766 7.81354552072732
-7.54071589201316 7.81344025519276
-7.54463732740591 7.81325984192833
-7.5485545875321 7.81300434713544
-7.55246623498002 7.81267386456615
-7.5563708343975 7.81226851548878
-7.56026695301856 7.81178844864337
-7.56415316118923 7.81123384018718
-7.56802803289209 7.81060489362995
-7.57189014626956 7.80990183975932
-7.57573808414565 7.80912493655608
-7.57957043454597 7.80827446909953
-7.58338579121584 7.80735074946286
-7.58718275413631 7.80635411659865
-7.59095993003791 7.8052849362145
-7.59471593291185 7.8041436006388
-7.59844938451868 7.80293052867681
-7.60215891489394 7.80164616545696
-7.60584316285092 7.80029098226752
-7.60950077648012 7.79886547638366
-7.61313041364533 7.79737017088498
-7.61673074247611 7.79580561446357
-7.62030044185649 7.79417238122268
-7.62383820190979 7.79247107046602
-7.62734272447924 7.7907023064779
-7.63081272360434 7.78886673829413
-7.63424692599272 7.78696503946385
-7.6376440714874 7.7849979078024
-7.64100291352914 7.78296606513524
-7.64432221961392 7.7808702570331
-7.64760077174514 7.77871125253836
-7.65083736688061 7.77648984388291
-7.65403081737396 7.77420684619741
-7.65717995141044 7.77186309721218
-7.66028361343694 7.76945945694985
-7.66334066458598 7.76699680740969
-7.66634998309362 7.76447605224406
-7.66931046471108 7.76189811642676
-7.67222102310997 7.75926394591365
-7.67508059028084 7.75657450729552
-7.67788811692516 7.7538307874434
-7.6806425728403 7.75103379314648
-7.68334294729755 7.7481845507426
-7.68598824941305 7.74528410574171
-7.68857750851135 7.74233352244219
-7.69110977448158 7.73933388354035
-7.69358411812613 7.73628628973307
-7.69599963150158 7.733191859314
-7.69835542825189 7.73005172776314
-7.70065064393359 7.7268670473302
-7.70288443633305 7.72363898661182
-7.70505598577548 7.72036873012272
-7.70716449542572 7.71705747786106
-7.70920919158063 7.71370644486815
-7.71118932395297 7.71031686078253
-7.71310416594677 7.70688996938883
-7.71495301492391 7.70342702816132
-7.71673519246194 7.69992930780251
-7.71845004460304 7.69639809177689
-7.72009694209399 7.69283467583993
-7.72167528061707 7.68924036756267
-7.72318448101177 7.68561648585184
-7.72462398948739 7.68196436046597
-7.72599327782615 7.67828533152741
-7.72729184357711 7.67458074903057
-7.72851921024048 7.67085197234657
-7.72967492744247 7.66710036972442
-7.7307585711006 7.66332731778897
-7.73176974357927 7.65953420103571
-7.73270807383567 7.65572241132281
-7.73357321755595 7.65189334736033
-7.73436485728157 7.64804841419703
-7.73508270252576 7.64418902270473
-7.73572648988014 7.64031658906065
-7.73629598311135 7.63643253422773
-7.73679097324777 7.63253828343325
-7.73721127865616 7.6286352656458
-7.73755674510833 7.62472491305098
-7.73755674510833 7.62472491305098
-7.73898327412156 7.60659914334674
-7.7404098031348 7.5884733736425
-7.74183633214803 7.57034760393826
-7.74326286116126 7.55222183423402
-7.7446893901745 7.53409606452978
-7.74611591918773 7.51597029482554
-7.74754244820097 7.4978445251213
-7.7489689772142 7.47971875541707
-7.75039550622743 7.46159298571283
-7.75182203524067 7.44346721600859
-7.7532485642539 7.42534144630435
-7.75467509326713 7.40721567660011
-7.75610162228037 7.38908990689587
-7.7575281512936 7.37096413719163
-7.75895468030683 7.35283836748739
-7.76038120932007 7.33471259778316
-7.7618077383333 7.31658682807892
-7.76323426734653 7.29846105837468
-7.76466079635977 7.28033528867044
-7.766087325373 7.2622095189662
-7.76751385438624 7.24408374926196
-7.76894038339947 7.22595797955773
-7.7703669124127 7.20783220985349
-7.77179344142594 7.18970644014925
-7.77321997043917 7.17158067044501
-7.7746464994524 7.15345490074077
-7.77607302846564 7.13532913103653
-7.77749955747887 7.11720336133229
-7.7789260864921 7.09907759162805
-7.78035261550534 7.08095182192381
-7.78177914451857 7.06282605221958
-7.7832056735318 7.04470028251534
-7.78463220254504 7.0265745128111
-7.78605873155827 7.00844874310686
-7.7874852605715 6.99032297340262
-7.78891178958474 6.97219720369838
-7.79033831859797 6.95407143399415
-7.7917648476112 6.93594566428991
-7.79319137662444 6.91781989458566
-7.79461790563767 6.89969412488143
-7.79604443465091 6.88156835517719
-7.79747096366414 6.86344258547295
-7.79889749267737 6.84531681576871
-7.80032402169061 6.82719104606447
-7.80175055070384 6.80906527636024
-7.80317707971707 6.790939506656
-7.80460360873031 6.77281373695176
-7.80603013774354 6.75468796724752
-7.80745666675677 6.73656219754328
-7.80888319577001 6.71843642783904
-7.81030972478324 6.7003106581348
-7.81173625379648 6.68218488843056
-7.81316278280971 6.66405911872632
-7.81458931182294 6.64593334902209
-7.81601584083618 6.62780757931785
-7.81744236984941 6.60968180961361
-7.81886889886264 6.59155603990937
-7.82029542787588 6.57343027020513
-7.82172195688911 6.55530450050089
-7.82314848590234 6.53717873079666
-7.82457501491558 6.51905296109242
-7.82600154392881 6.50092719138818
-7.82742807294204 6.48280142168394
-7.82885460195528 6.4646756519797
-7.83028113096851 6.44654988227546
-7.83170765998175 6.42842411257122
-7.83313418899498 6.41029834286698
-7.83456071800821 6.39217257316275
-7.83598724702145 6.37404680345851
-7.83741377603468 6.35592103375427
-7.83884030504791 6.33779526405003
-7.84026683406115 6.31966949434579
-7.84169336307438 6.30154372464155
-7.84311989208761 6.28341795493731
-7.84454642110085 6.26529218523307
-7.84597295011408 6.24716641552883
-7.84739947912731 6.2290406458246
-7.84882600814055 6.21091487612036
-7.85025253715378 6.19278910641612
-7.85167906616701 6.17466333671188
-7.85310559518025 6.15653756700764
-7.85453212419348 6.1384117973034
-7.85595865320671 6.12028602759917
-7.85738518221995 6.10216025789493
-7.85881171123318 6.08403448819069
-7.86023824024642 6.06590871848645
-7.86166476925965 6.04778294878221
-7.86309129827288 6.02965717907797
-7.86451782728612 6.01153140937373
-7.86594435629935 5.99340563966949
-7.86737088531258 5.97527986996525
-7.86879741432582 5.95715410026102
-7.87022394333905 5.93902833055678
-7.87165047235228 5.92090256085254
-7.87307700136552 5.9027767911483
-7.87450353037875 5.88465102144406
-7.87593005939198 5.86652525173982
-7.87735658840522 5.84839948203558
-7.87878311741845 5.83027371233135
-7.88020964643169 5.81214794262711
-7.88163617544492 5.79402217292287
-7.88306270445815 5.77589640321863
-7.88448923347139 5.75777063351439
-7.88591576248462 5.73964486381015
-7.88734229149785 5.72151909410591
-7.88876882051109 5.70339332440168
-7.89019534952432 5.68526755469744
-7.89162187853755 5.6671417849932
-7.89304840755079 5.64901601528896
-7.89447493656402 5.63089024558472
-7.89447493656402 5.63089024558472
-7.8948221707657 5.62587968425574
-7.89507565244023 5.62086350608278
-7.8952352929506 5.61584346511385
-7.89530103647402 5.61082131674772
-7.89527286002141 5.60579881712007
-7.89515077344545 5.60077772248939
-7.89493481943717 5.59575978862289
-7.89462507351096 5.59074677018253
-7.89422164397821 5.58574042011143
-7.89372467190942 5.58074248902096
-7.89313433108489 5.57575472457853
-7.89245082793391 5.57077887089651
-7.89167440146262 5.56581666792233
-7.89080532317041 5.56086985083008
-7.88984389695498 5.55594014941371
-7.88879045900611 5.55102928748222
-7.88764537768805 5.54613898225685
-7.88640905341075 5.5412709437706
-7.88508191848982 5.53642687427028
-7.88366443699538 5.53160846762127
-7.88215710458977 5.52681740871522
-7.88215710458977 5.52681740871522
-7.8764345676569 5.50920525100605
-7.87071203072404 5.49159309329688
-7.86498949379117 5.47398093558771
-7.8592669568583 5.45636877787854
-7.85354441992543 5.43875662016937
-7.84782188299256 5.4211444624602
-7.84209934605969 5.40353230475103
-7.83637680912682 5.38592014704186
-7.83065427219395 5.36830798933269
-7.82493173526108 5.35069583162352
-7.81920919832821 5.33308367391436
-7.81348666139534 5.31547151620519
-7.80776412446247 5.29785935849602
-7.8020415875296 5.28024720078685
-7.79631905059673 5.26263504307768
-7.79059651366386 5.24502288536851
-7.784873976731 5.22741072765934
-7.77915143979813 5.20979856995017
-7.77342890286526 5.192186412241
-7.76770636593239 5.17457425453183
-7.76198382899952 5.15696209682266
-7.75626129206665 5.13934993911349
-7.75053875513378 5.12173778140432
-7.74481621820091 5.10412562369515
-7.73909368126804 5.08651346598598
-7.73337114433517 5.06890130827681
-7.7276486074023 5.05128915056764
-7.72192607046943 5.03367699285847
-7.71620353353656 5.0160648351493
-7.71048099660369 4.99845267744013
-7.70475845967082 4.98084051973097
-7.69903592273795 4.9632283620218
-7.69331338580509 4.94561620431263
-7.68759084887222 4.92800404660346
-7.68186831193935 4.91039188889429
-7.67614577500648 4.89277973118512
-7.67042323807361 4.87516757347595
-7.66470070114074 4.85755541576678
-7.65897816420787 4.83994325805761
-7.653255627275 4.82233110034844
-7.64753309034213 4.80471894263927
-7.64181055340926 4.7871067849301
-7.63608801647639 4.76949462722093
-7.63036547954352 4.75188246951176
-7.62464294261065 4.73427031180259
-7.61892040567778 4.71665815409342
-7.61319786874491 4.69904599638425
-7.60747533181204 4.68143383867508
-7.60175279487918 4.66382168096591
-7.59603025794631 4.64620952325674
-7.59030772101344 4.62859736554758
-7.58458518408057 4.61098520783841
-7.5788626471477 4.59337305012924
-7.57314011021483 4.57576089242007
-7.57314011021483 4.57576089242007
-7.56321479933503 4.54421327299049
-7.55388112850945 4.51248557725547
-7.54514236151907 4.48058889969773
-7.53700155411998 4.44853439388927
-7.52946155297484 4.41633326859114
-7.5225249946575 4.38399678383407
-7.51619430473099 4.35153624698102
-7.51047169689943 4.31896300877324
-7.50535917223386 4.28628845936123
-7.50085851847259 4.25352402432176
-7.496971309396 4.22068116066268
-7.49369890427627 4.18777135281659
-7.49104244740204 4.15480610862502
-7.4890028676783 4.12179695531439
-7.48758087830158 4.08875543546517
-7.48677697651051 4.0556931029757
-7.48659144341202 4.02262151902204
-7.48702434388297 3.98955224801531
-7.48807552654752 3.95649685355783
-7.48974462383003 3.92346689439958
-7.49203105208362 3.89047392039638
-7.49203105208362 3.89047392039638
-7.49347077455756 3.8721805118792
-7.4949104970315 3.85388710336202
-7.49635021950545 3.83559369484484
-7.49778994197939 3.81730028632766
-7.49922966445333 3.79900687781048
-7.50066938692727 3.7807134692933
-7.50210910940121 3.76242006077612
-7.50354883187516 3.74412665225894
-7.5049885543491 3.72583324374176
-7.50642827682304 3.70753983522457
-7.50786799929698 3.68924642670739
-7.50930772177093 3.67095301819021
-7.51074744424487 3.65265960967303
-7.51218716671881 3.63436620115585
-7.51362688919275 3.61607279263867
-7.51506661166669 3.59777938412149
-7.51650633414064 3.57948597560431
-7.51794605661458 3.56119256708713
-7.51938577908852 3.54289915856995
-7.52082550156246 3.52460575005277
-7.5222652240364 3.50631234153559
-7.52370494651035 3.48801893301841
-7.52514466898429 3.46972552450122
-7.52658439145823 3.45143211598404
-7.52802411393217 3.43313870746687
-7.52946383640612 3.41484529894968
-7.53090355888006 3.3965518904325
-7.532343281354 3.37825848191532
-7.53378300382794 3.35996507339814
-7.53522272630188 3.34167166488096
-7.53666244877583 3.32337825636378
-7.53810217124977 3.3050848478466
-7.53954189372371 3.28679143932942
-7.54098161619765 3.26849803081224
-7.54242133867159 3.25020462229506
-7.54386106114554 3.23191121377788
-7.54530078361948 3.2136178052607
-7.54674050609342 3.19532439674352
-7.54818022856736 3.17703098822633
-7.54961995104131 3.15873757970915
-7.55105967351525 3.14044417119197
-7.55249939598919 3.12215076267479
-7.55393911846313 3.10385735415761
-7.55537884093707 3.08556394564043
-7.55681856341102 3.06727053712325
-7.55825828588496 3.04897712860607
-7.5596980083589 3.03068372008889
-7.56113773083284 3.01239031157171
-7.56257745330679 2.99409690305453
-7.56401717578073 2.97580349453735
-7.56545689825467 2.95751008602017
-7.56689662072861 2.93921667750298
-7.56833634320255 2.92092326898581
-7.5697760656765 2.90262986046863
-7.57121578815044 2.88433645195144
-7.57265551062438 2.86604304343426
-7.57409523309832 2.84774963491708
-7.57553495557226 2.8294562263999
-7.57697467804621 2.81116281788272
-7.57841440052015 2.79286940936554
-7.57985412299409 2.77457600084836
-7.58129384546803 2.75628259233118
-7.58273356794198 2.737989183814
-7.58417329041592 2.71969577529682
-7.58561301288986 2.70140236677964
-7.5870527353638 2.68310895826246
-7.58849245783774 2.66481554974528
-7.58993218031169 2.6465221412281
-7.59137190278563 2.62822873271091
-7.59281162525957 2.60993532419373
-7.59425134773351 2.59164191567655
-7.59569107020745 2.57334850715937
-7.5971307926814 2.55505509864219
-7.59857051515534 2.53676169012501
-7.60001023762928 2.51846828160783
-7.60144996010322 2.50017487309065
-7.60288968257717 2.48188146457347
-7.60432940505111 2.46358805605629
-7.60432940505111 2.46358805605629
-7.6052307049321 2.45151924994557
-7.60603547322316 2.43944362282267
-7.60674365846913 2.42736194677706
-7.60735521539018 2.41527499428498
-7.6078701048847 2.40318353816001
-7.60828829403176 2.3910883515037
-7.60860975609324 2.37899020765612
-7.60883447051556 2.36688988014642
-7.60896242293097 2.35478814264336
-7.60899360515846 2.34268576890585
-7.60892801520432 2.3305835327335
-7.60876565726222 2.31848220791709
-7.60850654171297 2.30638256818915
-7.60815068512387 2.29428538717449
-7.60769811024761 2.28219143834067
-7.60714884602086 2.27010149494863
-7.60650292756237 2.25801633000318
-7.60576039617078 2.24593671620364
-7.60492129932195 2.23386342589437
-7.6039856906659 2.22179723101544
-7.60295363002343 2.20973890305324
-7.60182518338226 2.19768921299118
-7.60060042289284 2.18564893126038
-7.59927942686369 2.17361882769039
-7.59786227975645 2.16159967146002
-7.59634907218043 2.14959223104811
-7.59473990088686 2.13759727418443
-7.59303486876267 2.12561556780057
-7.59123408482392 2.11364787798091
-7.58933766420884 2.10169496991365
-7.58734572817046 2.08975760784188
-7.58525840406887 2.07783655501469
-7.58307582536304 2.06593257363843
-7.58079813160235 2.0540464248279
-7.5784254684176 2.04217886855774
-7.57595798751175 2.03033066361383
-7.57339584665018 2.01850256754476
-7.57073920965064 2.00669533661341
-7.56798824637275 1.99490972574857
-7.56514313270715 1.98314648849672
-7.56220405056426 1.97140637697378
-7.55917118786262 1.9596901418171
-7.55604473851693 1.9479985321374
-7.55282490242558 1.93633229547092
-7.54951188545793 1.92469217773158
-7.54610589944112 1.91307892316333
-7.54260716214653 1.90149327429255
-7.53901589727584 1.88993597188056
-7.53533233444677 1.87840775487627
-7.53155670917835 1.86690936036895
-7.5276892628759 1.85544152354105
-7.52373024281556 1.84400497762126
-7.51967990212852 1.83260045383758
-7.51553849978479 1.82122868137059
-7.51130630057668 1.80989038730683
-7.50698357510185 1.79858629659227
-7.50257059974602 1.78731713198603
-7.49806765666528 1.77608361401412
-7.49347503376808 1.76488646092337
-7.48879302469679 1.75372638863552
-7.48402192880893 1.74260411070146
-7.47916205115806 1.73152033825558
-7.47421370247424 1.7204757799703
-7.46917719914418 1.70947114201079
-7.464052863191 1.69850712798979
-7.45884102225367 1.68758443892265
-7.45354200956601 1.67670377318246
-7.44815616393544 1.66586582645546
-7.44268382972126 1.65507129169652
-7.4371253568127 1.64432085908483
-7.43148110060649 1.6336152159798
-7.42575142198415 1.6229550468771
-7.41993668728895 1.61234103336486
-7.41403726830243 1.60177385408015
-7.40805354222069 1.59125418466556
-7.40198589163023 1.58078269772598
-7.3958347044835 1.57036006278565
-7.38960037407409 1.55998694624528
-7.38328329901162 1.54966401133952
-7.37688388319618 1.53939191809448
-7.37040253579259 1.52917132328558
-7.36383967120417 1.51900288039556
-7.35719570904629 1.50888723957264
-7.35047107411951 1.49882504758902
-7.34366619638246 1.48881694779948
-7.33678151092428 1.47886358010028
-7.32981745793686 1.46896558088821
-7.3227744826867 1.45912358301993
-7.3156530354864 1.44933821577149
-7.30845357166587 1.4396101047981
-7.30117655154327 1.42993987209413
-7.29382244039552 1.42032813595335
-7.28639170842856 1.41077551092936
-7.27888483074734 1.40128260779635
-7.27130228732537 1.39185003351
-7.26364456297406 1.38247839116871
-7.25591214731176 1.37316827997501
-7.24810553473239 1.36392029519728
-7.24022522437386 1.35473502813165
-7.23227172008618 1.34561306606423
-7.22424553039921 1.33655499223353
-7.21614716849014 1.32756138579321
-7.20797715215072 1.31863282177501
-7.19973600375411 1.30976987105198
-7.19142425022153 1.30097310030203
-7.1830424229885 1.29224307197165
-7.17459105797093 1.28358034423995
-7.16607069553082 1.27498547098302
-7.1574818804417 1.26645900173846
-7.14882516185383 1.25800148167025
-7.14010109325907 1.24961345153395
-7.1313102324555 1.24129544764204
-7.12245314151172 1.23304800182971
-7.11353038673099 1.22487164142079
-7.10454253861493 1.21676688919408
-7.09549017182712 1.20873426334991
-7.08637386515629 1.200774277477
-7.07719420147938 1.19288744051961
-7.06795176772422 1.18507425674505
-7.05864715483203 1.17733522571138
-7.04928095771963 1.1696708422355
-7.0398537752414 1.16208159636151
-7.030366210151 1.15456797332938
-7.02081886906281 1.1471304535439
-7.01121236241316 1.13976951254401
-7.00154730442132 1.13248562097234
-6.99182431305017 1.12527924454516
-6.98204400996675 1.1181508440226
-6.97220702050248 1.11110087517915
-6.96231397361319 1.10412978877458
-6.9523655018389 1.09723803052508
-6.94236224126336 1.09042604107474
-6.93230483147341 1.08369425596745
-6.92219391551809 1.07704310561898
-6.91203013986748 1.07047301528949
-6.90181415437141 1.06398440505634
-6.89154661221789 1.05757768978724
-6.88122816989135 1.0512532791137
-6.87085948713068 1.04501157740485
-6.86044122688702 1.03885298374161
-6.84997405528139 1.03277789189112
-6.83945864156209 1.02678669028162
-6.82889565806194 1.02087976197757
-6.81828578015525 1.0150574846552
-6.80762968621465 1.00932023057831
-6.79692805756774 1.00366836657453
-6.7861815784535 0.99810225401181
-6.77539093597856 0.992622248775344
-6.76455682007326 0.987228701244813
-6.75367992344753 0.981921956271979
-6.7427609415466 0.976702353158634
-6.73180057250656 0.971570225634909
-6.7207995171097 0.966525901837936
-6.70975847873968 0.961569704290865
-6.69867816333664 0.956701949882246
-6.68755927935195 0.951922949845764
-6.67640253770301 0.947233009740344
-6.66520865172775 0.942632429430609
-6.653978337139 0.938121503067711
-6.6427123119788 0.933700519070523
-6.63141129657242 0.9293697601072
-6.62007601348234 0.925129503077097
-6.60870718746204 0.920980019093079
-6.59730554540965 0.916921573464172
-6.5858718163215 0.912954425678612
-6.5744067312455 0.909078829387244
-6.56291102323438 0.905295032387311
-6.55138542729884 0.901603276606609
-6.53983068036056 0.898003798088015
-6.52824752120505 0.894496826974398
-6.51663669043445 0.891082587493903
-6.50499893042017 0.887761297945619
-6.49333498525539 0.884533170685613
-6.48164560070755 0.881398412113358
-6.4699315241706 0.878357222658536
-6.45819350461726 0.875409796768221
-6.44643229255109 0.872556322894449
-6.43464863995856 0.869796983482165
-6.42284330026092 0.867131954957564
-6.41101702826605 0.864561407716801
-6.3991705801202 0.862085506115108
-6.38730471325963 0.859704408456276
-6.37542018636221 0.857418266982539
-6.36351775929886 0.855227227864836
-6.35159819308503 0.853131431193469
-6.33966224983199 0.851131010969142
-6.32771069269814 0.849226095094398
-6.31574428584017 0.847416805365437
-6.30376379436427 0.845703257464328
-6.29176998427713 0.844085560951619
-6.27976362243702 0.842563819259325
-6.26774547650475 0.841138129684317
-6.25571631489457 0.839808583382102
-6.24367690672505 0.838575265360994
-6.23162802176989 0.837438254476681
-6.21957043040874 0.836397623427177
-6.20750490357791 0.835453438748182
-6.19543221272107 0.83460576080882
-6.18335312973997 0.833854643807785
-6.17126842694503 0.833200135769874
-6.15917887700602 0.832642278542915
-6.14708525290259 0.83218110779509
-6.13498832787492 0.831816653012662
-6.12288887537421 0.831548937498079
-6.11078766901329 0.831377978368493
-6.09868548251711 0.831303786554661
-6.08658308967329 0.831326366800247
-6.07448126428265 0.831445717661518
-6.06238078010972 0.831661831507439
-6.05028241083329 0.831974694520158
-6.03818692999691 0.832384286695891
-6.02609511095946 0.8328905818462
-6.0140077268457 0.833493547599668
-6.0019255504968 0.834193145403971
-5.98984935442099 0.834989330528337
-5.97777991074412 0.835882052066412
-5.96571799116032 0.836871252939513
-5.95366436688261 0.837956869900275
-5.94161980859366 0.839138833536699
-5.92958508639648 0.840417068276587
-5.91756096976516 0.841791492392375
-5.91756096976516 0.841791492392375
-5.89950517963871 0.843928535982517
-5.88144938951226 0.846065579572659
-5.8633935993858 0.848202623162802
-5.84533780925935 0.850339666752945
-5.8272820191329 0.852476710343087
-5.80922622900644 0.85461375393323
-5.79117043887999 0.856750797523372
-5.77311464875354 0.858887841113514
-5.75505885862708 0.861024884703657
-5.73700306850063 0.8631619282938
-5.71894727837418 0.865298971883942
-5.70089148824772 0.867436015474085
-5.68283569812127 0.869573059064227
-5.66477990799482 0.871710102654369
-5.64672411786836 0.873847146244512
-5.62866832774191 0.875984189834654
-5.61061253761546 0.878121233424797
-5.592556747489 0.88025827701494
-5.57450095736255 0.882395320605082
-5.5564451672361 0.884532364195224
-5.53838937710964 0.886669407785367
-5.52033358698319 0.888806451375509
-5.50227779685674 0.890943494965652
-5.48422200673028 0.893080538555795
-5.46616621660383 0.895217582145937
-5.44811042647738 0.897354625736079
-5.43005463635092 0.899491669326222
-5.41199884622447 0.901628712916364
-5.39394305609802 0.903765756506507
-5.37588726597156 0.905902800096649
-5.35783147584511 0.908039843686792
-5.33977568571866 0.910176887276934
-5.3217198955922 0.912313930867077
-5.30366410546575 0.914450974457219
-5.2856083153393 0.916588018047362
-5.26755252521284 0.918725061637504
-5.24949673508639 0.920862105227647
-5.23144094495994 0.922999148817789
-5.21338515483348 0.925136192407932
-5.19532936470703 0.927273235998074
-5.17727357458058 0.929410279588217
-5.15921778445413 0.931547323178359
-5.14116199432767 0.933684366768502
-5.12310620420122 0.935821410358644
-5.10505041407477 0.937958453948787
-5.08699462394831 0.940095497538929
-5.06893883382186 0.942232541129072
-5.05088304369541 0.944369584719214
-5.03282725356895 0.946506628309357
-5.0147714634425 0.948643671899499
-4.99671567331605 0.950780715489641
-4.97865988318959 0.952917759079784
-4.96060409306314 0.955054802669927
-4.94254830293669 0.957191846260069
-4.92449251281024 0.959328889850212
-4.90643672268378 0.961465933440354
-4.88838093255733 0.963602977030496
-4.87032514243088 0.965740020620639
-4.85226935230442 0.967877064210782
-4.83421356217797 0.970014107800924
-4.81615777205152 0.972151151391067
-4.79810198192506 0.974288194981209
-4.78004619179861 0.976425238571351
-4.76199040167216 0.978562282161494
-4.74393461154571 0.980699325751636
-4.72587882141925 0.982836369341779
-4.7078230312928 0.984973412931922
-4.68976724116635 0.987110456522064
-4.67171145103989 0.989247500112206
-4.65365566091344 0.991384543702349
-4.63559987078699 0.993521587292491
-4.61754408066053 0.995658630882634
-4.59948829053408 0.997795674472777
-4.58143250040763 0.999932718062919
-4.56337671028117 1.00206976165306
-4.54532092015472 1.0042068052432
-4.52726513002827 1.00634384883335
-4.50920933990181 1.00848089242349
-4.49115354977536 1.01061793601363
-4.47309775964891 1.01275497960377
-4.45504196952245 1.01489202319392
-4.436986179396 1.01702906678406
-4.41893038926955 1.0191661103742
-4.40087459914309 1.02130315396434
-4.38281880901664 1.02344019755449
-4.36476301889019 1.02557724114463
-4.34670722876373 1.02771428473477
-4.32865143863728 1.02985132832491
-4.31059564851083 1.03198837191506
-4.29253985838437 1.0341254155052
-4.27448406825792 1.03626245909534
-4.25642827813147 1.03839950268548
-4.23837248800501 1.04053654627563
-4.22031669787856 1.04267358986577
-4.20226090775211 1.04481063345591
-4.18420511762565 1.04694767704605
-4.1661493274992 1.0490847206362
-4.14809353737275 1.05122176422634
-4.1300377472463 1.05335880781648
-4.11198195711984 1.05549585140662
-4.09392616699339 1.05763289499677
-4.07587037686694 1.05976993858691
-4.05781458674048 1.06190698217705
-4.03975879661403 1.06404402576719
-4.02170300648758 1.06618106935734
-4.00364721636112 1.06831811294748
-3.98559142623467 1.07045515653762
-3.96753563610822 1.07259220012776
-3.94947984598176 1.07472924371791
-3.93142405585531 1.07686628730805
-3.93142405585531 1.07686628730805
-3.90869312552494 1.07948964522767
-3.88594731788171 1.08198071630573
-3.8631874027867 1.08433941622871
-3.84041415057847 1.08656566516339
-3.817628332047 1.08865938775952
-3.79483071840758 1.09062051315237
-3.77202208127474 1.09244897496512
-3.74920319263608 1.09414471131114
-3.72637482482621 1.09570766479605
-3.70353775050056 1.09713778251969
-3.68069274260925 1.09843501607788
-3.65784057437091 1.09959932156409
-3.63498201924653 1.1006306595709
-3.61211785091327 1.10152899519136
-3.58924884323827 1.10229429802013
-3.56637577025248 1.10292654215457
-3.54349940612444 1.10342570619556
-3.52062052513407 1.10379177324824
-3.49773990164648 1.10402473092262
-3.47485831008578 1.10412457133394
-3.45197652490882 1.10409129110296
-3.429095320579 1.10392489135611
-3.40621547154008 1.1036253777254
-3.38333775218994 1.10319276034825
-3.36046293685438 1.10262705386715
-3.33759179976091 1.10192827742916
-3.31472511501254 1.10109645468528
-3.29186365656158 1.1001316137896
-3.26900819818347 1.09903378739841
-3.24615951345056 1.09780301266906
-3.22331837570592 1.09643933125869
-3.2004855580372 1.09494278932285
-3.17766183325044 1.09331343751393
-3.15484797384395 1.09155133097943
-3.13204475198207 1.08965652936012
-3.10925293946915 1.08762909678798
-3.08647330772336 1.08546910188408
-3.06370662775059 1.08317661775622
-3.04095367011839 1.08075172199646
-3.01821520492981 1.07819449667853
-2.99549200179743 1.07550502835499
-2.97278482981725 1.07268340805436
-2.95009445754266 1.06972973127799
-2.92742165295846 1.06664409799688
-2.90476718345485 1.06342661264825
-2.88213181580145 1.06007738413202
-2.85951631612134 1.05659652580713
-2.83692144986519 1.0529841554877
-2.81434798178523 1.04924039543905
-2.79179667590951 1.04536537237354
-2.76926829551593 1.04135921744631
-2.74676360310647 1.03722206625081
-2.72428336038136 1.03295405881425
-2.70182832821327 1.02855533959282
-2.70182832821327 1.02855533959282
-2.68366563783544 1.02494255585178
-2.6655029474576 1.02132977211074
-2.64734025707976 1.0177169883697
-2.62917756670192 1.01410420462866
-2.61101487632408 1.01049142088762
-2.59285218594624 1.00687863714658
-2.57468949556841 1.00326585340554
-2.55652680519058 0.999653069664504
-2.53836411481274 0.996040285923464
-2.5202014244349 0.992427502182425
-2.50203873405706 0.988814718441385
-2.48387604367922 0.985201934700346
-2.46571335330138 0.981589150959306
-2.44755066292355 0.977976367218267
-2.42938797254571 0.974363583477227
-2.41122528216787 0.970750799736187
-2.39306259179003 0.967138015995148
-2.37489990141219 0.963525232254108
-2.35673721103436 0.959912448513069
-2.33857452065652 0.956299664772029
-2.32041183027869 0.952686881030991
-2.30224913990085 0.949074097289952
-2.28408644952301 0.945461313548912
-2.26592375914517 0.941848529807873
-2.24776106876733 0.938235746066833
-2.2295983783895 0.934622962325794
-2.21143568801166 0.931010178584754
-2.19327299763382 0.927397394843715
-2.17511030725598 0.923784611102675
-2.15694761687814 0.920171827361635
-2.13878492650031 0.916559043620596
-2.12062223612247 0.912946259879556
-2.10245954574463 0.909333476138517
-2.0842968553668 0.905720692397479
-2.06613416498896 0.902107908656439
-2.04797147461112 0.8984951249154
-2.02980878423328 0.89488234117436
-2.01164609385545 0.891269557433321
-1.99348340347761 0.887656773692281
-1.97532071309977 0.884043989951242
-1.95715802272193 0.880431206210202
-1.93899533234409 0.876818422469163
-1.92083264196626 0.873205638728123
-1.90266995158842 0.869592854987083
-1.88450726121058 0.865980071246044
-1.86634457083274 0.862367287505004
-1.8481818804549 0.858754503763965
-1.83001919007707 0.855141720022927
-1.81185649969923 0.851528936281887
-1.7936938093214 0.847916152540848
-1.77553111894356 0.844303368799808
-1.75736842856572 0.840690585058769
-1.73920573818788 0.837077801317729
-1.72104304781004 0.83346501757669
-1.72104304781004 0.83346501757669
-1.70554946752898 0.830412424917785
-1.69004489015432 0.827416188561926
-1.67452952067561 0.824476348123034
-1.65900356422509 0.821592942469408
-1.64346722607495 0.818766009723211
-1.62792071163467 0.815995587259965
-1.61236422644824 0.813281711708056
-1.59679797619149 0.810624418948249
-1.58122216666937 0.808023744113217
-1.5656370038132 0.805479721587075
-1.55004269367796 0.802992385004922
-1.53443944243958 0.800561767252401
-1.51882745639219 0.798187900465265
-1.50320694194542 0.795870816028946
-1.48757810562163 0.793610544578145
-1.47194115405324 0.791407115996423
-1.45629629397994 0.789260559415814
-1.44064373224598 0.787170903216429
-1.42498367579745 0.785138175026089
-1.40931633167952 0.783162401719956
-1.39364190703371 0.781243609420179
-1.37796060909516 0.779381823495547
-1.36227264518987 0.777577068561157
-1.34657822273198 0.775829368478082
-1.33087754922104 0.774138746353064
-1.31517083223921 0.772505224538205
-1.29945827944857 0.770928824630666
-1.28374009858837 0.769409567472389
-1.26801649747225 0.76794747314982
-1.25228768398552 0.76654256099364
-1.2365538660824 0.765194849578513
-1.22081525178329 0.763904356722838
-1.20507204917197 0.762671099488515
-1.18932446639293 0.761495094180719
-1.17357271164852 0.760376356347683
-1.1578169931963 0.759314900780494
-1.14205751934619 0.7583107415129
-1.12629449845779 0.757363891821117
-1.11052813893759 0.756474364223661
-1.09475864923621 0.755642170481178
-1.07898623784566 0.754867321596294
-1.0632111132966 0.754149827813458
-1.04743348415552 0.753489698618822
-1.03165355902206 0.752886942740102
-1.0158715465262 0.752341568146472
-1.00008765532551 0.751853582048455
-0.984302094102425 0.751422990897824
-0.968515071561433 0.751049800387523
-0.952726796426347 0.750734015451589
-0.936937477437552 0.750475640265087
-0.921147323349227 0.750274678244054
-0.905356542926594 0.750131132045453
-0.889565344943155 0.750045003567143
-0.873773938177934 0.750016293947848
-0.873773938177934 0.750016293947848
-0.855183003323085 0.750016293947848
-0.836592068468229 0.750016293947848
-0.818001133613379 0.750016293947848
-0.79941019875853 0.750016293947848
-0.780819263903674 0.750016293947848
-0.762228329048825 0.750016293947848
-0.743637394193968 0.750016293947848
-0.725046459339119 0.750016293947848
-0.70645552448427 0.750016293947848
-0.687864589629414 0.750016293947848
-0.669273654774564 0.750016293947848
-0.650682719919715 0.750016293947848
-0.632091785064859 0.750016293947848
-0.61350085021001 0.750016293947848
-0.594909915355153 0.750016293947848
-0.576318980500304 0.750016293947848
-0.557728045645455 0.750016293947848
-0.539137110790599 0.750016293947848
-0.52054617593575 0.750016293947848
-0.5019552410809 0.750016293947848
-0.483364306226044 0.750016293947848
-0.464773371371195 0.750016293947848
-0.446182436516339 0.750016293947848
-0.427591501661489 0.750016293947848
-0.40900056680664 0.750016293947848
-0.390409631951784 0.750016293947848
-0.371818697096935 0.750016293947848
-0.353227762242085 0.750016293947848
-0.334636827387229 0.750016293947848
-0.31604589253238 0.750016293947848
-0.297454957677531 0.750016293947848
-0.278864022822674 0.750016293947848
-0.260273087967825 0.750016293947848
-0.241682153112969 0.750016293947848
-0.22309121825812 0.750016293947848
-0.204500283403271 0.750016293947848
-0.185909348548414 0.750016293947848
-0.167318413693565 0.750016293947848
-0.148727478838716 0.750016293947848
-0.13013654398386 0.750016293947848
-0.11154560912901 0.750016293947848
-0.0929546742741541 0.750016293947848
-0.0743637394193049 0.750016293947848
-0.0557728045644556 0.750016293947848
-0.0371818697095994 0.750016293947848
-0.0185909348547502 0.750016293947848
};
\addplot [thick, black]
table {%
-4.59242549680257e-17 -0.75
0.0181818181818181 -0.75
0.0363636363636363 -0.75
0.0545454545454545 -0.75
0.0727272727272727 -0.75
0.0909090909090909 -0.75
0.109090909090909 -0.75
0.127272727272727 -0.75
0.145454545454545 -0.75
0.163636363636364 -0.75
0.181818181818182 -0.75
0.2 -0.75
0.218181818181818 -0.75
0.236363636363636 -0.75
0.254545454545454 -0.75
0.272727272727273 -0.75
0.290909090909091 -0.75
0.309090909090909 -0.75
0.327272727272727 -0.75
0.345454545454545 -0.75
0.363636363636364 -0.75
0.381818181818182 -0.75
0.4 -0.75
0.418181818181818 -0.75
0.436363636363636 -0.75
0.454545454545454 -0.75
0.472727272727273 -0.75
0.490909090909091 -0.75
0.509090909090909 -0.75
0.527272727272727 -0.75
0.545454545454545 -0.75
0.563636363636364 -0.75
0.581818181818182 -0.75
0.6 -0.75
0.618181818181818 -0.75
0.636363636363636 -0.75
0.654545454545455 -0.75
0.672727272727273 -0.75
0.690909090909091 -0.75
0.709090909090909 -0.75
0.727272727272727 -0.75
0.745454545454545 -0.75
0.763636363636364 -0.75
0.781818181818182 -0.75
0.8 -0.75
0.818181818181818 -0.75
0.836363636363636 -0.75
0.854545454545454 -0.75
0.872727272727273 -0.75
0.890909090909091 -0.75
0.909090909090909 -0.75
0.927272727272727 -0.75
0.945454545454545 -0.75
0.963636363636364 -0.75
0.981818181818182 -0.75
1 -0.75
1.01818181818182 -0.75
1.03636363636364 -0.75
1.05454545454545 -0.75
1.07272727272727 -0.75
1.09090909090909 -0.75
1.10909090909091 -0.75
1.12727272727273 -0.75
1.14545454545455 -0.75
1.16363636363636 -0.75
1.18181818181818 -0.75
1.2 -0.75
1.21818181818182 -0.75
1.23636363636364 -0.75
1.25454545454545 -0.75
1.27272727272727 -0.75
1.29090909090909 -0.75
1.30909090909091 -0.75
1.32727272727273 -0.75
1.34545454545455 -0.75
1.36363636363636 -0.75
1.38181818181818 -0.75
1.4 -0.75
1.41818181818182 -0.75
1.43636363636364 -0.75
1.45454545454545 -0.75
1.47272727272727 -0.75
1.49090909090909 -0.75
1.50909090909091 -0.75
1.52727272727273 -0.75
1.54545454545455 -0.75
1.56363636363636 -0.75
1.58181818181818 -0.75
1.6 -0.75
1.61818181818182 -0.75
1.63636363636364 -0.75
1.65454545454545 -0.75
1.67272727272727 -0.75
1.69090909090909 -0.75
1.70909090909091 -0.75
1.72727272727273 -0.75
1.74545454545455 -0.75
1.76363636363636 -0.75
1.78181818181818 -0.75
1.8 -0.75
1.81818181818182 -0.75
1.83636363636364 -0.75
1.85454545454545 -0.75
1.87272727272727 -0.75
1.89090909090909 -0.75
1.90909090909091 -0.75
1.92727272727273 -0.75
1.94545454545455 -0.75
1.96363636363636 -0.75
1.98181818181818 -0.75
2 -0.75
2.01818181818182 -0.75
2.03636363636364 -0.75
2.05454545454545 -0.75
2.07272727272727 -0.75
2.09090909090909 -0.75
2.10909090909091 -0.75
2.12727272727273 -0.75
2.14545454545455 -0.75
2.16363636363636 -0.75
2.18181818181818 -0.75
2.2 -0.75
2.21818181818182 -0.75
2.23636363636364 -0.75
2.25454545454545 -0.75
2.27272727272727 -0.75
2.29090909090909 -0.75
2.30909090909091 -0.75
2.32727272727273 -0.75
2.34545454545455 -0.75
2.36363636363636 -0.75
2.38181818181818 -0.75
2.4 -0.75
2.41818181818182 -0.75
2.43636363636364 -0.75
2.45454545454545 -0.75
2.47272727272727 -0.75
2.49090909090909 -0.75
2.50909090909091 -0.75
2.52727272727273 -0.75
2.54545454545455 -0.75
2.56363636363636 -0.75
2.58181818181818 -0.75
2.6 -0.75
2.61818181818182 -0.75
2.63636363636364 -0.75
2.65454545454545 -0.75
2.67272727272727 -0.75
2.69090909090909 -0.75
2.70909090909091 -0.75
2.72727272727273 -0.75
2.74545454545454 -0.75
2.76363636363636 -0.75
2.78181818181818 -0.75
2.8 -0.75
2.81818181818182 -0.75
2.83636363636364 -0.75
2.85454545454545 -0.75
2.87272727272727 -0.75
2.89090909090909 -0.75
2.90909090909091 -0.75
2.92727272727273 -0.75
2.94545454545455 -0.75
2.96363636363636 -0.75
2.98181818181818 -0.75
3 -0.75
3 -0.75
3.03210294166118 -0.749702012634543
3.06419482030877 -0.748808153227775
3.09626457674162 -0.747318729813109
3.12830115938214 -0.745234255661624
3.16029352808475 -0.742555449105182
3.19223065794049 -0.739283233288883
3.22410154307628 -0.735418735852943
3.25589520044766 -0.730963288544093
3.2876006736237 -0.725918426756647
3.31920703656266 -0.720285889003389
3.35070339737723 -0.714067616316463
3.38207890208802 -0.707265751578473
3.41332273836392 -0.699882638784022
3.44442413924816 -0.691920822231946
3.4753723868687 -0.683383045648525
3.50615681613176 -0.674272251241962
3.53676681839708 -0.66459157868847
3.5671918451338 -0.654344364050304
3.59742141155559 -0.64353413862612
3.6274451002338 -0.632164627734052
3.65725256468743 -0.620239749427926
3.68683353294867 -0.607763613147062
3.71617781110265 -0.594740518300111
3.74527528680044 -0.581174952783439
3.77411593274386 -0.567071591434548
3.80268981014096 -0.552435294421076
3.83098707213106 -0.537271105565936
3.85899796717809 -0.521584250609155
3.88671284243105 -0.505380135407036
3.91412214705051 -0.488664344069238
3.94121643549988 -0.471442637034432
3.96798637080053 -0.453720949085197
3.99442272774931 -0.435505387302826
4.02051639609774 -0.416802228962766
4.04625838369142 -0.3976179193714
4.0716398195689 -0.377959069644924
4.09665195701865 -0.357832454431091
4.12128617659329 -0.337245009574594
4.14553398907994 -0.316203829726897
4.1693870384257 -0.294716165901347
4.19283710461721 -0.2727894229744
4.2158761065134 -0.250431157133814
4.23849610463028 -0.227649073274715
4.26068930387702 -0.204451022344404
4.28244805624219 -0.18084499863684
4.30376486342936 -0.15683913703772
4.32463237944107 -0.13244171022111
4.34504341311038 -0.107661125798598
4.36499093057898 -0.0825059234219387
4.38446805772116 -0.0569847718401988
4.4034680825127 -0.0311064659124181
4.42198445734388 -0.00487992357680311
4.44001080127591 0.021685817222486
4.45754090223982 0.0485816016499057
4.4745687191772 0.0757981611333862
4.49108838412206 0.103326116558375
4.50709420422297 0.131155981499985
4.52258066370486 0.159278165492108
4.53754242576982 0.187682977332399
4.55197433443624 0.216360628421966
4.5658714163156 0.24530123613862
4.57922888232635 0.274494827242533
4.59204212934428 0.303931341313129
4.60430674178881 0.333600634216001
4.61601849314463 0.363492481598691
4.62717334741824 0.393596582414118
4.63776746052876 0.423902562470411
4.64779718163263 0.454399978005985
4.65725905438178 0.485078319288552
4.66614981811468 0.515927014236907
4.67446640898002 0.546935432064158
4.68220596099253 0.578092886941224
4.68936580702066 0.609388641679278
4.69594347970564 0.640811911429896
4.70193671231185 0.672351867401626
4.70734343950786 0.703997640591719
4.71216179807824 0.735738325531684
4.71639012756562 0.767562984045436
4.72002697084288 0.799460649018715
4.72307107461533 0.831420328178453
4.72552138985258 0.863431007880842
4.72737707215006 0.895481656906745
4.72863748201999 0.927561230263176
4.7293021851118 0.959658672989515
4.72937095236176 0.991762923967168
4.72884376007195 1.02386291973135
4.7277207899184 1.05594759828366
4.72600242888854 1.08800590290418
4.72368926914775 1.12002678596171
4.72078210783539 1.15199921272095
4.71728194679001 1.18391216514512
4.71318999220417 1.21575464569294
4.70850765420874 1.24751568110848
4.70323654638697 1.27918432620268
4.69737848521842 1.31074966762514
4.690935489453 1.34220082762501
4.68390977941526 1.37352696779957
4.67630377623926 1.40471729282926
4.66812010103422 1.43576105419784
4.65936157398127 1.46664755389647
4.65003121336155 1.49736614811035
4.64013223451613 1.52790625088668
4.6296680487379 1.5582573377827
4.6186422620961 1.58840894949252
4.60705867419352 1.61835069545154
4.5949212768572 1.64807225741707
4.58223425276276 1.6775633930242
4.56900197399302 1.70681393931535
4.55522900053136 1.73581381624259
4.54092007869024 1.7645530301413
4.52608013947563 1.79302167717409
4.51071429688769 1.82120994674378
4.49482784615846 1.84910812487424
4.47842626192708 1.87670659755791
4.46151519635309 1.90399585406891
4.44410047716877 1.93096649024053
4.4261881056707 1.95760921170599
4.40778425465175 1.98391483710139
4.38889526627384 2.00987430122972
4.36952764988234 2.03547865818479
4.34968807976293 2.06071908443412
4.3293833928415 2.08558688185958
4.30862058632815 2.11007348075489
4.28740681530582 2.13417044277883
4.26574939026462 2.15786946386316
4.2436557745825 2.1811623770743
4.22113358195335 2.20404115542774
4.19819057376319 2.22649791465425
4.17483465641556 2.24852491591682
4.15107387860685 2.27011456847762
4.12691642855266 2.2912594323138
4.10237063116605 2.3119522206814
4.07744494518867 2.33218580262647
4.05214796027581 2.35195320544245
4.0264883940363 2.37124761707305
4.00047508902833 2.39006238845974
3.97411700971223 2.4083910358331
3.94742323936119 2.42622724294719
3.92040297693109 2.4435648632562
3.89306553389044 2.46039792203261
3.86542033101155 2.47672061842615
3.83747689512401 2.49252732746282
3.80924485583169 2.50781260198335
3.78073394219423 2.52257117452029
3.75195397937433 2.53679795911329
3.72291488525188 2.55048805306177
3.69362666700616 2.5636367386144
3.66409941766726 2.57623948459493
3.63434331263794 2.58829194796367
3.60436860618702 2.59978997531412
3.5741856279157 2.61072960430435
3.54380477919785 2.62110706502236
3.51323652959559 2.63091878128533
3.48249141325138 2.64016137187196
3.45158002525782 2.64883165168766
3.42051301800649 2.65692663286223
3.38930109751701 2.66444352577944
3.35795501974762 2.6713797400384
3.3264855868886 2.67773288534626
3.2949036436397 2.68350077234187
3.26322007347293 2.6886814133503
3.23144579488202 2.69327302306782
3.19959175761978 2.6972740191771
3.1676689389247 2.70068302289253
3.13568833973808 2.70349885943533
3.13568833973808 2.70349885943533
3.11756257003384 2.70492538844856
3.0994368003296 2.70635191746179
3.08131103062536 2.70777844647503
3.06318526092112 2.70920497548826
3.04505949121689 2.71063150450149
3.02693372151265 2.71205803351473
3.00880795180841 2.71348456252796
2.99068218210417 2.71491109154119
2.97255641239993 2.71633762055443
2.95443064269569 2.71776414956766
2.93630487299145 2.71919067858089
2.91817910328722 2.72061720759413
2.90005333358298 2.72204373660736
2.88192756387874 2.72347026562059
2.8638017941745 2.72489679463383
2.84567602447026 2.72632332364706
2.82755025476602 2.7277498526603
2.80942448506178 2.72917638167353
2.79129871535754 2.73060291068676
2.77317294565331 2.7320294397
2.75504717594907 2.73345596871323
2.73692140624483 2.73488249772646
2.71879563654059 2.7363090267397
2.70066986683635 2.73773555575293
2.68254409713211 2.73916208476616
2.66441832742787 2.7405886137794
2.64629255772363 2.74201514279263
2.6281667880194 2.74344167180586
2.61004101831516 2.7448682008191
2.59191524861092 2.74629472983233
2.57378947890668 2.74772125884557
2.55566370920244 2.7491477878588
2.5375379394982 2.75057431687203
2.51941216979396 2.75200084588527
2.50128640008972 2.7534273748985
2.48316063038549 2.75485390391173
2.46503486068125 2.75628043292497
2.44690909097701 2.7577069619382
2.42878332127277 2.75913349095143
2.41065755156853 2.76056001996467
2.39253178186429 2.7619865489779
2.37440601216005 2.76341307799113
2.35628024245582 2.76483960700437
2.33815447275158 2.7662661360176
2.32002870304734 2.76769266503084
2.3019029333431 2.76911919404407
2.28377716363886 2.7705457230573
2.26565139393462 2.77197225207054
2.24752562423038 2.77339878108377
2.22939985452614 2.774825310097
2.21127408482191 2.77625183911024
2.19314831511767 2.77767836812347
2.17502254541343 2.7791048971367
2.15689677570919 2.78053142614994
2.13877100600495 2.78195795516317
2.12064523630071 2.7833844841764
2.10251946659647 2.78481101318964
2.08439369689224 2.78623754220287
2.066267927188 2.7876640712161
2.04814215748376 2.78909060022934
2.03001638777952 2.79051712924257
2.01189061807528 2.79194365825581
1.99376484837104 2.79337018726904
1.9756390786668 2.79479671628227
1.95751330896256 2.79622324529551
1.93938753925833 2.79764977430874
1.92126176955409 2.79907630332197
1.90313599984985 2.80050283233521
1.88501023014561 2.80192936134844
1.86688446044137 2.80335589036167
1.84875869073713 2.80478241937491
1.83063292103289 2.80620894838814
1.81250715132866 2.80763547740137
1.79438138162442 2.80906200641461
1.77625561192018 2.81048853542784
1.75812984221594 2.81191506444107
1.7400040725117 2.81334159345431
1.72187830280746 2.81476812246754
1.70375253310322 2.81619465148078
1.68562676339898 2.81762118049401
1.66750099369475 2.81904770950724
1.64937522399051 2.82047423852048
1.63124945428627 2.82190076753371
1.61312368458203 2.82332729654694
1.59499791487779 2.82475382556018
1.57687214517355 2.82618035457341
1.55874637546931 2.82760688358664
1.54062060576507 2.82903341259988
1.52249483606084 2.83045994161311
1.5043690663566 2.83188647062634
1.48624329665236 2.83331299963958
1.46811752694812 2.83473952865281
1.44999175724388 2.83616605766605
1.43186598753964 2.83759258667928
1.4137402178354 2.83901911569251
1.39561444813116 2.84044564470575
1.37748867842693 2.84187217371898
1.35936290872269 2.84329870273221
1.34123713901845 2.84472523174545
1.32311136931421 2.84615176075868
1.30498559960997 2.84757828977191
1.28685982990573 2.84900481878515
1.26873406020149 2.85043134779838
1.25060829049726 2.85185787681161
1.23248252079302 2.85328440582485
1.21435675108878 2.85471093483808
1.19623098138454 2.85613746385131
1.1781052116803 2.85756399286455
1.15997944197606 2.85899052187778
1.14185367227182 2.86041705089102
1.12372790256758 2.86184357990425
1.10560213286335 2.86327010891748
1.08747636315911 2.86469663793072
1.06935059345487 2.86612316694395
1.05122482375063 2.86754969595718
1.03309905404639 2.86897622497042
1.01497328434215 2.87040275398365
0.996847514637913 2.87182928299688
0.978721744933675 2.87325581201012
0.960595975229437 2.87468234102335
0.942470205525197 2.87610887003658
0.942470205525197 2.87610887003658
0.937583269644996 2.87653842034024
0.932704994246251 2.87705715427451
0.927837006739381 2.87766489878787
0.922980931102727 2.87836145113455
0.918138387340786 2.87914657894215
0.913310990943774 2.88002002028916
0.908500352348689 2.88098148379239
0.903708076402065 2.88203064870411
0.898935761824592 2.88316716501908
0.894185000677774 2.88439065359134
0.88945737783281 2.88570070626064
0.88475447044188 2.88709688598865
0.880077847411997 2.88857872700473
0.875429068881617 2.89014573496133
0.870809685700167 2.89179738709889
0.866221238910682 2.89353313242025
0.861665259235702 2.89535239187446
0.857143266566619 2.89725455854995
0.852656769456639 2.89923899787699
0.848207264617517 2.90130504783941
0.843796236420254 2.90345201919541
0.839425156399903 2.90567919570756
0.835095482764659 2.90798583438166
0.830808659909397 2.91037116571465
0.826566117933816 2.91283439395134
0.822369272165353 2.91537469734981
0.818219522687022 2.91799122845562
0.814118253870345 2.92068311438446
0.810066833913519 2.92344945711341
0.806066614384979 2.92628933378046
0.802118929772512 2.92920179699243
0.798225097038065 2.93218587514099
0.794386415178403 2.93524057272682
0.790604164791758 2.93836487069169
0.786879607650619 2.94155772675843
0.783213986280796 2.94481807577866
0.779608523546913 2.94814483008806
0.776064422244453 2.95153687986931
0.772582864698505 2.95499309352226
0.769165012369329 2.95851231804145
0.765812005464896 2.9620933794008
0.762524962560507 2.96573508294519
0.759304980225632 2.96943621378909
0.759304980225632 2.96943621378909
0.746934541209819 2.98392013694338
0.734564102194006 2.99840406009767
0.722193663178193 3.01288798325195
0.70982322416238 3.02737190640624
0.697452785146567 3.04185582956053
0.685082346130754 3.05633975271481
0.672711907114941 3.0708236758691
0.660341468099128 3.08530759902338
0.647971029083315 3.09979152217767
0.635600590067502 3.11427544533196
0.623230151051689 3.12875936848624
0.610859712035876 3.14324329164053
0.598489273020063 3.15772721479482
0.586118834004249 3.1722111379491
0.573748394988436 3.18669506110339
0.561377955972623 3.20117898425767
0.54900751695681 3.21566290741196
0.536637077940997 3.23014683056625
0.524266638925184 3.24463075372053
0.511896199909371 3.25911467687482
0.499525760893558 3.27359860002911
0.499525760893558 3.27359860002911
0.481524458231522 3.29441937873868
0.463272897288433 3.31502113222581
0.444773742760956 3.33540085266972
0.426029695493998 3.35555556466611
0.407043492086381 3.37548232566151
0.387817904491315 3.39517822638293
0.36835573961169 3.41464039126256
0.348659838890273 3.43386597885762
0.328733077894866 3.45285218226524
0.308578365898478 3.4715962295322
0.288198645454567 3.49009538405967
0.267596891967444 3.50834694500276
0.246776113257866 3.5263482476648
0.225739349123895 3.5440966638864
0.204489670897095 3.56158960242916
0.183030180994128 3.578824509354
0.161364012463793 3.59579886839399
0.139494328529621 3.61251020132176
0.117424322128043 3.62895606831131
0.0951572154422278 3.64513406829419
0.0726962594316469 3.66104183931008
0.0500447333574445 3.67667705885165
0.0272059443036612 3.6920374442036
0.00418322669441906 3.70712075277594
-0.0190200581929085 3.72192478243144
-0.0424005227184334 3.73644737180711
-0.0659547533743436 3.75068640062973
-0.0896793112832688 3.76463979002548
-0.113570732700356 3.77830550282338
-0.137625529518959 3.79168154385274
-0.161840189779907 3.80476596023446
-0.186211178184237 3.81755684166615
-0.210734936609348 3.830052320701
-0.23540788462847 3.84225057302045
-0.260226420033421 3.85414981770054
-0.285186919360498 3.86574831747191
-0.310285738419512 3.87704437897344
-0.335519212825831 3.88803635299947
-0.360883658535371 3.89872263474063
-0.38637537238246 3.90910166401804
-0.411990632620504 3.91917192551121
-0.437725699465338 3.92893194897918
-0.463576815641243 3.93838030947523
-0.489540206929491 3.9475156275549
-0.515612082719387 3.95633656947738
-0.541788636561675 3.96484184740024
-0.568066046724295 3.97303021956746
-0.594440476750324 3.98090049049072
-0.620908076018114 3.98845151112393
-0.647464980303463 3.995682179031
-0.674107312343789 4.00259143854678
-0.700831182404204 4.00917828093122
-0.727632688845413 4.01544174451659
-0.754507918693338 4.02138091484793
-0.78145294821041 4.02699492481653
-0.808463843468428 4.03228295478655
-0.835536660922906 4.03724423271466
-0.862667447988824 4.04187803426277
-0.889852243617694 4.04618368290379
-0.917087078875879 4.05016055002037
-0.944367977524033 4.05380805499674
-0.971690956597638 4.0571256653034
-0.999052026988503 4.06011289657492
-1.02644719402717 4.06276931268065
-1.05387245806614 4.06509452578839
-1.05387245806614 4.06509452578839
-1.07286135966105 4.06658898475464
-1.09185026125597 4.06808344372088
-1.11083916285089 4.06957790268712
-1.1298280644458 4.07107236165337
-1.14881696604072 4.07256682061961
-1.16780586763564 4.07406127958586
-1.18679476923055 4.0755557385521
-1.20578367082547 4.07705019751835
-1.22477257242039 4.07854465648459
-1.2437614740153 4.08003911545084
-1.26275037561022 4.08153357441708
-1.28173927720514 4.08302803338333
-1.30072817880006 4.08452249234957
-1.31971708039497 4.08601695131582
-1.33870598198989 4.08751141028206
-1.35769488358481 4.08900586924831
-1.37668378517972 4.09050032821455
-1.39567268677464 4.09199478718079
-1.41466158836956 4.09348924614704
-1.43365048996447 4.09498370511328
-1.45263939155939 4.09647816407953
-1.45263939155939 4.09647816407953
-1.45752632743959 4.09690771438318
-1.46240460283834 4.09742644831745
-1.46727259034521 4.09803419283082
-1.47212866598186 4.0987307451775
-1.4769712097438 4.09951587298509
-1.48179860614081 4.10038931433211
-1.4866092447359 4.10135077783533
-1.49140152068252 4.10239994274705
-1.49617383525999 4.10353645906203
-1.50092459640681 4.10475994763429
-1.50565221925178 4.10607000030359
-1.51035512664271 4.1074661800316
-1.51503174967259 4.10894802104768
-1.51968052820297 4.11051502900428
-1.52429991138442 4.11216668114184
-1.5288883581739 4.1139024264632
-1.53344433784888 4.11572168591741
-1.53796633051797 4.1176238525929
-1.54245282762795 4.11960829191994
-1.54690233246707 4.12167434188235
-1.55131336066433 4.12382131323836
-1.55568444068468 4.1260484897505
-1.56001411431993 4.1283551284246
-1.56430093717519 4.1307404597576
-1.56854347915077 4.13320368799428
-1.57274032491923 4.13574399139276
-1.57689007439757 4.13836052249856
-1.58099134321424 4.14105240842741
-1.58504276317107 4.14381875115636
-1.58904298269961 4.14665862782341
-1.59299066731207 4.14957109103537
-1.59688450004652 4.15255516918393
-1.60072318190618 4.15560986676976
-1.60450543229283 4.15873416473463
-1.60822998943397 4.16192702080138
-1.61189561080379 4.1651873698216
-1.61550107353767 4.16851412413101
-1.61904517484013 4.17190617391226
-1.62252673238608 4.1753623875652
-1.62594458471526 4.1788816120844
-1.62929759161969 4.18246267344374
-1.63258463452408 4.18610437698814
-1.63580461685895 4.18980550783204
-1.63580461685895 4.18980550783204
-1.6476558586168 4.20368152910211
-1.65950710037465 4.21755755037219
-1.6713583421325 4.23143357164226
-1.68320958389035 4.24530959291233
-1.6950608256482 4.25918561418241
-1.70691206740605 4.27306163545248
-1.7187633091639 4.28693765672255
-1.73061455092175 4.30081367799263
-1.7424657926796 4.3146896992627
-1.75431703443746 4.32856572053277
-1.7661682761953 4.34244174180285
-1.77801951795316 4.35631776307292
-1.78987075971101 4.370193784343
-1.80172200146886 4.38406980561307
-1.81357324322671 4.39794582688314
-1.82542448498456 4.41182184815322
-1.83727572674241 4.42569786942329
-1.84912696850026 4.43957389069336
-1.86097821025811 4.45344991196344
-1.87282945201596 4.46732593323351
-1.88468069377381 4.48120195450358
-1.89653193553166 4.49507797577366
-1.90838317728951 4.50895399704373
-1.92023441904736 4.5228300183138
-1.93208566080521 4.53670603958388
-1.94393690256306 4.55058206085395
-1.95578814432091 4.56445808212403
-1.96763938607876 4.5783341033941
-1.97949062783661 4.59221012466417
-1.99134186959446 4.60608614593425
-2.00319311135231 4.61996216720432
-2.01504435311016 4.63383818847439
-2.02689559486801 4.64771420974447
-2.03874683662586 4.66159023101454
-2.05059807838371 4.67546625228461
-2.06244932014156 4.68934227355469
-2.07430056189941 4.70321829482476
-2.08615180365726 4.71709431609484
-2.09800304541511 4.73097033736491
-2.10985428717296 4.74484635863498
-2.12170552893081 4.75872237990506
-2.13355677068866 4.77259840117513
-2.14540801244651 4.7864744224452
-2.15725925420436 4.80035044371528
-2.16911049596221 4.81422646498535
-2.18096173772006 4.82810248625542
-2.19281297947791 4.8419785075255
-2.20466422123576 4.85585452879557
-2.21651546299361 4.86973055006564
-2.22836670475146 4.88360657133572
-2.24021794650931 4.89748259260579
-2.25206918826716 4.91135861387586
-2.26392043002501 4.92523463514594
-2.27577167178286 4.93911065641601
-2.28762291354071 4.95298667768608
-2.29947415529856 4.96686269895616
-2.31132539705641 4.98073872022623
-2.32317663881426 4.9946147414963
-2.33502788057211 5.00849076276638
-2.34687912232996 5.02236678403645
-2.35873036408781 5.03624280530653
-2.37058160584566 5.0501188265766
-2.38243284760351 5.06399484784667
-2.39428408936136 5.07787086911675
-2.40613533111921 5.09174689038682
-2.41798657287706 5.10562291165689
-2.42983781463491 5.11949893292697
-2.44168905639276 5.13337495419704
-2.45354029815061 5.14725097546711
-2.46539153990846 5.16112699673719
-2.47724278166631 5.17500301800726
-2.48909402342416 5.18887903927734
-2.50094526518201 5.20275506054741
-2.51279650693986 5.21663108181748
-2.52464774869771 5.23050710308756
-2.53649899045556 5.24438312435763
-2.54835023221341 5.2582591456277
-2.56020147397126 5.27213516689778
-2.57205271572911 5.28601118816785
-2.58390395748696 5.29988720943792
-2.59575519924481 5.313763230708
-2.60760644100266 5.32763925197807
-2.61945768276051 5.34151527324815
-2.63130892451836 5.35539129451822
-2.64316016627621 5.36926731578829
-2.65501140803406 5.38314333705837
-2.66686264979191 5.39701935832844
-2.67871389154976 5.41089537959851
-2.69056513330761 5.42477140086859
-2.70241637506546 5.43864742213866
-2.71426761682331 5.45252344340873
-2.72611885858116 5.46639946467881
-2.73797010033901 5.48027548594888
-2.74982134209686 5.49415150721895
-2.76167258385471 5.50802752848903
-2.77352382561256 5.5219035497591
-2.78537506737041 5.53577957102917
-2.79722630912826 5.54965559229925
-2.80907755088611 5.56353161356932
-2.82092879264396 5.57740763483939
-2.83278003440181 5.59128365610947
-2.84463127615966 5.60515967737954
-2.85648251791751 5.61903569864961
-2.86833375967536 5.63291171991969
-2.88018500143321 5.64678774118976
-2.89203624319106 5.66066376245984
-2.90388748494891 5.67453978372991
-2.91573872670676 5.68841580499998
-2.92758996846461 5.70229182627006
-2.93944121022246 5.71616784754013
-2.95129245198031 5.7300438688102
-2.96314369373816 5.74391989008028
-2.97499493549601 5.75779591135035
-2.98684617725386 5.77167193262042
-2.99869741901171 5.7855479538905
-3.01054866076956 5.79942397516057
-3.02239990252741 5.81329999643065
-3.03425114428526 5.82717601770072
-3.04610238604311 5.84105203897079
-3.05795362780096 5.85492806024087
-3.06980486955881 5.86880408151094
-3.08165611131666 5.88268010278101
-3.09350735307451 5.89655612405109
-3.10535859483236 5.91043214532116
-3.11720983659021 5.92430816659123
-3.12906107834806 5.93818418786131
-3.14091232010591 5.95206020913138
-3.15276356186376 5.96593623040146
-3.16461480362161 5.97981225167153
-3.17646604537946 5.9936882729416
-3.18831728713731 6.00756429421168
-3.20016852889516 6.02144031548175
-3.21201977065301 6.03531633675182
-3.22387101241086 6.0491923580219
-3.23572225416871 6.06306837929197
-3.24757349592656 6.07694440056204
-3.25942473768441 6.09082042183212
-3.25942473768441 6.09082042183212
-3.26906262344118 6.10216048477895
-3.27864541797042 6.11354714006086
-3.28817289603445 6.12498012004152
-3.29764483369575 6.13645915599577
-3.30706100832227 6.14798397811594
-3.31642119859261 6.15955431551818
-3.32572518450126 6.17116989624883
-3.33497274736376 6.18283044729081
-3.34416366982185 6.19453569457005
-3.35329773584853 6.20628536296192
-3.36237473075321 6.21807917629769
-3.37139444118672 6.22991685737104
-3.38035665514631 6.24179812794455
-3.38926116198066 6.25372270875629
-3.39810775239482 6.26569031952632
-3.40689621845512 6.2777006789633
-3.41562635359407 6.28975350477115
-3.42429795261524 6.30184851365559
-3.432910811698 6.3139854213309
-3.44146472840243 6.32616394252653
-3.44995950167397 6.33838379099383
-3.45839493184819 6.35064467951279
-3.46677082065551 6.36294631989878
-3.47508697122582 6.37528842300929
-3.48334318809312 6.3876706987508
-3.4915392772001 6.40009285608554
-3.49967504590275 6.41255460303834
-3.50775030297482 6.42505564670352
-3.51576485861237 6.43759569325173
-3.52371852443819 6.4501744479369
-3.53161111350628 6.46279161510315
-3.53944244030618 6.47544689819171
-3.54721232076737 6.48813999974797
-3.5549205722636 6.50087062142837
-3.56256701361717 6.51363846400749
-3.57015146510316 6.52644322738505
-3.57767374845373 6.53928461059296
-3.58513368686222 6.55216231180242
-3.59253110498738 6.56507602833098
-3.59986582895746 6.5780254566497
-3.60713768637426 6.59101029239022
-3.61434650631727 6.60403023035197
-3.62149211934761 6.61708496450933
-3.62857435751204 6.6301741880188
-3.63559305434691 6.64329759322625
-3.64254804488207 6.6564548716741
-3.64943916564476 6.66964571410864
-3.65626625466342 6.68286981048722
-3.66302915147152 6.6961268499856
-3.66972769711133 6.70941652100523
-3.67636173413767 6.72273851118056
-3.68293110662158 6.73609250738643
-3.689435660154 6.74947819574536
-3.69587524184941 6.762895261635
-3.69587524184941 6.762895261635
-3.7037504448398 6.77940596805604
-3.7116256478302 6.79591667447707
-3.71950085082059 6.8124273808981
-3.72737605381099 6.82893808731914
-3.73525125680139 6.84544879374017
-3.74312645979178 6.86195950016121
-3.75100166278218 6.87847020658224
-3.75887686577257 6.89498091300327
-3.76675206876297 6.91149161942431
-3.77462727175336 6.92800232584534
-3.78250247474376 6.94451303226638
-3.79037767773415 6.96102373868741
-3.79825288072455 6.97753444510844
-3.80612808371495 6.99404515152948
-3.81400328670534 7.01055585795051
-3.82187848969574 7.02706656437155
-3.82975369268613 7.04357727079258
-3.83762889567653 7.06008797721362
-3.84550409866692 7.07659868363465
-3.85337930165732 7.09310939005568
-3.86125450464772 7.10962009647672
-3.86912970763811 7.12613080289775
-3.87700491062851 7.14264150931878
-3.8848801136189 7.15915221573982
-3.8927553166093 7.17566292216085
-3.90063051959969 7.19217362858189
-3.90850572259009 7.20868433500292
-3.91638092558049 7.22519504142395
-3.92425612857088 7.24170574784499
-3.93213133156128 7.25821645426602
-3.94000653455167 7.27472716068706
-3.94788173754207 7.29123786710809
-3.95575694053246 7.30774857352912
-3.96363214352286 7.32425927995016
-3.97150734651325 7.34076998637119
-3.97938254950365 7.35728069279223
-3.98725775249405 7.37379139921326
-3.99513295548444 7.3903021056343
-4.00300815847484 7.40681281205533
-4.01088336146523 7.42332351847636
-4.01875856445563 7.4398342248974
-4.02663376744602 7.45634493131843
-4.03450897043642 7.47285563773946
-4.04238417342682 7.4893663441605
-4.05025937641721 7.50587705058153
-4.05813457940761 7.52238775700257
-4.066009782398 7.5388984634236
-4.0738849853884 7.55540916984464
-4.08176018837879 7.57191987626567
-4.08963539136919 7.5884305826867
-4.09751059435959 7.60494128910774
-4.10538579734998 7.62145199552877
-4.11326100034038 7.6379627019498
-4.12113620333077 7.65447340837084
-4.12901140632117 7.67098411479188
-4.13688660931156 7.68749482121291
-4.14476181230196 7.70400552763394
-4.15263701529236 7.72051623405498
-4.16051221828275 7.73702694047601
-4.16838742127315 7.75353764689704
-4.17626262426354 7.77004835331808
-4.18413782725394 7.78655905973911
-4.19201303024433 7.80306976616015
-4.19988823323473 7.81958047258118
-4.20776343622512 7.83609117900221
-4.21563863921552 7.85260188542325
-4.22351384220592 7.86911259184428
-4.23138904519631 7.88562329826531
-4.23926424818671 7.90213400468635
-4.2471394511771 7.91864471110738
-4.2550146541675 7.93515541752842
-4.26288985715789 7.95166612394945
-4.27076506014829 7.96817683037049
-4.27864026313869 7.98468753679152
-4.28651546612908 8.00119824321255
-4.29439066911948 8.01770894963359
-4.30226587210987 8.03421965605462
-4.31014107510027 8.05073036247566
-4.31801627809066 8.06724106889669
-4.32589148108106 8.08375177531773
-4.33376668407145 8.10026248173876
-4.34164188706185 8.11677318815979
-4.34164188706185 8.11677318815979
-4.35501317626544 8.14423516638893
-4.3688251436298 8.17147816880698
-4.38307420425801 8.19849512449109
-4.39775665980556 8.22527902118889
-4.41286869944027 8.25182290713844
-4.4284064008314 8.27811989287262
-4.44436573116766 8.30416315300729
-4.46074254820394 8.32994592801278
-4.47753260133646 8.35546152596837
-4.49473153270594 8.38070332429915
-4.51233487832878 8.40566477149491
-4.53033806925561 8.4303393888106
-4.54873643275718 8.4547207719479
-4.56752519353722 8.4788025927174
-4.58669947497177 8.50257860068115
-4.60625430037499 8.52604262477493
-4.62618459429083 8.54918857490993
-4.64648518381037 8.57201044355348
-4.66715079991443 8.59450230728825
-4.68817607884116 8.61665832834973
-4.70955556347823 8.63847275614139
-4.73128370477916 8.65993992872723
-4.75335486320364 8.6810542743014
-4.77576331018123 8.70181031263428
-4.79850322959825 8.72220265649494
-4.8215687193073 8.74222601304937
-4.8449537926592 8.76187518523421
-4.86865238005685 8.78114507310571
-4.8926583305305 8.80003067516337
-4.91696541333436 8.81852708964809
-4.94156731956367 8.83662951581442
-4.96645766379228 8.85433325517664
-4.99162998572991 8.87163371272816
-5.01707775189896 8.88852639813425
-5.04279435733028 8.90500692689743
-5.06877312727743 8.92107102149552
-5.0950073189492 8.93671451249186
-5.12149012325965 8.95193333961745
-5.14821466659538 8.96672355282485
-5.17517401259966 8.98108131331337
-5.20236116397267 8.99500289452545
-5.22976906428773 9.0084846831139
-5.25739059982274 9.0215231798797
-5.28521860140657 9.03411500068029
-5.31324584627982 9.04625687730785
-5.34146505996947 9.05794565833761
-5.369868918177 9.06917830994578
-5.39845004867937 9.079951916697
-5.42720103324254 9.09026368230101
-5.45611440954682 9.10011093033846
-5.48518267312373 9.10949110495556
-5.51439827930379 9.11840177152745
-5.54375364517475 9.12684061729012
-5.57324115154971 9.13480545194065
-5.60285314494471 9.14229420820577
-5.63258193956516 9.14930494237836
-5.66241981930073 9.15583583482195
-5.69235903972801 9.16188519044304
-5.72239183012063 9.16745143913104
-5.75251039546613 9.17253313616578
-5.78270691848914 9.17712896259249
-5.81297356168039 9.18123772556418
-5.8433024693309 9.18485835865117
-5.87368576957096 9.18798992211794
-5.90411557641324 9.19063160316702
-5.90411557641324 9.19063160316702
-5.92235186910348 9.19206683052789
-5.94058816179372 9.19350205788877
-5.95882445448396 9.19493728524964
-5.9770607471742 9.19637251261052
-5.99529703986444 9.19780773997139
-6.01353333255468 9.19924296733227
-6.03176962524492 9.20067819469314
-6.05000591793516 9.20211342205402
-6.0682422106254 9.20354864941489
-6.08647850331564 9.20498387677577
-6.10471479600588 9.20641910413664
-6.12295108869612 9.20785433149752
-6.14118738138636 9.20928955885839
-6.1594236740766 9.21072478621927
-6.17765996676684 9.21216001358014
-6.19589625945708 9.21359524094102
-6.21413255214732 9.2150304683019
-6.23236884483756 9.21646569566277
-6.2506051375278 9.21790092302365
-6.26884143021804 9.21933615038452
-6.28707772290828 9.2207713777454
-6.30531401559852 9.22220660510627
-6.32355030828876 9.22364183246715
-6.341786600979 9.22507705982802
-6.36002289366924 9.2265122871889
-6.37825918635948 9.22794751454977
-6.39649547904972 9.22938274191065
-6.41473177173996 9.23081796927152
-6.4329680644302 9.2322531966324
-6.45120435712044 9.23368842399327
-6.46944064981068 9.23512365135415
-6.48767694250092 9.23655887871502
-6.50591323519117 9.2379941060759
-6.5241495278814 9.23942933343677
-6.54238582057164 9.24086456079765
-6.56062211326189 9.24229978815852
-6.57885840595212 9.2437350155194
-6.59709469864236 9.24517024288027
-6.61533099133261 9.24660547024115
-6.63356728402284 9.24804069760203
-6.65180357671308 9.2494759249629
-6.67003986940333 9.25091115232378
-6.68827616209356 9.25234637968465
-6.70651245478381 9.25378160704553
-6.72474874747405 9.2552168344064
-6.74298504016428 9.25665206176728
-6.76122133285453 9.25808728912815
-6.77945762554477 9.25952251648903
-6.797693918235 9.2609577438499
-6.81593021092525 9.26239297121078
-6.83416650361549 9.26382819857165
-6.85240279630573 9.26526342593253
-6.87063908899597 9.2666986532934
-6.88887538168621 9.26813388065428
-6.90711167437645 9.26956910801515
-6.92534796706669 9.27100433537603
-6.94358425975693 9.2724395627369
-6.96182055244717 9.27387479009778
-6.98005684513741 9.27531001745865
-6.99829313782765 9.27674524481953
-7.01652943051789 9.2781804721804
-7.03476572320813 9.27961569954128
-7.05300201589837 9.28105092690216
-7.07123830858861 9.28248615426303
-7.08947460127885 9.28392138162391
-7.10771089396909 9.28535660898478
-7.12594718665933 9.28679183634566
-7.14418347934957 9.28822706370653
-7.16241977203981 9.28966229106741
-7.18065606473005 9.29109751842828
-7.19889235742029 9.29253274578916
-7.21712865011053 9.29396797315003
-7.23536494280077 9.29540320051091
-7.25360123549101 9.29683842787178
-7.27183752818125 9.29827365523266
-7.29007382087149 9.29970888259353
-7.30831011356173 9.30114410995441
-7.32654640625197 9.30257933731528
-7.34478269894221 9.30401456467616
-7.36301899163245 9.30544979203703
-7.38125528432269 9.30688501939791
-7.39949157701293 9.30832024675878
-7.39949157701293 9.30832024675878
-7.43207317173049 9.31057070049739
-7.46469189582582 9.3121966447649
-7.49733578008201 9.31319748293224
-7.52999284604978 9.31357284774871
-7.56265111044291 9.31332260147676
-7.59529858953545 9.31244683594256
-7.62792330355902 9.31094587250224
-7.66051328109872 9.30882026192404
-7.69305656348599 9.30607078418618
-7.72554120918672 9.30269844819064
-7.75795529818312 9.29870449139296
-7.79028693634772 9.29409037934819
-7.82252425980781 9.28885780517306
-7.85465543929881 9.28300868892475
-7.88666868450492 9.27654517689633
-7.91855224838556 9.26946964082917
-7.9502944314858 9.26178467704267
-7.9818835862294 9.25349310548155
-8.01330812119286 9.24459796868108
-8.04455650535875 9.23510253065064
-8.07561727234697 9.22501027567607
-8.10647902462227 9.21432490704104
-8.13713043767648 9.20305034566825
-8.16756026418395 9.1911907286806
-8.19775733812871 9.17875040788315
-8.22771057890173 9.16573394816623
-8.25740899536688 9.15214612583039
-8.28684168989411 9.13799192683377
-8.31599786235815 9.12327654496256
-8.34486681410164 9.10800537992512
-8.37343795186088 9.09218403537066
-8.40170079165298 9.07581831683296
-8.42964496262284 9.05891422960012
-8.45726021084874 9.04147797651092
-8.48453640310488 9.02351595567876
-8.51146353057971 9.00503475814391
-8.53803171254864 8.98604116545494
-8.56423119999964 8.96654214718033
-8.59005237921061 8.946544858351
-8.61548577527707 8.92605663683484
-8.64052205558889 8.90508500064411
-8.66515203325486 8.88363764517676
-8.68936667047371 8.86172244039269
-8.71315708185053 8.83934742792587
-8.73651453765714 8.81652081813355
-8.75943046703544 8.79325098708352
-8.78189646114246 8.76954647348057
-8.80390427623583 8.74541597553327
-8.82544583669887 8.72086834776223
-8.84651323800381 8.69591259775096
-8.86709874961235 8.67055788284064
-8.88719481781229 8.64481350676989
-8.90679406848933 8.61868891626082
-8.92588930983297 8.59219369755259
-8.94447353497545 8.56533757288386
-8.96253992456291 8.53813039692526
-8.98008184925769 8.51058215316324
-8.99709287217092 8.48270295023679
-9.01356675122451 8.45450301822808
-9.0294974414416 8.42599270490859
-9.04487909716477 8.39718247194211
-9.05970607420101 8.3680828910459
-9.07397293189288 8.33870464011143
-9.08767443511485 8.30905849928624
-9.10080555619437 8.27915534701824
-9.11336147675669 8.24900615606389
-9.12533758949292 8.2186219894619
-9.13672949985071 8.18801399647365
-9.14753302764673 8.15719340849209
-9.15774420860062 8.12617153492043
-9.16735929578959 8.09495975902228
-9.17637476102342 8.06356953374455
-9.184787296139 8.03201237751498
-9.19259381421432 8.00029987001544
-9.19979145070115 7.9684436479329
-9.20637756447617 7.9364554006894
-9.21234973881016 7.90434686615272
-9.21770578225472 7.87212982632923
-9.22244372944647 7.83981610304056
-9.22656184182822 7.80741755358569
-9.23005860828689 7.77494606638997
-9.23293274570802 7.74241355664274
-9.23293274570802 7.74241355664274
-9.23435927472126 7.7242877869385
-9.23578580373449 7.70616201723427
-9.23721233274772 7.68803624753003
-9.23863886176096 7.66991047782579
-9.24006539077419 7.65178470812155
-9.24149191978742 7.63365893841731
-9.24291844880066 7.61553316871307
-9.24434497781389 7.59740739900883
-9.24577150682712 7.5792816293046
-9.24719803584036 7.56115585960035
-9.24862456485359 7.54303008989612
-9.25005109386682 7.52490432019188
-9.25147762288006 7.50677855048764
-9.25290415189329 7.4886527807834
-9.25433068090653 7.47052701107916
-9.25575720991976 7.45240124137493
-9.25718373893299 7.43427547167069
-9.25861026794623 7.41614970196645
-9.26003679695946 7.39802393226221
-9.26146332597269 7.37989816255797
-9.26288985498593 7.36177239285373
-9.26431638399916 7.34364662314949
-9.26574291301239 7.32552085344525
-9.26716944202563 7.30739508374101
-9.26859597103886 7.28926931403678
-9.27002250005209 7.27114354433254
-9.27144902906533 7.2530177746283
-9.27287555807856 7.23489200492406
-9.27430208709179 7.21676623521982
-9.27572861610503 7.19864046551558
-9.27715514511826 7.18051469581135
-9.27858167413149 7.1623889261071
-9.28000820314473 7.14426315640287
-9.28143473215796 7.12613738669863
-9.2828612611712 7.10801161699439
-9.28428779018443 7.08988584729015
-9.28571431919766 7.07176007758591
-9.2871408482109 7.05363430788167
-9.28856737722413 7.03550853817743
-9.28999390623736 7.0173827684732
-9.2914204352506 6.99925699876896
-9.29284696426383 6.98113122906472
-9.29427349327706 6.96300545936048
-9.2957000222903 6.94487968965624
-9.29712655130353 6.926753919952
-9.29855308031676 6.90862815024776
-9.29997960933 6.89050238054352
-9.30140613834323 6.87237661083929
-9.30283266735647 6.85425084113505
-9.3042591963697 6.83612507143081
-9.30568572538293 6.81799930172657
-9.30711225439617 6.79987353202233
-9.3085387834094 6.78174776231809
-9.30996531242263 6.76362199261386
-9.31139184143587 6.74549622290962
-9.3128183704491 6.72737045320538
-9.31424489946233 6.70924468350114
-9.31567142847557 6.6911189137969
-9.3170979574888 6.67299314409266
-9.31852448650204 6.65486737438842
-9.31995101551527 6.63674160468418
-9.3213775445285 6.61861583497994
-9.32280407354174 6.60049006527571
-9.32423060255497 6.58236429557147
-9.3256571315682 6.56423852586723
-9.32708366058144 6.54611275616299
-9.32851018959467 6.52798698645875
-9.3299367186079 6.50986121675451
-9.33136324762114 6.49173544705027
-9.33278977663437 6.47360967734603
-9.3342163056476 6.4554839076418
-9.33564283466084 6.43735813793756
-9.33706936367407 6.41923236823332
-9.33849589268731 6.40110659852908
-9.33992242170054 6.38298082882484
-9.34134895071377 6.3648550591206
-9.34277547972701 6.34672928941637
-9.34420200874024 6.32860351971213
-9.34562853775347 6.31047775000789
-9.34705506676671 6.29235198030365
-9.34848159577994 6.27422621059941
-9.34990812479317 6.25610044089517
-9.35133465380641 6.23797467119093
-9.35276118281964 6.21984890148669
-9.35418771183287 6.20172313178245
-9.35561424084611 6.18359736207822
-9.35704076985934 6.16547159237398
-9.35846729887257 6.14734582266974
-9.35989382788581 6.1292200529655
-9.36132035689904 6.11109428326126
-9.36274688591227 6.09296851355702
-9.36417341492551 6.07484274385278
-9.36559994393874 6.05671697414854
-9.36702647295198 6.0385912044443
-9.36845300196521 6.02046543474007
-9.36987953097844 6.00233966503583
-9.37130605999168 5.98421389533159
-9.37273258900491 5.96608812562735
-9.37415911801814 5.94796235592311
-9.37558564703138 5.92983658621888
-9.37701217604461 5.91171081651464
-9.37843870505784 5.8935850468104
-9.37986523407108 5.87545927710616
-9.38129176308431 5.85733350740192
-9.38271829209754 5.83920773769768
-9.38414482111078 5.82108196799344
-9.38557135012401 5.8029561982892
-9.38699787913725 5.78483042858496
-9.38842440815048 5.76670465888073
-9.38985093716371 5.74857888917649
-9.38985093716371 5.74857888917649
-9.3921373654173 5.71558591517329
-9.39380646269981 5.68255595601504
-9.39485764536436 5.64950056155756
-9.39529054583531 5.61643129055083
-9.39510501273682 5.58335970659718
-9.39430111094575 5.5502973741077
-9.39287912156903 5.51725585425848
-9.3908395418453 5.48424670094785
-9.38818308497107 5.45128145675628
-9.38491067985133 5.41837164891019
-9.38102347077474 5.38552878525111
-9.37652281701347 5.35276435021164
-9.3714102923479 5.32008980079963
-9.36568768451634 5.28751656259186
-9.35935699458984 5.2550560257388
-9.35242043627249 5.22271954098173
-9.34488043512735 5.1905184156836
-9.33673962772826 5.15846390987514
-9.32800086073788 5.1265672323174
-9.3186671899123 5.09483953658238
-9.3087418790325 5.0632919171528
-9.3087418790325 5.0632919171528
-9.30301934209963 5.04567975944363
-9.29729680516677 5.02806760173446
-9.2915742682339 5.01045544402529
-9.28585173130103 4.99284328631612
-9.28012919436816 4.97523112860695
-9.27440665743529 4.95761897089778
-9.26868412050242 4.94000681318861
-9.26296158356955 4.92239465547944
-9.25723904663668 4.90478249777027
-9.25151650970381 4.8871703400611
-9.24579397277094 4.86955818235194
-9.24007143583807 4.85194602464277
-9.2343488989052 4.8343338669336
-9.22862636197233 4.81672170922443
-9.22290382503946 4.79910955151526
-9.21718128810659 4.78149739380609
-9.21145875117373 4.76388523609692
-9.20573621424086 4.74627307838775
-9.20001367730799 4.72866092067858
-9.19429114037512 4.71104876296941
-9.18856860344225 4.69343660526024
-9.18284606650938 4.67582444755107
-9.17712352957651 4.6582122898419
-9.17140099264364 4.64060013213273
-9.16567845571077 4.62298797442356
-9.1599559187779 4.60537581671439
-9.15423338184503 4.58776365900522
-9.14851084491216 4.57015150129605
-9.14278830797929 4.55253934358688
-9.13706577104642 4.53492718587771
-9.13134323411355 4.51731502816855
-9.12562069718068 4.49970287045938
-9.11989816024782 4.48209071275021
-9.11417562331495 4.46447855504104
-9.10845308638208 4.44686639733187
-9.10273054944921 4.4292542396227
-9.09700801251634 4.41164208191353
-9.09128547558347 4.39402992420436
-9.0855629386506 4.37641776649519
-9.07984040171773 4.35880560878602
-9.07411786478486 4.34119345107685
-9.06839532785199 4.32358129336768
-9.06267279091912 4.30596913565851
-9.05695025398625 4.28835697794934
-9.05122771705338 4.27074482024017
-9.04550518012051 4.253132662531
-9.03978264318764 4.23552050482183
-9.03406010625477 4.21790834711266
-9.02833756932191 4.20029618940349
-9.02261503238904 4.18268403169432
-9.01689249545617 4.16507187398516
-9.0111699585233 4.14745971627599
-9.00544742159043 4.12984755856682
-8.99972488465756 4.11223540085765
-8.99972488465756 4.11223540085765
-8.99821755225195 4.1074443419516
-8.99680007075751 4.10262593530259
-8.99547293583658 4.09778186580227
-8.99423661155928 4.09291382731602
-8.99309153024122 4.08802352209065
-8.99203809229235 4.08311266015916
-8.99107666607692 4.07818295874279
-8.99020758778471 4.07323614165054
-8.98943116131342 4.06827393867636
-8.98874765816244 4.06329808499434
-8.98815731733791 4.05831032055191
-8.98766034526913 4.05331238946144
-8.98725691573638 4.04830603939034
-8.98694716981016 4.04329302094998
-8.98673121580188 4.03827508708348
-8.98660912922592 4.0332539924528
-8.98658095277331 4.02823149282515
-8.98664669629673 4.02320934445902
-8.98680633680711 4.01818930349009
-8.98705981848164 4.01317312531713
-8.98740705268331 4.00816256398815
-8.98740705268331 4.00816256398815
-8.98884677515725 3.98986915547097
-8.9902864976312 3.97157574695379
-8.99172622010514 3.95328233843661
-8.99316594257908 3.93498892991942
-8.99460566505302 3.91669552140225
-8.99604538752696 3.89840211288507
-8.99748511000091 3.88010870436789
-8.99892483247485 3.8618152958507
-9.00036455494879 3.84352188733352
-9.00180427742273 3.82522847881634
-9.00324399989668 3.80693507029916
-9.00468372237062 3.78864166178198
-9.00612344484456 3.7703482532648
-9.0075631673185 3.75205484474762
-9.00900288979244 3.73376143623044
-9.01044261226638 3.71546802771326
-9.01188233474033 3.69717461919608
-9.01332205721427 3.6788812106789
-9.01476177968821 3.66058780216172
-9.01620150216215 3.64229439364454
-9.0176412246361 3.62400098512735
-9.01908094711004 3.60570757661017
-9.02052066958398 3.58741416809299
-9.02196039205792 3.56912075957581
-9.02340011453187 3.55082735105863
-9.02483983700581 3.53253394254145
-9.02627955947975 3.51424053402427
-9.02771928195369 3.49594712550709
-9.02915900442763 3.47765371698991
-9.03059872690157 3.45936030847273
-9.03203844937552 3.44106689995555
-9.03347817184946 3.42277349143837
-9.0349178943234 3.40448008292118
-9.03635761679734 3.38618667440401
-9.03779733927129 3.36789326588683
-9.03923706174523 3.34959985736965
-9.04067678421917 3.33130644885246
-9.04211650669311 3.31301304033528
-9.04355622916706 3.2947196318181
-9.044995951641 3.27642622330092
-9.04643567411494 3.25813281478374
-9.04787539658888 3.23983940626656
-9.04931511906282 3.22154599774938
-9.05075484153677 3.2032525892322
-9.05219456401071 3.18495918071502
-9.05363428648465 3.16666577219784
-9.05507400895859 3.14837236368066
-9.05651373143253 3.13007895516348
-9.05795345390648 3.1117855466463
-9.05939317638042 3.09349213812911
-9.06083289885436 3.07519872961193
-9.0622726213283 3.05690532109475
-9.06371234380224 3.03861191257757
-9.06515206627619 3.02031850406039
-9.06659178875013 3.00202509554321
-9.06803151122407 2.98373168702603
-9.06947123369801 2.96543827850885
-9.07091095617196 2.94714486999167
-9.0723506786459 2.92885146147449
-9.07379040111984 2.91055805295731
-9.07523012359378 2.89226464444013
-9.07666984606773 2.87397123592295
-9.07810956854167 2.85567782740576
-9.07954929101561 2.83738441888859
-9.08098901348955 2.81909101037141
-9.08242873596349 2.80079760185422
-9.08386845843743 2.78250419333704
-9.08530818091138 2.76421078481986
-9.08674790338532 2.74591737630268
-9.08818762585926 2.7276239677855
-9.0896273483332 2.70933055926832
-9.09106707080715 2.69103715075114
-9.09250679328109 2.67274374223396
-9.09394651575503 2.65445033371678
-9.09538623822897 2.6361569251996
-9.09682596070291 2.61786351668242
-9.09826568317686 2.59957010816524
-9.0997054056508 2.58127669964806
-9.0997054056508 2.58127669964806
-9.10149994424991 2.55724702998142
-9.1031022830409 2.53320377929708
-9.10451231957371 2.50914848486847
-9.10572996369365 2.48508268473907
-9.10675513754718 2.46100791762407
-9.10758777558691 2.43692572281201
-9.10822782457575 2.41283764006633
-9.10867524359038 2.38874520952691
-9.10893000402377 2.36464997161166
-9.10899208958711 2.34055346691795
-9.10886149631077 2.31645723612416
-9.1085382325446 2.29236281989117
-9.10802231895739 2.26827175876382
-9.10731378853555 2.24418559307244
-9.10641268658096 2.22010586283436
-9.10531907070814 2.19603410765544
-9.10403301084053 2.17197186663163
-9.10255458920601 2.14792067825056
-9.10088390033166 2.12388208029318
-9.09902105103771 2.09985760973545
-9.09696616043072 2.07584880265004
-9.09471935989595 2.05185719410813
-9.09228079308896 2.02788431808128
-9.08965061592644 2.0039317073433
-9.08682899657622 1.98000089337232
-9.08381611544655 1.95609340625281
-9.08061216517452 1.93221077457777
-9.07721735061378 1.90835452535101
-9.07363188882144 1.88452618388949
-9.06985600904416 1.86072727372581
-9.06588995270353 1.83695931651081
-9.0617339733806 1.81322383191625
-9.05738833679972 1.78952233753766
-9.05285332081147 1.76585634879733
-9.04812921537497 1.74222737884737
-9.0432163225393 1.71863693847301
-9.03811495642421 1.69508653599596
-9.03282544319999 1.67157767717802
-9.0273481210667 1.64811186512475
-9.02168334023244 1.62469060018942
-9.01583146289106 1.60131537987703
-9.00979286319894 1.57798769874861
-9.00356792725107 1.55470904832561
-8.99715705305639 1.53148091699459
-8.99056065051233 1.50830478991201
-8.98377914137859 1.4851821489093
-8.9768129592502 1.4621144723981
-8.96966254952978 1.43910323527574
-8.96232836939905 1.41614990883095
-8.95481088778963 1.39325596064976
-8.94711058535301 1.37042285452169
-8.9392279544299 1.34765205034614
-8.93116349901864 1.32494500403908
-8.92291773474308 1.30230316743992
-8.91449118881954 1.27972798821871
-8.90588440002314 1.25722090978357
-8.89709791865334 1.23478337118841
-8.88813230649875 1.21241680704091
-8.8789881368012 1.19012264741078
-8.86966599421914 1.16790231773836
-8.86016647479018 1.14575723874347
-8.85049018589306 1.12368882633454
-8.84063774620875 1.10169849151812
-8.83060978568092 1.07978764030865
-8.82040694547568 1.05795767363855
-8.81002987794057 1.03620998726867
-8.79947924656282 1.01454597169902
-8.78875572592699 0.992967012079887
-8.77786000167178 0.971474488123271
-8.76679277044624 0.950069774014658
-8.75555473986518 0.928754238325158
-8.74414662846396 0.907529243924013
-8.73256916565256 0.886396147891444
-8.72082309166889 0.865356301431895
-8.70890915753152 0.84441104978763
-8.69682812499162 0.823561732152728
-8.68458076648427 0.802809681587453
-8.67216786507909 0.782156224933025
-8.65959021443013 0.761602682726779
-8.64684861872517 0.741150369117737
-8.63394389263427 0.720800591782591
-8.6208768612577 0.700554651842078
-8.60764836007317 0.680413843777796
-8.59425923488244 0.660379455349442
-8.58071034175721 0.640452767512471
-8.56700254698438 0.620635054336192
-8.5531367270107 0.600927582922314
-8.53911376838671 0.581331613323924
-8.52493456771004 0.561848398464926
-8.51060003156811 0.542479184059928
-8.49611107648015 0.523225208534594
-8.48146862883859 0.504087702946469
-8.46667362484988 0.485067890906257
-8.45172701047454 0.466166988499593
-8.43662974136678 0.447386204209286
-8.42138278281332 0.428726738838056
-8.40598710967169 0.410189785431751
-8.39044370630795 0.391776529203068
-8.37475356653367 0.373488147455777
-8.35891769354244 0.355325809509441
-8.34293709984573 0.337290676624657
-8.32681280720812 0.319383901928806
-8.31054584658201 0.301606630342322
-8.29413725804166 0.283959998505489
-8.27758809071673 0.266445134705776
-8.26089940272517 0.249063158805678
-8.24407226110559 0.231815182171133
-8.22710774174902 0.214702307600453
-8.21000692933013 0.197725629253815
-8.19277091723787 0.180886232583307
-8.17540080750557 0.164185194263522
-8.15789771074046 0.14762358212272
-8.14026274605268 0.131202455074551
-8.12249704098373 0.114922863050354
-8.10460173143436 0.0987858469320249
-8.08657796159194 0.0827924384854639
-8.06842688385732 0.0669436602946063
-8.05014965877115 0.051240525696044
-8.03174745493965 0.0356840387142299
-8.01322144895994 0.0202751939972896
-7.99457282534475 0.00501497675341556
-7.97580277644674 -0.0100956373121104
-7.95691250238221 -0.0250556820593197
-7.93790321095445 -0.0398642009753112
-7.9187761175764 -0.0545202472354238
-7.89953244519304 -0.0690228837637674
-7.88017342420316 -0.0833711832931354
-7.86070029238067 -0.0975642284242957
-7.8411142947955 -0.111601111684648
-7.82141668373395 -0.125480935586246
-7.80160871861868 -0.139202812683173
-7.78169166592811 -0.152765865628297
-7.7616667991155 -0.16616922722935
-7.74153539852752 -0.179412040504392
-7.72129875132238 -0.192493458736588
-7.70095815138751 -0.205412645528358
-7.68051489925686 -0.218168774854848
-7.65997030202776 -0.230761031116745
-7.63932567327731 -0.243188609192426
-7.6185823329784 -0.25545071448943
-7.59774160741533 -0.267546562995277
-7.57680482909903 -0.279475381327577
-7.55577333668179 -0.291236406783497
-7.53464847487174 -0.302828887388508
-7.51343159434685 -0.314252081944483
-7.49212405166856 -0.325505260077072
-7.47072720919504 -0.336587702282411
-7.44924243499412 -0.347498699973122
-7.42767110275578 -0.358237555523616
-7.40601459170434 -0.368803582314701
-7.38427428651026 -0.379196104777482
-7.36245157720162 -0.389414458436558
-7.34054785907525 -0.399457989952499
-7.3185645326075 -0.40932605716363
-7.2965030033647 -0.41901802912708
-7.27436468191331 -0.428533286159132
-7.2521509837297 -0.437871219874833
-7.22986332910969 -0.447031233226904
-7.20750314307768 -0.456012740543909
-7.18507185529561 -0.464815167567699
-7.16257089997149 -0.473437951490133
-7.14000171576772 -0.481880540989062
-7.11736574570911 -0.490142396263578
-7.09466443709063 -0.498222989068528
-7.07189924138482 -0.506121802748289
-7.04907161414906 -0.513838332269802
-7.02618301493245 -0.521372084254865
-7.0032349071825 -0.528722577011673
-6.98022875815158 -0.535889340565621
-6.95716603880308 -0.542871916689351
-6.93404822371739 -0.549669858932054
-6.9108767909976 -0.556282732648007
-6.88765322217498 -0.562710115024371
-6.86437900211427 -0.568951595108224
-6.84105561891877 -0.57500677383283
-6.81768456383513 -0.580875264043161
-6.79426733115806 -0.586556690520649
-6.77080541813475 -0.592050690007177
-6.74730032486917 -0.597356911228302
-6.72375355422613 -0.602475014915719
-6.7001666117352 -0.607404673828951
-6.67654100549446 -0.612145572776271
-6.65287824607406 -0.616697408634857
-6.62917984641965 -0.621059890370173
-6.60544732175563 -0.625232739054571
-6.58168218948829 -0.629215687885137
-6.55788596910876 -0.633008482200738
-6.53406018209592 -0.63661087949831
-6.51020635181902 -0.640022649448365
-6.48632600344037 -0.64324357390971
-6.46242066381779 -0.646273446943407
-6.43849186140698 -0.649112074825926
-6.41454112616379 -0.651759276061544
-6.39056998944642 -0.654214881393937
-6.3665799839175 -0.656478733817015
-6.34257264344608 -0.658550688584953
-6.31854950300957 -0.660430613221443
-6.2945120985956 -0.662118387528171
-6.27046196710381 -0.6636139035925
-6.24640064624757 -0.664917065794368
-6.22232967445569 -0.666027790812402
-6.19825059077403 -0.666946007629249
-6.1741649347671 -0.667671657536112
-6.15007424641966 -0.668204694136504
-6.12598006603818 -0.668545083349219
-6.10188393415245 -0.668692803410508
-6.077787391417 -0.668647844875469
-6.05369197851265 -0.668410210618653
-6.02959923604797 -0.667979915833881
-6.00551070446079 -0.667356988033271
-5.98142792391972 -0.666541467045478
-5.95735243422563 -0.665533405013149
-5.93328577471325 -0.664332866389592
-5.90922948415274 -0.662939927934648
-5.88518510065126 -0.661354678709788
-5.86115416155468 -0.659577220072418
-5.83713820334925 -0.657607665669398
-5.8131387615634 -0.655446141429777
-5.78915737066949 -0.653092785556737
-5.76519556398581 -0.650547748518763
-5.74125487357841 -0.647811193040015
-5.74125487357841 -0.647811193040015
-5.72319908345195 -0.645674149449872
-5.7051432933255 -0.64353710585973
-5.68708750319905 -0.641400062269587
-5.66903171307259 -0.639263018679445
-5.65097592294614 -0.637125975089303
-5.63292013281969 -0.63498893149916
-5.61486434269323 -0.632851887909017
-5.59680855256678 -0.630714844318875
-5.57875276244033 -0.628577800728733
-5.56069697231387 -0.62644075713859
-5.54264118218742 -0.624303713548448
-5.52458539206097 -0.622166669958305
-5.50652960193451 -0.620029626368162
-5.48847381180806 -0.61789258277802
-5.47041802168161 -0.615755539187878
-5.45236223155516 -0.613618495597735
-5.4343064414287 -0.611481452007593
-5.41625065130225 -0.60934440841745
-5.3981948611758 -0.607207364827308
-5.38013907104934 -0.605070321237165
-5.36208328092289 -0.602933277647023
-5.34402749079644 -0.60079623405688
-5.32597170066998 -0.598659190466738
-5.30791591054353 -0.596522146876595
-5.28986012041708 -0.594385103286453
-5.27180433029062 -0.59224805969631
-5.25374854016417 -0.590111016106168
-5.23569275003772 -0.587973972516025
-5.21763695991126 -0.585836928925883
-5.19958116978481 -0.58369988533574
-5.18152537965836 -0.581562841745598
-5.1634695895319 -0.579425798155455
-5.14541379940545 -0.577288754565313
-5.127358009279 -0.57515171097517
-5.10930221915254 -0.573014667385028
-5.09124642902609 -0.570877623794885
-5.07319063889964 -0.568740580204743
-5.05513484877318 -0.5666035366146
-5.03707905864673 -0.564466493024458
-5.01902326852028 -0.562329449434315
-5.00096747839382 -0.560192405844173
-4.98291168826737 -0.558055362254031
-4.96485589814092 -0.555918318663888
-4.94680010801446 -0.553781275073745
-4.92874431788801 -0.551644231483603
-4.91068852776156 -0.549507187893461
-4.8926327376351 -0.547370144303318
-4.87457694750865 -0.545233100713176
-4.8565211573822 -0.543096057123033
-4.83846536725575 -0.54095901353289
-4.82040957712929 -0.538821969942748
-4.80235378700284 -0.536684926352605
-4.78429799687639 -0.534547882762463
-4.76624220674993 -0.532410839172321
-4.74818641662348 -0.530273795582178
-4.73013062649703 -0.528136751992035
-4.71207483637057 -0.525999708401893
-4.69401904624412 -0.523862664811751
-4.67596325611767 -0.521725621221608
-4.65790746599122 -0.519588577631466
-4.63985167586476 -0.517451534041323
-4.62179588573831 -0.51531449045118
-4.60374009561186 -0.513177446861038
-4.5856843054854 -0.511040403270896
-4.56762851535895 -0.508903359680753
-4.5495727252325 -0.506766316090611
-4.53151693510604 -0.504629272500468
-4.51346114497959 -0.502492228910326
-4.49540535485314 -0.500355185320183
-4.47734956472668 -0.498218141730041
-4.45929377460023 -0.496081098139898
-4.44123798447378 -0.493944054549756
-4.42318219434732 -0.491807010959613
-4.40512640422087 -0.489669967369471
-4.38707061409442 -0.487532923779328
-4.36901482396796 -0.485395880189186
-4.35095903384151 -0.483258836599043
-4.33290324371506 -0.481121793008901
-4.3148474535886 -0.478984749418758
-4.29679166346215 -0.476847705828616
-4.2787358733357 -0.474710662238473
-4.26068008320924 -0.472573618648331
-4.24262429308279 -0.470436575058188
-4.22456850295634 -0.468299531468046
-4.20651271282988 -0.466162487877903
-4.18845692270343 -0.464025444287761
-4.17040113257698 -0.461888400697618
-4.15234534245052 -0.459751357107476
-4.13428955232407 -0.457614313517333
-4.11623376219762 -0.455477269927191
-4.09817797207116 -0.453340226337048
-4.08012218194471 -0.451203182746906
-4.06206639181826 -0.449066139156763
-4.0440106016918 -0.446929095566621
-4.02595481156535 -0.444792051976478
-4.0078990214389 -0.442655008386336
-3.98984323131245 -0.440517964796194
-3.97178744118599 -0.438380921206051
-3.95373165105954 -0.436243877615909
-3.93567586093308 -0.434106834025766
-3.91762007080663 -0.431969790435624
-3.89956428068018 -0.429832746845481
-3.88150849055372 -0.427695703255338
-3.86345270042727 -0.425558659665196
-3.84539691030082 -0.423421616075054
-3.82734112017436 -0.421284572484911
-3.80928533004791 -0.419147528894769
-3.79122953992146 -0.417010485304626
-3.773173749795 -0.414873441714483
-3.75511795966855 -0.412736398124341
-3.75511795966855 -0.412736398124341
-3.74105612124085 -0.411113532950429
-3.72698507939003 -0.409572503238823
-3.71290531036859 -0.408113361147657
-3.69881729072438 -0.406736156063466
-3.68472149728453 -0.405440934599527
-3.67061840713928 -0.404227740594274
-3.65650849762583 -0.403096615109816
-3.64239224631218 -0.402047596430547
-3.628270130981 -0.401080720061854
-3.61414262961342 -0.400196018728907
-3.60001022037287 -0.399393522375561
-3.58587338158889 -0.398673258163336
-3.57173259174096 -0.398035250470498
-3.55758832944227 -0.397479520891237
-3.54344107342354 -0.397006088234936
-3.52929130251683 -0.396614968525531
-3.5151394956393 -0.39630617500097
-3.50098613177705 -0.396079718112766
-3.48683168996885 -0.395935605525645
-3.47267664928997 -0.395873842117282
-3.45852148883594 -0.395894429978139
-3.44436668770634 -0.395997368411392
-3.43021272498861 -0.396182653932959
-3.41606007974178 -0.396450280271613
-3.40190923098033 -0.396800238369198
-3.38776065765791 -0.397232516380931
-3.37361483865114 -0.397747099675807
-3.35947225274345 -0.398343970837096
-3.34533337860883 -0.399023109662924
-3.33119869479563 -0.399784493166967
-3.31706867971037 -0.400628095579222
-3.30294381160157 -0.401553888346881
-3.28882456854354 -0.402561840135299
-3.2747114284202 -0.403651916829052
-3.26060486890889 -0.404824081533096
-3.24650536746425 -0.40607829457401
-3.23241340130201 -0.407414513501343
-3.21832944738287 -0.408832693089048
-3.20425398239633 -0.410332785337016
-3.19018748274461 -0.411914739472698
-3.17613042452643 -0.413578501952823
-3.16208328352099 -0.415324016465215
-3.14804653517183 -0.417151223930691
-3.13402065457073 -0.419060062505069
-3.12000611644162 -0.421050467581254
-3.10600339512456 -0.42312237179143
-3.09201296455963 -0.425275705009339
-3.07803529827093 -0.427510394352649
-3.06407086935052 -0.429826364185432
-3.05012015044244 -0.432223536120713
-3.03618361372669 -0.434701829023129
-3.02226173090327 -0.437261159011673
-3.00835497317616 -0.439901439462533
-2.99446381123747 -0.442622581012027
-2.99446381123747 -0.442622581012027
-2.97630112085963 -0.446235364753066
-2.95813843048179 -0.449848148494106
-2.93997574010395 -0.453460932235145
-2.92181304972611 -0.457073715976185
-2.90365035934828 -0.460686499717225
-2.88548766897044 -0.464299283458264
-2.86732497859261 -0.467912067199302
-2.84916228821477 -0.471524850940342
-2.83099959783693 -0.475137634681381
-2.81283690745909 -0.478750418422421
-2.79467421708125 -0.48236320216346
-2.77651152670342 -0.4859759859045
-2.75834883632558 -0.489588769645539
-2.74018614594774 -0.493201553386579
-2.7220234555699 -0.496814337127618
-2.70386076519206 -0.500427120868658
-2.68569807481423 -0.504039904609697
-2.66753538443639 -0.507652688350737
-2.64937269405855 -0.511265472091777
-2.63121000368071 -0.514878255832816
-2.61304731330288 -0.518491039573854
-2.59488462292504 -0.522103823314894
-2.5767219325472 -0.525716607055933
-2.55855924216937 -0.529329390796973
-2.54039655179153 -0.532942174538012
-2.52223386141369 -0.536554958279052
-2.50407117103585 -0.540167742020091
-2.48590848065801 -0.543780525761131
-2.46774579028018 -0.54739330950217
-2.44958309990234 -0.55100609324321
-2.4314204095245 -0.554618876984249
-2.41325771914666 -0.558231660725289
-2.39509502876882 -0.561844444466329
-2.37693233839099 -0.565457228207367
-2.35876964801315 -0.569070011948406
-2.34060695763532 -0.572682795689446
-2.32244426725748 -0.576295579430485
-2.30428157687964 -0.579908363171525
-2.2861188865018 -0.583521146912564
-2.26795619612396 -0.587133930653604
-2.24979350574613 -0.590746714394643
-2.23163081536829 -0.594359498135683
-2.21346812499045 -0.597972281876722
-2.19530543461261 -0.601585065617762
-2.17714274423477 -0.605197849358801
-2.15898005385693 -0.608810633099841
-2.1408173634791 -0.612423416840881
-2.12265467310127 -0.616036200581919
-2.10449198272343 -0.619648984322958
-2.08632929234559 -0.623261768063998
-2.06816660196775 -0.626874551805037
-2.05000391158991 -0.630487335546077
-2.03184122121207 -0.634100119287116
-2.01367853083424 -0.637712903028156
-2.01367853083424 -0.637712903028156
-1.9928336739661 -0.641819820596417
-1.97197402175449 -0.64585091714402
-1.95109984998961 -0.649806139374918
-1.93021143465364 -0.653685434996219
-1.90930905191707 -0.657488752718872
-1.88839297813506 -0.661216042258347
-1.86746348984379 -0.6648672543353
-1.84652086375678 -0.668442340676229
-1.82556537676126 -0.671941254014101
-1.80459730591449 -0.675363948088987
-1.7836169284401 -0.678710377648668
-1.76262452172446 -0.681980498449239
-1.74162036331293 -0.685174267255688
-1.72060473090629 -0.68829164184247
-1.69957790235698 -0.691332580994067
-1.67854015566551 -0.694297044505531
-1.6574917689767 -0.697184993183012
-1.63643302057606 -0.699996388844286
-1.61536418888611 -0.702731194319251
-1.59428555246265 -0.705389373450421
-1.57319738999116 -0.707970891093403
-1.55209998028301 -0.710475713117367
-1.53099360227185 -0.71290380640549
-1.50987853500993 -0.715255138855397
-1.48875505766435 -0.717529679379589
-1.46762344951341 -0.719727397905845
-1.44648398994291 -0.72184826537763
-1.42533695844247 -0.723892253754473
-1.40418263460179 -0.725859336012336
-1.38302129810701 -0.727749486143979
-1.36185322873697 -0.729562679159296
-1.34067870635954 -0.731298891085648
-1.3194980109279 -0.732958098968185
-1.29831142247685 -0.73454028087014
-1.27711922111908 -0.736045415873126
-1.25592168704151 -0.737473484077411
-1.23471910050158 -0.738824466602179
-1.2135117418235 -0.740098345585785
-1.1922998913946 -0.741295104185984
-1.17108382966156 -0.742414726580157
-1.14986383712678 -0.743457197965522
-1.1286401943446 -0.744422504559329
-1.10741318191764 -0.745310633599037
-1.08618308049306 -0.746121573342492
-1.06495017075886 -0.746855313068076
-1.04371473344018 -0.747511843074846
-1.02247704929556 -0.748091154682672
-1.00123739911328 -0.748593240232341
-0.979996063707551 -0.749018093085667
-0.958753323914927 -0.749365707625574
-0.9375094605905 -0.749636079256171
-0.916264754604226 -0.749829204402813
-0.895019486837197 -0.749945080512148
-0.873773938177934 -0.749983706052152
-0.873773938177934 -0.749983706052152
-0.855183003323085 -0.749983706052152
-0.836592068468229 -0.749983706052152
-0.818001133613379 -0.749983706052152
-0.79941019875853 -0.749983706052152
-0.780819263903674 -0.749983706052152
-0.762228329048825 -0.749983706052152
-0.743637394193968 -0.749983706052152
-0.725046459339119 -0.749983706052152
-0.70645552448427 -0.749983706052152
-0.687864589629414 -0.749983706052152
-0.669273654774564 -0.749983706052152
-0.650682719919715 -0.749983706052152
-0.632091785064859 -0.749983706052152
-0.61350085021001 -0.749983706052152
-0.594909915355153 -0.749983706052152
-0.576318980500304 -0.749983706052152
-0.557728045645455 -0.749983706052152
-0.539137110790599 -0.749983706052152
-0.52054617593575 -0.749983706052152
-0.5019552410809 -0.749983706052152
-0.483364306226044 -0.749983706052152
-0.464773371371195 -0.749983706052152
-0.446182436516339 -0.749983706052152
-0.427591501661489 -0.749983706052152
-0.40900056680664 -0.749983706052152
-0.390409631951784 -0.749983706052152
-0.371818697096935 -0.749983706052152
-0.353227762242086 -0.749983706052152
-0.334636827387229 -0.749983706052152
-0.31604589253238 -0.749983706052152
-0.297454957677531 -0.749983706052152
-0.278864022822675 -0.749983706052152
-0.260273087967825 -0.749983706052152
-0.241682153112969 -0.749983706052152
-0.22309121825812 -0.749983706052152
-0.204500283403271 -0.749983706052152
-0.185909348548414 -0.749983706052152
-0.167318413693565 -0.749983706052152
-0.148727478838716 -0.749983706052152
-0.13013654398386 -0.749983706052152
-0.111545609129011 -0.749983706052152
-0.0929546742741542 -0.749983706052152
-0.074363739419305 -0.749983706052152
-0.0557728045644557 -0.749983706052152
-0.0371818697095995 -0.749983706052152
-0.0185909348547503 -0.749983706052152
};
\addplot [green]
table {%
3.20633490216936 1.4123903279712
3.00779868468431 1.58026936283479
2.89609455764046 1.44816641812358
3.09463077512551 1.28028738326
3.20633490216936 1.4123903279712
};
\addplot [green, mark=none, mark size=1, mark options={solid,draw=black}]
table {%
3.11804197220897 -0.187049828879676
3.234210311966 -0.0565991929105927
3.32066741383551 0.0872815280457467
3.37861117194734 0.239849052926901
3.41057241860805 0.397381500219244
3.4191479723883 0.557081098451464
3.40619974101326 0.716594801589107
3.37274104276096 0.873554299813736
3.31944640628159 1.02549362472373
3.24715943969136 1.17005172425163
3.1571767589127 1.30534819324045
};
\addplot [tvcolor]
table {%
3.79688985106473 1.24465431994004
3.56922706829528 1.37023161622272
3.48566986730719 1.21874830307227
3.71333265007664 1.09317100678959
3.79688985106473 1.24465431994004
};
\addplot [tvcolor, mark=none, mark size=1, mark options={solid,draw=black}]
table {%
3.68848839563304 -0.132927529716015
3.83479594338611 -0.0106244571105448
3.95068173886029 0.128775183173619
4.03199594184834 0.279038890137301
4.07734815520513 0.433106406501397
4.08781902205976 0.584071661269544
4.06716928986707 0.727264218609619
4.01932123633953 0.85787974180725
3.94796539081631 0.971074082989213
3.85827350080176 1.06819684258073
3.75499249625115 1.1539620199051
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ticks=none,
x grid style={darkgray176},
% xlabel={$t_0$},
y grid style={darkgray176},
xmin=-2.7, xmax=3.7,
ymin=-0.75, ymax=3.5,
]
\path [fill=green, fill opacity=0.196078431372549]
(axis cs:-1.98498371562725,3.275)
--(axis cs:-1.98498371562725,1.35707168413551)
--(axis cs:-1.84803067598979,1.01335106366874)
--(axis cs:-1.64365625300955,1.09478260075048)
--(axis cs:-1.78060929264701,1.43850322121724)
--(axis cs:-1.98498371562725,1.35707168413551)
--(axis cs:-1.98498371562725,3.275)
--(axis cs:-1.98498371562725,3.275)
--(axis cs:-1.78060929264701,3.275)
--(axis cs:-1.64365625300955,3.275)
--(axis cs:-1.84803067598979,3.275)
--(axis cs:-1.98498371562725,3.275)
--cycle;

\path [fill=tvcolor, fill opacity=0.196078431372549]
(axis cs:-1.73141782390725,3.275)
--(axis cs:-1.73141782390725,2.1332143111537)
--(axis cs:-1.91585158058756,1.81245865742833)
--(axis cs:-1.7251320026968,1.70279534264544)
--(axis cs:-1.54069824601649,2.02355099637081)
--(axis cs:-1.73141782390725,2.1332143111537)
--(axis cs:-1.73141782390725,3.275)
--(axis cs:-1.73141782390725,3.275)
--(axis cs:-1.54069824601649,3.275)
--(axis cs:-1.7251320026968,3.275)
--(axis cs:-1.91585158058756,3.275)
--(axis cs:-1.73141782390725,3.275)
--cycle;

\addplot [red]
table {%
0 0.595000028610229
-0 -0.595000028610229
};
\addplot [black]
table {%
0 0
1.54999995231628 0
1.62661492824554 0.00219202041625977
1.70297920703888 0.00876092910766602
1.77884304523468 0.0196852684020996
1.85395812988281 0.0349293947219849
1.92807877063751 0.0544431209564209
2.00096249580383 0.0781629085540771
2.07237076759338 0.106011033058167
2.14207005500793 0.137896299362183
2.20983219146729 0.173714637756348
2.27543544769287 0.213348627090454
2.33866548538208 0.25666868686676
2.39931511878967 0.30353307723999
2.45718622207642 0.353788495063782
2.51208925247192 0.407270431518555
2.56384444236755 0.463804006576538
2.61228275299072 0.523204326629639
2.65724563598633 0.58527684211731
2.69858598709106 0.649818539619446
2.736168384552 0.716618299484253
2.7698700428009 0.785457730293274
2.79958057403564 0.856111288070679
2.82520294189453 0.928348064422607
2.84665322303772 1.00193166732788
2.86386132240295 1.07662129402161
2.87677073478699 1.15217268466949
2.8853394985199 1.22833847999573
2.88953948020935 1.30486965179443
2.88935661315918 1.38151574134827
2.88479208946228 1.4580260515213
2.87586045265198 1.53415012359619
2.86259078979492 1.60963904857635
2.84502696990967 1.68424582481384
2.8232262134552 1.75772631168365
2.79725956916809 1.82984018325806
2.76721262931824 1.90035128593445
2.73318314552307 1.96902918815613
2.69528269767761 2.035649061203
2.65363502502441 2.09999299049377
2.60837697982788 2.1618504524231
2.5596559047699 2.22101926803589
2.50763177871704 2.27730536460876
2.45247435569763 2.33052515983582
2.39436459541321 2.38050389289856
2.33349204063416 2.42707872390747
2.27005624771118 2.47009682655334
2.20426464080811 2.50941777229309
2.13633251190186 2.54491257667542
2.06648206710815 2.57646512985229
1.99494194984436 2.60397267341614
1.92194604873657 2.62734460830688
1.84773313999176 2.6465048789978
1.77254629135132 2.66139054298401
1.6966313123703 2.67195320129395
1.62023651599884 2.67815804481506
1.54359877109528 2.6800000667572
-0.620000004768372 2.6800000667572
-0.696614980697632 2.67780804634094
-0.772979259490967 2.67123913764954
-0.848843097686768 2.66031455993652
-0.9239581823349 2.64507055282593
-0.9980788230896 2.62555694580078
-1.07096242904663 2.60183715820312
-1.14237070083618 2.57398891448975
-1.21206998825073 2.54210352897644
-1.27983212471008 2.50628542900085
-1.34543550014496 2.46665143966675
-1.40866553783417 2.42333126068115
-1.46931517124176 2.37646698951721
-1.52718615531921 2.32621145248413
-1.58208918571472 2.27272963523865
-1.63384449481964 2.21619606018066
-1.68228280544281 2.15679574012756
-1.72724568843842 2.09472322463989
-1.76858592033386 2.03018140792847
-1.8061683177948 1.96338164806366
-1.8398699760437 1.89454221725464
-1.86958062648773 1.82388865947723
-1.89520299434662 1.75165188312531
-1.91665327548981 1.67806828022003
-1.93386137485504 1.60337865352631
-1.94677090644836 1.52782738208771
-1.95533955097198 1.45166146755219
-1.95953941345215 1.37513029575348
-1.95935678482056 1.29848420619965
-1.95479202270508 1.2219740152359
-1.94586038589478 1.14584982395172
-1.93259084224701 1.07036089897156
-1.91502690315247 0.995754241943359
-1.893226146698 0.922273635864258
-1.86725962162018 0.850159883499146
-1.83721256256104 0.779648661613464
-1.80318307876587 0.710970759391785
-1.76528263092041 0.64435088634491
-1.7236350774765 0.580006837844849
-1.67837691307068 0.518149375915527
-1.62965595722198 0.458980798721313
-1.57763171195984 0.402694582939148
-1.52247440814972 0.349474906921387
-1.46436452865601 0.299495935440063
-1.40349209308624 0.252921342849731
-1.34005630016327 0.209903120994568
-1.27426469326019 0.170582294464111
-1.20633256435394 0.135087490081787
-1.13648211956024 0.103534817695618
-1.06494188308716 0.0760273933410645
-0.99194598197937 0.0526553392410278
-0.917733192443848 0.0334951877593994
-0.842546224594116 0.0186094045639038
-0.766631245613098 0.00804686546325684
-0.690236568450928 0.00184202194213867
-0.613541603088379 0
-0.00645828247070312 0
};
\addplot [thick, black]
table {%
0 0.595000028610229
1.54999995231628 0.595000028610229
1.60677003860474 0.597166061401367
1.66321003437042 0.603652000427246
1.71899163722992 0.61441969871521
1.77379059791565 0.629406690597534
1.82728815078735 0.648525953292847
1.87917327880859 0.671666264533997
1.92914414405823 0.698693037033081
1.97691023349762 0.729448914527893
2.02219390869141 0.763755321502686
2.06473159790039 0.801412582397461
2.10427618026733 0.842201948165894
2.1405975818634 0.885885953903198
2.17348456382751 0.932210683822632
2.20274567604065 0.98090672492981
2.22821140289307 1.03169107437134
2.24973297119141 1.08426821231842
2.2671856880188 1.13833236694336
2.28046774864197 1.1935693025589
2.28950214385986 1.2496577501297
2.2942361831665 1.30627155303955
2.29464244842529 1.36308157444
2.29071831703186 1.41975724697113
2.28248715400696 1.47596919536591
2.26999640464783 1.53139042854309
2.25331878662109 1.58569872379303
2.23255109786987 1.63857817649841
2.20781445503235 1.68972146511078
2.17925262451172 1.73883104324341
2.14703154563904 1.78562140464783
2.11133861541748 1.82982039451599
2.07238149642944 1.87117099761963
2.03038668632507 1.90943276882172
1.98559820652008 1.94438338279724
1.93827676773071 1.97581923007965
1.88869750499725 2.00355792045593
1.83714866638184 2.02743768692017
1.78392994403839 2.04732012748718
1.72935104370117 2.06308937072754
1.67372906208038 2.07465362548828
1.61738765239716 2.08194613456726
1.56065440177917 2.08492374420166
1.37716817855835 2.08500003814697
-0.620000004768372 2.08500003814697
-0.676770091056824 2.08283376693726
-0.73321008682251 2.07634806632996
-0.788991689682007 2.06558036804199
-0.843790531158447 2.05059313774109
-0.897288084030151 2.03147411346436
-0.949173212051392 2.00833368301392
-0.999144077301025 1.98130702972412
-1.04691028594971 1.95055103302002
-1.0921938419342 1.91624462604523
-1.13473165035248 1.87858736515045
-1.17427611351013 1.83779811859131
-1.2105975151062 1.79411399364471
-1.24348449707031 1.74778926372528
-1.27274584770203 1.6990932226181
-1.29821133613586 1.64830899238586
-1.31973302364349 1.59573185443878
-1.3371856212616 1.54166758060455
-1.35046768188477 1.48643064498901
-1.35950207710266 1.43034219741821
-1.3642361164093 1.37372839450836
-1.36464238166809 1.3169184923172
-1.36071836948395 1.26024270057678
-1.35248708724976 1.2040308713913
-1.33999633789062 1.14860963821411
-1.32331871986389 1.09430134296417
-1.30255115032196 1.0414217710495
-1.27781450748444 0.990278482437134
-1.24925255775452 0.941169023513794
-1.21703147888184 0.894378662109375
-1.18133854866028 0.850179672241211
-1.14238142967224 0.808829069137573
-1.10038661956787 0.770567178726196
-1.05559825897217 0.735616683959961
-1.0082768201828 0.704180717468262
-0.958697557449341 0.67644214630127
-0.907148599624634 0.652562260627747
-0.853929996490479 0.63267993927002
-0.79935097694397 0.616910696029663
-0.743729114532471 0.605346202850342
-0.687387704849243 0.598053932189941
-0.630654335021973 0.595076203346252
-0.445625066757202 0.595000028610229
-0.00645828247070312 0.595000028610229
};
\addplot [thick, black]
table {%
-0 -0.595000028610229
1.54999995231628 -0.595000028610229
1.64221060276031 -0.592801570892334
1.73421168327332 -0.586211562156677
1.8257942199707 -0.575244784355164
1.91675007343292 -0.559926152229309
2.00687265396118 -0.540290594100952
2.09595704078674 -0.516382455825806
2.18380093574524 -0.488256335258484
2.27020478248596 -0.455976128578186
2.35497212409973 -0.419615030288696
2.43791031837463 -0.379255771636963
2.51883125305176 -0.334989905357361
2.59755063056946 -0.286918163299561
2.67388963699341 -0.23514986038208
2.74767518043518 -0.179802417755127
2.81873917579651 -0.121001720428467
2.88692045211792 -0.0588812828063965
2.952064037323 0.00641775131225586
3.01402163505554 0.07474684715271
3.07265281677246 0.14595091342926
3.12782430648804 0.219868063926697
3.17941045761108 0.296330332756042
3.22729444503784 0.375164151191711
3.27136731147766 0.45619010925293
3.31152868270874 0.53922438621521
3.34768772125244 0.624078154563904
3.3797619342804 0.710558652877808
3.40767860412598 0.798469305038452
3.43137407302856 0.88761043548584
3.45079493522644 0.977779626846313
3.46589660644531 1.06877171993256
3.47664523124695 1.16038012504578
3.48301601409912 1.25239670276642
3.48499441146851 1.34461224079132
3.48257637023926 1.43681740760803
3.47576713562012 1.52880251407623
3.46458196640015 1.62035858631134
3.44904661178589 1.71127772331238
3.42919611930847 1.80135321617126
3.40507578849792 1.89038038253784
3.37674045562744 1.97815704345703
3.3442542552948 2.06448364257812
3.3076913356781 2.14916396141052
3.26713442802429 2.23200583457947
3.22267580032349 2.31282091140747
3.17441654205322 2.39142537117004
3.12246656417847 2.4676411151886
3.06694340705872 2.54129433631897
3.00797343254089 2.61221814155579
2.94569063186646 2.680251121521
2.88023662567139 2.74523878097534
2.81175994873047 2.80703330039978
2.74041628837585 2.86549472808838
2.66636776924133 2.92048978805542
2.58978271484375 2.97189354896545
2.51083517074585 3.0195894241333
2.42970418930054 3.06346893310547
2.34657454490662 3.10343241691589
2.26163482666016 3.13938903808594
2.17507815361023 3.17125701904297
2.08710122108459 3.19896411895752
1.99790370464325 3.22244715690613
1.9076886177063 3.24165296554565
1.81666076183319 3.25653767585754
1.7250269651413 3.26706790924072
1.63299548625946 3.27321934700012
1.53719758987427 3.27500009536743
-0.620000004768372 3.27500009536743
-0.712210655212402 3.27280163764954
-0.804211735725403 3.26621150970459
-0.895794153213501 3.25524473190308
-0.98675012588501 3.23992609977722
-1.07687258720398 3.22029042243958
-1.16595709323883 3.19638252258301
-1.25380098819733 3.1682562828064
-1.34020471572876 3.1359760761261
-1.42497205734253 3.0996150970459
-1.50791037082672 3.05925559997559
-1.58883118629456 3.01498985290527
-1.66755056381226 2.96691823005676
-1.7438896894455 2.91514992713928
-1.81767511367798 2.85980248451233
-1.8887392282486 2.80100154876709
-1.95692050457001 2.7388813495636
-2.0220639705658 2.67358231544495
-2.08402156829834 2.60525321960449
-2.14265275001526 2.53404903411865
-2.19782423973083 2.46013188362122
-2.24941062927246 2.38366961479187
-2.29729437828064 2.3048357963562
-2.34136724472046 2.22380971908569
-2.38152861595154 2.14077568054199
-2.41768765449524 2.05592179298401
-2.44976186752319 1.9694412946701
-2.47767853736877 1.88153064250946
-2.50137424468994 1.79238951206207
-2.52079486846924 1.70222043991089
-2.53589677810669 1.61122822761536
-2.54664516448975 1.51961982250214
-2.55301594734192 1.42760336399078
-2.55499458312988 1.33538770675659
-2.55257630348206 1.24318265914917
-2.54576706886292 1.15119743347168
-2.53458189964294 1.05964136123657
-2.51904654502869 0.968722343444824
-2.49919605255127 0.878646850585938
-2.4750759601593 0.78961968421936
-2.44674038887024 0.701843023300171
-2.4142541885376 0.615516424179077
-2.3776912689209 0.53083598613739
-2.33713436126709 0.447994112968445
-2.29267573356628 0.367179155349731
-2.2444167137146 0.288574457168579
-2.19246649742126 0.212358951568604
-2.13694334030151 0.138705730438232
-2.07797336578369 0.067781925201416
-2.01569056510925 -0.000251054763793945
-1.95023655891418 -0.0652387142181396
-1.88175988197327 -0.127033352851868
-1.81041634082794 -0.185494661331177
-1.73636782169342 -0.240489721298218
-1.65978276729584 -0.291893601417542
-1.58083510398865 -0.339589476585388
-1.49970424175262 -0.383468985557556
-1.41657447814941 -0.423432469367981
-1.33163475990295 -0.459388971328735
-1.24507808685303 -0.491257071495056
-1.15710115432739 -0.518964052200317
-1.06790375709534 -0.542447090148926
-0.977688550949097 -0.561652898788452
-0.886660814285278 -0.576537847518921
-0.795027017593384 -0.587067842483521
-0.702995538711548 -0.59321928024292
-0.607083320617676 -0.595000028610229
-0.00645828247070312 -0.595000028610229
};
\addplot [green]
table {%
-1.98498368263245 1.3570716381073
-1.84803068637848 1.01335108280182
-1.6436562538147 1.09478259086609
-1.78060925006866 1.43850326538086
-1.98498368263245 1.3570716381073
};
\addplot [green, mark=none, mark size=1, mark options={solid,draw=black}]
table {%
-0.706644296646118 3.19305539131165
-0.89487099647522 3.18314957618713
-1.07778739929199 3.14609622955322
-1.24011170864105 3.07513952255249
-1.41209578514099 2.95410323143005
-1.53715062141418 2.83264756202698
-1.66874051094055 2.66639852523804
-1.76752626895905 2.49885988235474
-1.85157251358032 2.29954361915588
-1.90558981895447 2.09625124931335
-1.92864036560059 1.87019085884094
-1.92121958732605 1.65109777450562
-1.88638305664062 1.43565571308136
-1.81431996822357 1.22592711448669
};
\addplot [tvcolor]
table {%
-1.73141777515411 2.13321423530579
-1.91585159301758 1.81245863437653
-1.72513198852539 1.70279538631439
-1.54069828987122 2.02355098724365
-1.73141777515411 2.13321423530579
};
\addplot [tvcolor, mark=none, mark size=1, mark options={solid,draw=black}]
table {%
-0.589090347290039 2.84947633743286
-0.72809374332428 2.84425711631775
-0.867175817489624 2.80612707138062
-0.989727258682251 2.74321150779724
-1.09695494174957 2.66018462181091
-1.18444859981537 2.57620859146118
-1.27560245990753 2.49514389038086
-1.36274814605713 2.41223692893982
-1.43751800060272 2.33331441879272
-1.50348794460297 2.2575535774231
-1.57652866840363 2.15685367584229
-1.63671278953552 2.06845736503601
-1.68273091316223 1.99465894699097
-1.7282749414444 1.91800487041473
};
\end{groupplot}
% \node[below = 0.2cm of tracks c2r1.south] {(b) Test Track};
% \node[below = 0.2cm of tracks c1r1.south] {(a) Sim Track};
\end{tikzpicture}

